The Period-Luminosity Relations of Red Supergiants in M33 and M31

Based on previously selected preliminary samples of Red Supergiants (RSGs) in M33 and M31, the foreground stars and luminous Asymptotic Giant Branch stars (AGBs) are further excluded, which leads to the samples of 717 RSGs in M33 and 420 RSGs in M31. With the time-series data from the iPTF survey spanning nearly 2000 days, the period and amplitude of RSGs are analyzed. According to the lightcurves characteristics, they are classified into four categories in which 84 and 56 objects in M33 and M31 respectively are semi-regular variables. For these semi-regular variables, the pulsation mode is identified by comparing with the theoretical model, which yielded 19 (7) sources in the first overtone mode in M33 (M31), and the other 65 (49) RSGs in M33 (M31) in the fundamental mode. The period-luminosity (P-L) relation is analyzed for the RSGs in the fundamental mode. It is found the P-L relation is tight in the infrared, i.e. the 2MASS $JHK_{\rm S}$ bands and the short-wavelength bands of Spitzer. Meanwhile, the inhomogeneous extinction causes the P-L relation scattering in the $V$ band, and the dust emission causes the less tight P-L relation in the Spitzer/[8.0] and [24] bands. The derived P-L relations in the 2MASS/$K_{\rm S}$ band are in agreement with those of RSGs in SMC, LMC and the Milky Way within the uncertainty range. It is found that the number ratio of RSGs pulsating in the fundamental mode to the first overtone mode increases with metallicity.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccccc}
		
		\tablecaption{Parameters of RSGs in M33 \label{tab:Parameters of RSGs in M33}}
		\tablewidth{10pt}
		\tabletypesize{\scriptsize}
		\setlength{\tabcolsep}{1mm}
		
		\tablehead{
			\colhead{ID} & \colhead{LGGS} & \colhead{...} & \colhead{J} & \colhead{H} & \colhead{Ks} & \colhead{GLS} & \colhead{DFT} & \colhead{PDM} & \colhead{WWZ} & \colhead{Period} & \colhead{GLS-2} & \colhead{DFT-2} & \colhead{PDM-2} & \colhead{WWZ-2} & \colhead{Period-2} & \colhead{Amplitude} & \colhead{type} & \colhead{RMS}
		}
		\startdata
1 & J013147.31+302659.0 & ... & 16.72 & 15.982 & 15.786 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
2 & J013209.23+302614.8 & ... & 16.671 & 15.812 & 15.293 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
3 & J013213.60+304003.4 & ... & 16.76 & 16.162 & 15.1 & 386.808 & 77.799 & 187.5 & 91.842 & 77.799 & 33.802 & 232.955 & 187.5 & 317.273 & 317.273 & 0.117 & U & 0.1421 \\
4 & J013220.36+302938.0 & ... & -- & -- & -- & 881.409 & 793.248 & 1782.5 & 875 & 793.248 & 12.901 & 134.165 & 386 & 125 & 134.165 & 0.023 & N & 0.0715 \\
5 & J013222.59+302741.8 & ... & 16.669 & 15.746 & 15.77 & 34.058 & 15.841 & 2099 & 3500 & 15.841 & 3461.532 & 31.483 & 2099 & 1166.667 & 31.483 & 0.017 & N & 0.0743 \\
6 & J013223.56+303516.1 & ... & 16.706 & 15.863 & 15.113 & 71.546 & 444.812 & 1265 & 3500 & 3500 & 71.439 & 71.277 & 143 & 583.333 & 71.439 & 0.038 & N & 0.0727 \\
7 & J013223.63+302854.8 & ... & 16.746 & 15.832 & 16.098 & 443.786 & 455.454 & 1033 & 1166.667 & 455.454 & 15.622 & 14.17 & 1033 & 250 & 14.17 & 0.028 & N & 0.0725 \\
8 & J013224.33+303155.5 & ... & 16.742 & 16.114 & 15.572 & 14.446 & 121.03 & 305 & 318.182 & 121.03 & 118.619 & 312.61 & 305 & 700 & 312.61 & 0.022 & N & 0.0628 \\
9 & J013226.49+303514.8 & ... & 16.178 & 15.41 & 15.013 & 10.267 & 1586.496 & 2080 & 1750 & 2080 & 2069.394 & 131.933 & 392 & 269.231 & 131.933 & 0.122 & L & 0.075 \\
10 & J013227.63+303336.5 & ... & 15.524 & 14.524 & 14.297 & 172.293 & 171.668 & 1033 & 350 & 172.293 & 120.42 & 266.265 & 1800.5 & 700 & 120.42 & 0.061 & S & 0.0632 \\
11 & J013228.73+303409.6 & ... & -- & -- & -- & 12.997 & 46.544 & 46 & 875 & 12.997 & 36.706 & 36.613 & 13.5 & 116.667 & 36.706 & 0.148 & U & 0.0626 \\
12 & J013228.82+303058.2 & ... & 16.724 & 15.975 & 15.498 & 10.641 & 1140.004 & 1189 & 1166.667 & 1189 & 14.194 & 29.539 & 29.5 & 66.038 & 29.539 & 0.03 & N & 0.0672 \\
13 & J013228.83+303711.9 & ... & 17.012 & 15.581 & 15.621 & 10.812 & 413.87 & 379 & 388.889 & 388.889 & 13.68 & 75.428 & 76 & 76.087 & 75.428 & 0.038 & N & 0.0629 \\
14 & J013228.94+303404.8 & ... & 15.954 & 15.026 & 14.92 & 302.647 & 278.788 & 1217.5 & 290.833 & 302.647 & 11.882 & 11.888 & 64 & 1745 & 11.888 & 0.038 & N & 0.0768 \\
15 & J013229.05+303410.9 & ... & 15.969 & 14.96 & 14.807 & 29.462 & 29.434 & 59 & 1750 & 29.434 & 66.521 & 1510.962 & 1454 & 1750 & 1750 & 0.077 & N & 0.1058 \\
16 & J013229.24+303417.4 & ... & 16.894 & 16.242 & 15.897 & 14.325 & 224.839 & 225.5 & 700 & 225.5 & 110.803 & 692.746 & 113 & 700 & 113 & 0.041 & U & 0.0904 \\
17 & J013229.25+303506.1 & ... & 16.299 & 15.358 & 15.156 & 12.723 & 1611.707 & 1652.5 & 3490 & 3490 & 79.975 & 209.68 & 437.5 & 698 & 209.68 & 0.161 & N & 0.0968 \\
18 & J013229.27+303620.8 & ... & 16.228 & 15.221 & 15.108 & 1286.38 & 1379.558 & 1105.5 & 1166.667 & 1286.38 & 117.812 & 118.617 & 238 & 269.231 & 118.617 & 0.032 & N & 0.0587 \\
19 & J013229.64+302802.7 & ... & 16.766 & 16.166 & 15.926 & 204.715 & 18.464 & 396.5 & 124.643 & 18.464 & 204.056 & 188.858 & 396.5 & 124.643 & 188.858 & 0.031 & N & 0.0673 \\
20 & J013229.64+303448.0 & ... & 15.883 & 14.815 & 14.588 & 45.993 & 415.241 & 1004.5 & 436.25 & 415.241 & 46.171 & 71.496 & 1916.5 & 581.667 & 71.496 & 0.189 & U & 0.1803 \\
21 & J013229.81+303504.7 & ... & 16.677 & 15.82 & 15.329 & 59.805 & 12.352 & 299 & 317.273 & 59.805 & 17.261 & 17.266 & 52 & 109.063 & 17.266 & 0.051 & U & 0.0922 \\
22 & J013230.47+303008.6 & ... & 16.524 & 15.499 & 14.988 & 29.485 & 29.466 & 1105.5 & 134.615 & 29.466 & 27.58 & 26.53 & 1116.5 & 109.375 & 26.53 & 0.016 & N & 0.054 \\
23 & J013231.32+303354.8 & ... & 16.66 & 15.653 & 15.533 & 19.955 & 921.982 & 299 & 872.5 & 921.982 & 14.21 & 100.287 & 299 & 102.647 & 100.287 & 0.036 & N & 0.0774 \\
24 & J013231.47+302911.3 & ... & 17.185 & 15.888 & 15.498 & 32.415 & 1386.232 & 2149.5 & 1745 & 2149.5 & 12.841 & 66.348 & 197 & 205.294 & 66.348 & 0.057 & N & 0.0831 \\
25 & J013231.91+302329.1 & ... & 14.986 & 14.138 & 13.976 & 295.26 & 292.605 & 883.5 & 290.833 & 295.26 & 849.836 & 944.251 & 975 & 872.5 & 849.836 & 0.095 & S & 0.0695 \\
26 & J013232.49+303521.8 & ... & 15.672 & 14.663 & 14.459 & 3486.751 & 509.791 & 1672 & 583.333 & 3486.751 & 810.2 & 540.859 & 1683.5 & 700 & 810.2 & 0.189 & U & 0.0903 \\
27 & J013232.79+302721.7 & ... & 16.02 & 15.121 & 14.901 & 29.535 & 228 & 643 & 1750 & 228 & 29.54 & 2047.083 & 1959 & 1750 & 1959 & 0.036 & N & 0.0659 \\
28 & J013232.98+302923.6 & ... & 16.34 & 15.448 & 14.999 & 29.473 & 125.617 & 245.5 & 232.667 & 125.617 & 29.469 & 238.075 & 1120 & 698 & 698 & 0.046 & N & 0.0687 \\
29 & J013233.55+302543.1 & ... & 16.577 & 16.025 & 15.792 & 30.067 & 216.341 & 643.5 & 218.75 & 216.341 & 214.156 & 346.145 & 551.5 & 3500 & 3500 & 0.174 & S & 0.1168 \\
30 & J013233.77+302718.8 & ... & 14.57 & 13.633 & 13.31 & 710.788 & 740.379 & 1481 & 698 & 740.379 & 1994.559 & 354.094 & 1809.5 & 1745 & 1994.559 & 0.121 & S & 0.0828 \\
31 & J013233.93+302731.4 & ... & 15.211 & 14.681 & 14.385 & 616.614 & 585.209 & 1396 & 387.778 & 616.614 & 171.914 & 173.742 & 351 & 349 & 173.742 & 0.039 & N & 0.0528 \\
32 & J013234.03+302903.6 & ... & -- & -- & -- & 386.221 & 288.102 & 299.5 & 1166.667 & 288.102 & 388.502 & 12.304 & 46 & 80.46 & 12.304 & 0.029 & N & 0.0862 \\
33 & J013234.68+303058.4 & ... & 16.696 & 15.705 & 15.473 & 421.261 & 434.22 & 474 & 875 & 434.22 & 124.181 & 29.488 & 29.5 & 72.917 & 29.5 & 0.033 & N & 0.0861 \\
34 & J013235.06+302926.9 & ... & 16.885 & 16.313 & 15.489 & 10.379 & 1173.131 & 1139 & 1166.667 & 1139 & 10.698 & 295.47 & 310.5 & 318.182 & 295.47 & 0.044 & N & 0.0707 \\
35 & J013235.71+304438.9 & ... & 15.87 & 15.125 & 15.209 & 108.855 & 354.704 & 298 & 350 & 354.704 & 108.615 & 147.44 & 251.5 & 129.63 & 147.44 & 0.023 & N & 0.0563 \\
36 & J013235.83+303006.7 & ... & 16.255 & 15.161 & 15.259 & 1121.267 & 1039.058 & 1189 & 872.5 & 1039.058 & 27.053 & 109.95 & 639.5 & 158.636 & 109.95 & 0.085 & L & 0.0776 \\
37 & J013236.66+303159.8 & ... & 16.002 & 15.277 & 14.933 & 972.864 & 977.632 & 2095.5 & 872.5 & 972.864 & 3481.829 & 162.539 & 2251.5 & 3490 & 3490 & 0.03 & N & 0.0505 \\
38 & J013237.12+302400.8 & ... & 17.136 & 16.366 & 15.943 & 14.838 & 1407.519 & 1247.5 & 1163.333 & 1247.5 & 14.837 & 18.034 & 733 & 120.345 & 18.034 & 0.028 & N & 0.0798 \\
39 & J013237.38+303000.8 & ... & 16.617 & 15.629 & 15.277 & 1155.387 & 1401.208 & 1349.5 & 1166.667 & 1166.667 & 282.245 & 163.146 & 319.5 & 269.231 & 163.146 & 0.067 & L & 0.0832 \\
40 & J013237.47+301833.9 & ... & 16.05 & 15.725 & 15.471 & 146.307 & 147.184 & 146.5 & 145.417 & 146.5 & 48.539 & 48.574 & 502.5 & 1745 & 48.574 & 0.299 & S & 0.0535 \\
41 & J013237.54+303031.4 & ... & 16.599 & 15.804 & 15.43 & 1796.102 & 1688.619 & 1783 & 1750 & 1796.102 & 105.54 & 104.314 & 210.5 & 250 & 104.314 & 0.061 & N & 0.0987 \\
42 & J013238.98+304428.9 & ... & 16.308 & 15.744 & 15.199 & 29.376 & 55.051 & 2214 & 3490 & 55.051 & 30.486 & 35.138 & 2214 & 3490 & 35.138 & 0.014 & N & 0.0623 \\
43 & J013239.65+303526.8 & ... & 16.471 & 15.304 & 15.056 & 26.889 & 1984.6 & 1382.5 & 3490 & 3490 & 3481.829 & 248.697 & 788 & 698 & 248.697 & 0.05 & N & 0.0633 \\
44 & J013239.73+302343.2 & ... & 16.793 & 16.054 & 15.571 & 24.762 & 160.437 & 319 & 268.462 & 160.437 & 34.071 & 1264.079 & 108 & 1163.333 & 1264.079 & 0.021 & N & 0.0628 \\
45 & J013239.87+302300.7 & ... & 16.839 & 15.979 & 15.592 & 42.182 & 27.276 & 1221 & 1163.333 & 27.276 & 12.757 & 30.66 & 1221 & 387.778 & 30.66 & 0.024 & N & 0.0745 \\
46 & J013240.92+305336.6 & ... & 15.781 & 14.927 & 14.976 & 1640.2 & 278.736 & 1592 & 1745 & 1640.2 & 275.262 & 283.92 & 264 & 232.667 & 283.92 & 0.05 & L & 0.0472 \\
47 & J013241.38+303709.8 & ... & 15.713 & 14.806 & 14.633 & 426.805 & 411.743 & 438 & 436.25 & 411.743 & 225.528 & 232.934 & 988.5 & 218.125 & 218.125 & 0.095 & S & 0.0935 \\
48 & J013241.56+301437.2 & ... & 16.529 & 15.649 & 15.442 & 76.398 & 1431.434 & 2007.5 & 3500 & 3500 & 3070.714 & 101.536 & 305.5 & 875 & 101.536 & 0.103 & N & 0.0731 \\
49 & J013242.55+310628.8 & ... & 16.426 & 15.742 & 15.631 & 218.814 & 418.692 & 438 & 436.25 & 418.692 & 222.743 & 222.489 & 441.5 & 89.487 & 222.489 & 0.013 & N & 0.0479 \\
50 & J013242.81+302458.9 & ... & 16.065 & 15.436 & 15.042 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
51 & J013243.72+301912.5 & ... & 15.409 & 14.413 & 14.109 & 581.746 & 526.845 & 1031 & 498.571 & 526.845 & 350.928 & 245.553 & 1350.5 & 698 & 698 & 0.178 & S & 0.0761 \\
52 & J013243.72+304005.2 & ... & 16.779 & 15.936 & 15.811 & 409.205 & 1417.575 & 1167 & 698 & 409.205 & 15.521 & 1538.438 & 1292.5 & 3490 & 3490 & 0.037 & N & 0.0778 \\
53 & J013243.89+302320.0 & ... & 16.272 & 15.416 & 15.011 & 122.132 & 820.082 & 773 & 872.5 & 820.082 & 17.79 & 142.88 & 272 & 166.19 & 142.88 & 0.037 & N & 0.0675 \\
54 & J013244.35+301937.0 & ... & 16.544 & 15.522 & 15.251 & 401.749 & 103.743 & 372 & 268.462 & 103.743 & 400.938 & 41.346 & 379 & 387.778 & 387.778 & 0.021 & N & 0.0641 \\
55 & J013244.71+302510.9 & ... & 16.373 & 15.566 & 15.284 & 501.172 & 109.889 & 1076.5 & 1745 & 109.889 & 108.273 & 945.046 & 1005 & 1745 & 1745 & 0.082 & I & 0.0925 \\
56 & J013245.08+302326.5 & ... & 16.748 & 15.504 & 15.407 & 131.433 & 1459.258 & 243 & 872.5 & 872.5 & 20.871 & 120.718 & 243 & 120.345 & 120.718 & 0.026 & N & 0.0722 \\
57 & J013245.59+303518.7 & ... & 14.772 & 13.961 & 13.654 & 3481.829 & 1837.593 & 1687 & 3490 & 3490 & 557.484 & 597.772 & 1174 & 581.667 & 557.484 & 0.276 & L & 0.0917 \\
58 & J013245.98+303944.8 & ... & 16.506 & 15.69 & 15.476 & 131.958 & 507.57 & 1007.5 & 872.5 & 507.57 & 114.786 & 222.989 & 423 & 232.667 & 222.989 & 0.072 & N & 0.0941 \\
59 & J013246.40+304257.6 & ... & 15.729 & 14.873 & 14.628 & 945.068 & 1550.46 & 1251 & 1745 & 1745 & 355.034 & 324.811 & 796.5 & 317.273 & 324.811 & 0.064 & L & 0.0679 \\
60 & J013246.45+303542.3 & ... & 16.373 & 15.514 & 15.204 & 24.771 & 1407.519 & 1146 & 1163.333 & 1163.333 & 1256.103 & 599.578 & 1146 & 581.667 & 599.578 & 0.039 & N & 0.0721 \\
61 & J013246.59+303657.8 & ... & 16.863 & 16.471 & 15.662 & 18.697 & 1096.467 & 1141.5 & 872.5 & 872.5 & 61.387 & 368.201 & 380.5 & 387.778 & 368.201 & 0.032 & N & 0.0722 \\
62 & J013247.05+310802.5 & ... & 15.929 & 15.219 & 14.423 & 355.034 & 358.232 & 1115 & 387.778 & 358.232 & 219.54 & 21.289 & 1128.5 & 1163.333 & 21.289 & 0.018 & N & 0.0447 \\
63 & J013247.33+304525.5 & ... & 16.336 & 15.486 & 15.227 & 14.292 & 1438.125 & 1218.5 & 1163.333 & 1438.125 & 14.292 & 393.771 & 406.5 & 387.778 & 387.778 & 0.047 & N & 0.0715 \\
64 & J013249.12+301604.8 & ... & 16.446 & 15.559 & 15.324 & 11.444 & 27.431 & 48.5 & 99.714 & 27.431 & 15.378 & 13.198 & 16.5 & 110.794 & 13.198 & 0.076 & U & 0.0303 \\
65 & J013249.40+303908.7 & ... & 16.855 & 15.981 & 15.841 & 35.408 & 99.18 & 390.5 & 151.739 & 99.18 & 35.644 & 36.711 & 375 & 1163.333 & 36.711 & 0.018 & N & 0.0694 \\
66 & J013250.71+302251.2 & ... & 15.616 & 14.69 & 14.367 & 311.506 & 222.989 & 1136.5 & 436.25 & 222.989 & 228.382 & 529.227 & 1618.5 & 581.667 & 529.227 & 0.19 & S & 0.142 \\
67 & J013250.73+303925.3 & ... & 16.936 & 16.334 & 15.524 & 526.43 & 278.736 & 1088 & 387.778 & 387.778 & 16.676 & 10.828 & 240.5 & 249.286 & 10.828 & 0.03 & N & 0.0905 \\
68 & J013250.99+304529.1 & ... & 15.983 & 15.247 & 14.951 & 866.656 & 1174.315 & 1119 & 1163.333 & 1174.315 & 396.928 & 128.287 & 765.5 & 436.25 & 128.287 & 0.051 & N & 0.0503 \\
69 & J013251.40+303911.7 & ... & 15.298 & 14.547 & 14.101 & 416.942 & 416.932 & 421.5 & 436.25 & 416.942 & 250.27 & 251.534 & 503.5 & 3490 & 3490 & 0.263 & S & 0.0812 \\
70 & J013251.42+302250.2 & ... & 16.812 & 16.169 & 15.412 & 693.931 & 1378.189 & 1639.5 & 1163.333 & 1378.189 & 523.652 & 61.386 & 332.5 & 193.889 & 61.386 & 0.048 & N & 0.0805 \\
71 & J013251.52+302243.4 & ... & 16.873 & 15.979 & 15.372 & 24.626 & 1407.519 & 1390 & 1163.333 & 1390 & 24.62 & 26.377 & 74 & 99.714 & 26.377 & 0.022 & N & 0.0751 \\
72 & J013252.00+303622.6 & ... & 16.2 & 15.402 & 15.067 & 338.676 & 343.356 & 1349.5 & 436.25 & 338.676 & 456.24 & 460.465 & 59 & 498.571 & 460.465 & 0.023 & N & 0.0538 \\
73 & J013252.09+303554.6 & ... & 16.913 & 15.915 & 15.795 & 65.813 & 29.578 & 1909.5 & 872.5 & 872.5 & 823.067 & 29.556 & 29.5 & 77.556 & 29.556 & 0.049 & N & 0.0926 \\
74 & J013252.15+303454.3 & ... & 15.36 & 14.48 & 14.249 & 809.63 & 765.832 & 782.5 & 872.5 & 809.63 & 136.611 & 132.057 & 394.5 & 218.125 & 136.611 & 0.058 & S & 0.0826 \\
75 & J013252.21+301651.4 & ... & 16.809 & 16.085 & 15.831 & 10.027 & 30.593 & 1217.5 & 1750 & 1750 & 10.026 & 14.727 & 378 & 129.63 & 14.727 & 0.025 & N & 0.0656 \\
76 & J013252.27+303514.1 & ... & 16.93 & 16.082 & 15.948 & 604.754 & 27.078 & 29.5 & 872.5 & 27.078 & 25.956 & 29.56 & 770 & 698 & 770 & 0.052 & N & 0.1148 \\
77 & J013252.31+302145.8 & ... & 15.737 & 15.002 & 14.816 & 1575.113 & 1538.438 & 1695.5 & 1745 & 1745 & 226.299 & 222.738 & 465 & 232.667 & 226.299 & 0.07 & N & 0.0596 \\
78 & J013252.60+301724.1 & ... & 16.824 & 15.891 & 15.164 & 29.841 & 65.648 & 1221 & 388.889 & 65.648 & 33.336 & 23.908 & 1221 & 388.889 & 23.908 & 0.016 & N & 0.0628 \\
79 & J013252.62+303820.6 & ... & 17.085 & 16.038 & 15.781 & 29.551 & 29.48 & 29.5 & 872.5 & 29.5 & 29.56 & 977.632 & 1221 & 872.5 & 872.5 & 0.026 & N & 0.064 \\
80 & J013252.92+303712.0 & ... & 16.188 & 15.234 & 15.081 & 27.035 & 194.951 & 203 & 1745 & 194.951 & 754.617 & 50.822 & 1573 & 1745 & 1745 & 0.05 & N & 0.0695 \\
81 & J013253.09+303913.1 & ... & 16.79 & 16.188 & 16.018 & 982.496 & 1050.056 & 1203.5 & 1163.333 & 1050.056 & 446.992 & 123.96 & 378 & 124.643 & 123.96 & 0.042 & N & 0.0734 \\
82 & J013253.14+303515.3 & ... & 15.879 & 14.933 & 14.515 & 766.271 & 245.619 & 293.5 & 349 & 245.619 & 1470.105 & 121.755 & 1424 & 698 & 698 & 0.316 & S & 0.1606 \\
83 & J013253.33+303943.7 & ... & 16.961 & 16.462 & 16.338 & 292.72 & 284.735 & 575.5 & 1163.333 & 284.735 & 55.007 & 47.741 & 117 & 102.647 & 47.741 & 0.036 & N & 0.0933 \\
84 & J013253.72+303208.9 & ... & 15.588 & 14.643 & 14.384 & 35.478 & 134.276 & 406 & 139.6 & 134.276 & 30.991 & 123.038 & 1760.5 & 872.5 & 872.5 & 0.057 & S & 0.0767 \\
85 & J013253.76+303938.9 & ... & 16.536 & 15.459 & 15.144 & 13.446 & 1427.776 & 1406.5 & 1163.333 & 1406.5 & 10.258 & 81.671 & 756 & 349 & 81.671 & 0.059 & N & 0.0887 \\
86 & J013253.82+303525.2A & ... & 15.508 & 14.866 & 14.723 & 112.381 & 111.871 & 112 & 112.581 & 112.381 & 902.11 & 1022.987 & 1170 & 872.5 & 902.11 & 0.112 & S & 0.0546 \\
87 & J013254.61+303843.6 & ... & 15.694 & 14.828 & 14.725 & 516.834 & 1538.438 & 1472.5 & 1745 & 1538.438 & 708.801 & 703.759 & 814.5 & 698 & 708.801 & 0.056 & N & 0.0613 \\
88 & J013255.02+303933.6 & ... & -- & -- & -- & 1102.579 & 1492.181 & 1063 & 1163.333 & 1492.181 & 21.862 & 27.157 & 29.5 & 37.527 & 27.157 & 0.032 & N & 0.0996 \\
89 & J013255.09+303635.2 & ... & 16.688 & 15.682 & 15.6 & 305.33 & 1481.043 & 1610.5 & 1745 & 1481.043 & 71.39 & 119.41 & 238.5 & 498.571 & 498.571 & 0.047 & N & 0.0841 \\
90 & J013255.15+302026.3 & ... & 15.968 & 15.239 & 14.686 & 29.511 & 381.653 & 1166 & 1163.333 & 1163.333 & 29.533 & 376.584 & 1141.5 & 387.778 & 387.778 & 0.056 & N & 0.0617 \\
91 & J013255.18+301049.7 & ... & 16.252 & 15.417 & 14.922 & 349.329 & 357.186 & 1073 & 875 & 349.329 & 898.039 & 26.932 & 1119.5 & 875 & 26.932 & 0.019 & N & 0.0506 \\
92 & J013255.37+302357.2 & ... & 16.324 & 15.556 & 15.197 & 29.428 & 1359.324 & 1203.5 & 872.5 & 29.428 & 14.803 & 1225.055 & 1203.5 & 872.5 & 872.5 & 0.029 & N & 0.0629 \\
93 & J013255.99+303506.9 & ... & 16.444 & 15.408 & 15.387 & 21.097 & 73.693 & 68 & 583.333 & 73.693 & 26.071 & 34.085 & 68.5 & 148.936 & 34.085 & 0.045 & U & 0.1178 \\
94 & J013256.18+303408.5 & ... & 16.988 & 15.992 & 15.547 & 375.169 & 475.923 & 964 & 1745 & 1745 & 375.169 & 250.265 & 245 & 249.286 & 249.286 & 0.023 & N & 0.0828 \\
95 & J013256.21+302337.2 & ... & 16.532 & 15.939 & 15.57 & 353.139 & 1340.95 & 1441 & 1163.333 & 1163.333 & 351.264 & 29.423 & 29.5 & 124.643 & 29.423 & 0.024 & N & 0.0593 \\
96 & J013256.53+303942.8 & ... & 17.219 & 15.932 & 15.512 & 1331.975 & 1066.985 & 1092.5 & 1163.333 & 1066.985 & 29.604 & 29.493 & 360.5 & 112.581 & 29.493 & 0.03 & N & 0.0652 \\
97 & J013256.60+303146.3 & ... & 16.012 & 15.056 & 14.778 & 106.989 & 16.794 & 59.5 & 1745 & 16.794 & 11.875 & 11.868 & 59.5 & 1745 & 11.868 & 0.042 & N & 0.1121 \\
98 & J013256.74+303903.6 & ... & 15.349 & 14.405 & 14.21 & 2420.296 & 425.88 & 2200 & 3490 & 3490 & 425.889 & 420.467 & 404 & 436.25 & 425.889 & 0.24 & L & 0.0812 \\
99 & J013256.78+303141.6 & ... & -- & -- & -- & 34.786 & 31.582 & 25 & 1166.667 & 31.582 & 34.977 & 35.027 & 49.5 & 269.231 & 35.027 & 0.068 & U & 0.061 \\
100 & J013256.80+303531.0 & ... & 15.46 & 14.583 & 14.283 & 1202.814 & 1331.948 & 1410 & 1163.333 & 1202.814 & 411.752 & 413.459 & 378 & 387.778 & 387.778 & 0.067 & N & 0.0601 \\
101 & J013256.89+302157.6 & ... & 16.918 & 16.08 & 16.411 & 118.063 & 47.051 & 1489.5 & 1745 & 47.051 & 118.204 & 15.579 & 1069 & 581.667 & 15.579 & 0.019 & N & 0.0914 \\
102 & J013256.89+303838.7 & ... & 16.514 & 15.686 & 15.361 & 68.507 & 29.533 & 29.5 & 3490 & 29.533 & 68.935 & 1872.274 & 292.5 & 3490 & 3490 & 0.038 & N & 0.0689 \\
103 & J013257.79+304323.1 & ... & 16.407 & 15.792 & 15.774 & 1090.463 & 1072.754 & 1115 & 1163.333 & 1072.754 & 58.561 & 133.914 & 401 & 349 & 133.914 & 0.047 & N & 0.0772 \\
104 & J013257.86+303555.0 & ... & 15.535 & 14.58 & 14.254 & 196.889 & 196.301 & 390 & 193.889 & 196.301 & 416.068 & 26.961 & 382 & 349 & 26.961 & 0.03 & N & 0.0583 \\
105 & J013258.18+303606.3 & ... & 14.807 & 13.891 & 13.632 & 696.366 & 706.265 & 2244.5 & 698 & 696.366 & 3481.829 & 2611.307 & 2266 & 3490 & 3490 & 0.176 & S & 0.0804 \\
106 & J013258.61+305816.2 & ... & 16.442 & 15.542 & 15.59 & 387.625 & 23.986 & 379 & 387.778 & 379 & 391.448 & 23.986 & 24 & 49.155 & 23.986 & 0.018 & N & 0.0602 \\
107 & J013259.21+302150.7 & ... & 16.411 & 15.521 & 15.258 & 103.367 & 2229.903 & 1189 & 3490 & 3490 & 69.931 & 199.057 & 762 & 249.286 & 199.057 & 0.036 & N & 0.0669 \\
108 & J013259.56+304348.8 & ... & 15.758 & 14.966 & 14.683 & 10.702 & 26.561 & 562.5 & 498.571 & 26.561 & 11.071 & 23.767 & 77.5 & 1163.333 & 1163.333 & 0.067 & U & 0.1032 \\
109 & J013259.69+303137.1 & ... & 15.536 & 14.627 & 14.22 & 3307.737 & 1640.178 & 2075 & 1745 & 2075 & 293.586 & 775.236 & 1652.5 & 698 & 698 & 0.219 & L & 0.0773 \\
110 & J013259.98+303326.0 & ... & 16.719 & 15.88 & 15.478 & 10.75 & 1710.776 & 1154 & 3490 & 3490 & 61.999 & 26.796 & 1154 & 387.778 & 26.796 & 0.044 & N & 0.0922 \\
111 & J013300.07+303341.4 & ... & 15.782 & 14.754 & 14.585 & 1264.103 & 1417.575 & 1381 & 1163.333 & 1264.103 & 158.139 & 129.038 & 256.5 & 268.462 & 129.038 & 0.121 & L & 0.0899 \\
112 & J013300.10+304330.2 & ... & 15.345 & 14.642 & 14.442 & 1297.152 & 1160.591 & 1298.5 & 1163.333 & 1297.152 & 311.561 & 311.066 & 631.5 & 349 & 311.066 & 0.1 & L & 0.0648 \\
113 & J013300.65+303426.5 & ... & 16.849 & 16.143 & 15.668 & 78.782 & 15.415 & 641 & 100 & 78.782 & 13.988 & 58.571 & 548.5 & 112.903 & 58.571 & 0.289 & -- & 0.0341 \\
114 & J013300.72+301118.2 & ... & 16.201 & 15.302 & 15.222 & 587.606 & 510.402 & 1373.5 & 1750 & 510.402 & 501.011 & 2163.425 & 1780.5 & 1750 & 2163.425 & 0.07 & N & 0.0834 \\
115 & J013301.17+303057.5 & ... & 15.648 & 14.825 & 14.48 & 399.92 & 21.564 & 429 & 436.25 & 399.92 & 13.935 & 17.973 & 559.5 & 129.259 & 13.935 & 0.311 & U & 0.0679 \\
116 & J013301.70+303329.5 & ... & 16.214 & 15.41 & 15.082 & 117.99 & 1667.639 & 1593.5 & 1745 & 1745 & 118.483 & 29.522 & 59 & 116.333 & 29.522 & 0.058 & N & 0.0931 \\
117 & J013301.79+303954.3 & ... & 15.115 & 14.242 & 13.918 & 1562.711 & 1503.488 & 1916.5 & 1745 & 1503.488 & 620.201 & 542.241 & 941.5 & 581.667 & 620.201 & 0.103 & L & 0.0698 \\
118 & J013301.97+301858.5 & ... & 17.113 & 16.029 & 15.837 & 30.561 & 1551.277 & 1038.5 & 3490 & 3490 & 30.714 & 564.914 & 1126 & 498.571 & 564.914 & 0.052 & N & 0.08 \\
119 & J013302.46+302700.9 & ... & 16.05 & 15.378 & 14.861 & 14.735 & 99.578 & 507.5 & 872.5 & 99.578 & 31.836 & 473.651 & 995.5 & 872.5 & 473.651 & 0.03 & N & 0.072 \\
120 & J013302.48+304932.0 & ... & 16.459 & 15.654 & 15.421 & 330.223 & 844.509 & 1327 & 872.5 & 872.5 & 893.983 & 108.448 & 214 & 174.5 & 108.448 & 0.059 & N & 0.0849 \\
121 & J013302.59+304250.3 & ... & -- & -- & -- & 34.953 & 245.923 & 887.5 & 698 & 698 & 34.984 & 144.335 & 282 & 872.5 & 144.335 & 0.048 & N & 0.1009 \\
122 & J013302.79+302857.1 & ... & 15.305 & 14.417 & 14.266 & 344.556 & 348.787 & 1297.5 & 349 & 344.556 & 3481.829 & 1039.058 & 894 & 1163.333 & 1039.058 & 0.071 & S & 0.0679 \\
123 & J013303.54+303201.2 & ... & 14.541 & 13.79 & 13.382 & 256.74 & 367.5 & 762 & 387.778 & 367.5 & 344.548 & 796.991 & 803.5 & 872.5 & 872.5 & 0.337 & N & 0.1336 \\
124 & J013303.55+303139.2 & ... & 15.775 & 14.965 & 14.63 & 30.046 & 1458.534 & 1317.5 & 1750 & 1458.534 & 1437.423 & 210.797 & 644.5 & 437.5 & 210.797 & 0.183 & L & 0.1293 \\
125 & J013303.56+301311.2 & ... & 17.142 & 16.151 & 15.958 & 38.024 & 15.527 & 372 & 120.69 & 15.527 & 11.056 & 30.736 & 372 & 388.889 & 30.736 & 0.021 & N & 0.076 \\
126 & J013303.61+302841.5 & ... & 15.457 & 14.617 & 14.223 & 1890.136 & 1407.519 & 1325 & 1163.333 & 1325 & 29.617 & 341.584 & 681 & 581.667 & 341.584 & 0.191 & L & 0.0955 \\
127 & J013303.88+302842.1 & ... & -- & -- & -- & 522.989 & 231.77 & 955.5 & 500 & 231.77 & 108.035 & 29.83 & 983.5 & 875 & 875 & 0.122 & U & 0.0645 \\
128 & J013303.88+303041.3 & ... & 15.554 & 14.687 & 14.415 & 204.922 & 408.99 & 1336.5 & 388.889 & 408.99 & 135.959 & 1586.873 & 2126.5 & 1750 & 1750 & 0.268 & S & 0.1126 \\
129 & J013304.02+303215.2 & ... & 15.295 & 14.5 & 14.115 & 227.597 & 1613.502 & 1697.5 & 1745 & 1745 & 134.188 & 205.871 & 420 & 205.294 & 205.871 & 0.202 & L & 0.1117 \\
130 & J013304.37+310853.9 & ... & 16.12 & 15.227 & 14.908 & 431.444 & 1640.178 & 446.5 & 3490 & 431.444 & 14.2 & 1681.859 & 1763 & 3490 & 3490 & 0.061 & S & 0.0596 \\
131 & J013304.51+303235.0 & ... & 15.658 & 14.93 & 14.543 & 47.049 & 178.212 & 340.5 & 349 & 340.5 & 52.769 & 189.809 & 1269 & 205.294 & 189.809 & 0.154 & N & 0.1079 \\
132 & J013304.68+304456.0 & ... & 15.289 & 14.478 & 14.195 & 530.653 & 326.414 & 1068 & 290.833 & 290.833 & 460.474 & 573.585 & 451 & 498.571 & 573.585 & 0.062 & N & 0.1083 \\
133 & J013304.80+303338.3 & ... & 16.185 & 15.176 & 14.831 & 29.993 & 1587.68 & 1974 & 1745 & 1745 & 63.509 & 41.562 & 83.5 & 124.643 & 41.562 & 0.071 & N & 0.0916 \\
134 & J013304.96+303311.3 & ... & 16.536 & 15.797 & 15.591 & 31.432 & 29.54 & 29.5 & 3500 & 29.54 & 31.441 & 12.143 & 1335 & 318.182 & 12.143 & 0.049 & N & 0.1083 \\
135 & J013305.17+303119.8 & ... & 15.456 & 14.649 & 14.365 & 3481.75 & 1756.204 & 2194 & 3490 & 3490 & 234.586 & 232.377 & 452 & 387.778 & 232.377 & 0.176 & N & 0.1142 \\
136 & J013305.34+303259.4 & ... & 16.799 & 16.186 & 15.832 & 13.002 & 30.392 & 59 & 1745 & 30.392 & 14.999 & 1526.624 & 59 & 1745 & 1526.624 & 0.051 & N & 0.1219 \\
137 & J013305.48+303138.5 & ... & 14.423 & 13.705 & 13.337 & 889.974 & 862.872 & 1413.5 & 872.5 & 889.974 & 3481.829 & 532.065 & 1599.5 & 3490 & 532.065 & 0.27 & N & 0.154 \\
138 & J013305.52+303249.6 & ... & 16.749 & 16.115 & 15.197 & 13.994 & 30.457 & 92 & 436.25 & 30.457 & 14.005 & 14.743 & 87 & 166.19 & 14.743 & 0.046 & N & 0.1069 \\
139 & J013305.53+303120.1 & ... & 15.958 & 15.18 & 14.983 & 14.775 & 14.715 & 165 & 159.091 & 14.715 & 14.801 & 10.878 & 164 & 166.667 & 10.878 & 0.086 & U & 0.1327 \\
140 & J013305.64+303209.6 & ... & 16.02 & 15.132 & 14.774 & 73.484 & 161.187 & 301 & 875 & 875 & 431.939 & 61.059 & 301 & 64.815 & 61.059 & 0.076 & N & 0.1519 \\
141 & J013305.95+303014.6 & ... & 15.411 & 14.712 & 14.273 & 1195.568 & 1459.258 & 1243.5 & 1163.333 & 1243.5 & 1772.002 & 109.828 & 309.5 & 290.833 & 109.828 & 0.106 & N & 0.1184 \\
142 & J013306.33+303208.2 & ... & 14.921 & 14.085 & 13.781 & 32.397 & 1323.066 & 1316 & 1166.667 & 1166.667 & 1174.342 & 352.505 & 1316 & 700 & 700 & 0.219 & N & 0.1864 \\
143 & J013306.76+303306.2 & ... & 16.869 & 16.015 & 15.716 & 74.947 & 1232.605 & 1009 & 872.5 & 872.5 & 40.231 & 303.905 & 319.5 & 317.273 & 317.273 & 0.201 & N & 0.1677 \\
144 & J013306.88+303004.6 & ... & 15.573 & 14.692 & 14.355 & 35.071 & 292.713 & 324 & 317.273 & 292.713 & 285.972 & 366.839 & 677 & 698 & 698 & 0.188 & N & 0.1448 \\
145 & J013306.95+303506.1 & ... & 15.07 & 14.308 & 13.957 & 128.471 & 303.288 & 1518.5 & 317.273 & 317.273 & 128.305 & 127.066 & 1726 & 872.5 & 127.066 & 0.186 & N & 0.1634 \\
146 & J013307.10+303335.1 & ... & 16.651 & 15.784 & 15.63 & 350.017 & 1202.733 & 1032.5 & 1163.333 & 1202.733 & 358.878 & 267.453 & 539 & 698 & 267.453 & 0.173 & N & 0.1654 \\
147 & J013307.27+302739.2 & ... & 16.989 & 15.926 & 15.697 & 3481.829 & 1195.543 & 1003.5 & 1163.333 & 1003.5 & 648.576 & 212.257 & 442 & 349 & 349 & 0.144 & N & 0.1553 \\
148 & J013307.29+304256.8 & ... & 15.628 & 14.806 & 14.606 & 950.131 & 1089.657 & 1959.5 & 1163.333 & 950.131 & 43.627 & 40.579 & 172.5 & 65.234 & 40.579 & 0.116 & N & 0.1808 \\
149 & J013307.37+304543.2 & ... & -- & -- & -- & 35.826 & 1038.745 & 2094.5 & 1163.333 & 1038.745 & 35.847 & 35.853 & 2040.5 & 698 & 35.853 & 0.158 & N & 0.2213 \\
150 & J013308.14+303134.0 & ... & 16.314 & 15.747 & 15.256 & 43.098 & 1153.842 & 1373.5 & 1163.333 & 1153.842 & 13.838 & 148.771 & 692.5 & 387.778 & 692.5 & 0.204 & N & 0.2157 \\
151 & J013308.68+303009.7 & ... & 15.44 & 14.693 & 14.359 & 728.331 & 355.973 & 1373.5 & 698 & 728.331 & 13.915 & 27.198 & 1452 & 1163.333 & 27.198 & 0.341 & L & 0.276 \\
152 & J013308.69+303409.2 & ... & 15.564 & 14.789 & 14.382 & 13.408 & 185.131 & 620.5 & 581.667 & 185.131 & 24.92 & 24.976 & 1117.5 & 129.259 & 24.976 & 0.082 & N & 0.1683 \\
153 & J013308.92+304715.8 & ... & 16.64 & 15.883 & 15.529 & 17.934 & 188.728 & 382 & 700 & 188.728 & 195.28 & 68.838 & 202.5 & 583.333 & 68.838 & 0.136 & N & 0.2037 \\
154 & J013309.10+303017.8 & ... & 14.731 & 13.965 & 13.668 & 605.074 & 616.337 & 632 & 698 & 632 & 3481.829 & 48.287 & 526 & 3490 & 48.287 & 0.186 & N & 0.1973 \\
155 & J013309.31+302413.5 & ... & 16.89 & 15.822 & 15.589 & 10.598 & 353.761 & 1207.5 & 183.684 & 353.761 & 10.592 & 96.34 & 291.5 & 151.739 & 96.34 & 0.074 & N & 0.1859 \\
156 & J013309.36+302730.1 & ... & 16.265 & 15.305 & 15.218 & 1232.697 & 105.789 & 599.5 & 1163.333 & 105.789 & 26.529 & 1174.315 & 1036 & 1163.333 & 1174.315 & 0.19 & N & 0.2225 \\
157 & J013309.57+303049.0 & ... & 16.728 & 15.971 & 15.565 & 30.285 & 48.509 & 686 & 698 & 48.509 & 27.25 & 353.743 & 686 & 698 & 353.743 & 0.08 & N & 0.2131 \\
158 & J013309.85+302353.8 & ... & 15.635 & 14.854 & 14.417 & 15.974 & 29.463 & 105 & 3490 & 29.463 & 12.484 & 362.154 & 250 & 387.778 & 362.154 & 0.121 & N & 0.208 \\
159 & J013309.97+302727.5 & ... & 14.854 & 13.979 & 13.584 & 193.247 & 195.913 & 940 & 872.5 & 193.247 & 1028.312 & 51.926 & 2235.5 & 3490 & 3490 & 0.089 & N & 0.1337 \\
160 & J013310.00+304422.9 & ... & 15.471 & 14.551 & 14.398 & 156.858 & 191.24 & 557 & 250 & 191.24 & 1348.102 & 105.743 & 641 & 159.091 & 105.743 & 0.196 & N & 0.161 \\
161 & J013310.04+303439.1 & ... & 16.152 & 15.237 & 14.926 & 390.662 & 185.825 & 763.5 & 875 & 763.5 & 418.567 & 186.812 & 184 & 194.444 & 186.812 & 0.387 & N & 0.2199 \\
162 & J013310.09+303330.7 & ... & 16.819 & 15.833 & 15.842 & 603.174 & 1354.591 & 554 & 291.667 & 603.174 & 600.981 & 185.269 & 277 & 184.211 & 184.211 & 0.241 & U & 0.203 \\
163 & J013310.71+302714.9 & ... & 15.068 & 14.393 & 13.894 & 364.408 & 1285.132 & 1547.5 & 872.5 & 872.5 & 366.486 & 182.202 & 562.5 & 387.778 & 366.486 & 0.29 & N & 0.2046 \\
164 & J013310.87+304630.1 & ... & 15.485 & 14.606 & 14.476 & 402.362 & 460.231 & 431 & 437.5 & 437.5 & 135.495 & 143.635 & 290.5 & 152.174 & 143.635 & 0.166 & N & 0.1131 \\
165 & J013311.23+301222.8 & ... & 16.195 & 15.442 & 15.369 & 40.196 & 1047.954 & 1052 & 872.5 & 872.5 & 492.682 & 343.001 & 320 & 317.273 & 343.001 & 0.2 & N & 0.2224 \\
166 & J013311.99+304757.9 & ... & 15.793 & 15.013 & 14.723 & 145.917 & 187.942 & 547.5 & 349 & 187.942 & 962.891 & 470.987 & 969.5 & 1745 & 1745 & 0.23 & S & 0.1516 \\
167 & J013312.09+304600.2 & ... & 16.931 & 16.152 & 15.807 & 716.477 & 235.421 & 741 & 698 & 741 & 13.397 & 181.574 & 538 & 249.286 & 181.574 & 0.137 & L & 0.1201 \\
168 & J013312.20+304849.4 & ... & 15.564 & 14.487 & 14.302 & 27.412 & 230.767 & 451.5 & 249.286 & 230.767 & 27.424 & 465.868 & 964.5 & 498.571 & 465.868 & 0.135 & S & 0.1242 \\
169 & J013312.26+310053.3 & ... & 13.33 & 12.604 & 12.43 & 276.028 & 72.776 & 1096 & 268.462 & 72.776 & 279.134 & 236.262 & 1097.5 & 387.778 & 236.262 & 0.026 & N & 0.0552 \\
170 & J013312.28+303848.1 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
171 & J013312.32+304836.2 & ... & 16.447 & 15.737 & 15.482 & 29.604 & 181.077 & 732.5 & 872.5 & 181.077 & 28.344 & 833.868 & 799.5 & 872.5 & 799.5 & 0.056 & N & 0.094 \\
172 & J013312.38+302453.2 & ... & 14.793 & 13.897 & 13.65 & 2479.554 & 2479.482 & 2188 & 3500 & 2479.554 & 742.938 & 164.069 & 670.5 & 350 & 164.069 & 0.307 & N & 0.0987 \\
173 & J013312.43+303711.3 & ... & -- & -- & -- & 15.281 & 1007.415 & 948 & 872.5 & 872.5 & 27.796 & 183.93 & 560 & 349 & 183.93 & 0.152 & N & 0.1594 \\
174 & J013312.59+303252.5 & ... & 15.323 & 14.458 & 14.206 & 17.204 & 573.585 & 998.5 & 581.667 & 573.585 & 34.6 & 241.436 & 995.5 & 268.462 & 241.436 & 0.142 & N & 0.1481 \\
175 & J013313.00+303905.5 & ... & 15.626 & 14.653 & 14.423 & 26.499 & 408.814 & 405.5 & 387.778 & 387.778 & 26.468 & 14.181 & 517.5 & 134.231 & 14.181 & 0.15 & U & 0.1731 \\
176 & J013313.47+305709.6 & ... & 15.986 & 15.322 & 14.949 & 605.074 & 350.636 & 775.5 & 698 & 350.636 & 618.269 & 778.277 & 762 & 698 & 778.277 & 0.016 & N & 0.0473 \\
177 & J013313.67+304653.2 & ... & 16.357 & 15.468 & 15.615 & 149.559 & 1526.624 & 2179 & 1745 & 1745 & 104.62 & 790.676 & 682.5 & 698 & 790.676 & 0.145 & N & 0.0916 \\
178 & J013313.81+303018.0 & ... & 15.908 & 15.152 & 15.154 & 31.311 & 1585.993 & 1494 & 1750 & 1750 & 2023.058 & 345.986 & 1057 & 350 & 345.986 & 0.143 & N & 0.1511 \\
179 & J013313.82+304122.7 & ... & 16.459 & 15.436 & 14.994 & 11.806 & 468.066 & 436 & 436.25 & 468.066 & 119.557 & 142.265 & 341.5 & 232.667 & 142.265 & 0.073 & N & 0.0975 \\
180 & J013313.92+304627.3 & ... & -- & -- & -- & 2611.372 & 2255.249 & 1963.5 & 3490 & 2611.372 & 672.76 & 748.907 & 888 & 698 & 748.907 & 0.058 & N & 0.0631 \\
181 & J013314.04+302715.7 & ... & 16.606 & 15.978 & 15.431 & 53.77 & 148.994 & 370.5 & 387.778 & 387.778 & 438.111 & 146.899 & 147.5 & 151.739 & 147.5 & 0.07 & N & 0.098 \\
182 & J013314.21+303014.0 & ... & 16.365 & 15.565 & 15.352 & 15.065 & 357.852 & 357.5 & 350 & 357.852 & 19.844 & 66.527 & 59 & 875 & 66.527 & 0.064 & N & 0.1182 \\
183 & J013314.22+302657.5 & ... & 16.302 & 15.273 & 15.318 & 22.054 & 1538.438 & 1189 & 1745 & 1538.438 & 10.383 & 91.288 & 404.5 & 581.667 & 91.288 & 0.049 & N & 0.1033 \\
184 & J013314.22+302749.3 & ... & -- & -- & -- & 375.169 & 206.3 & 404 & 387.778 & 206.3 & 368.208 & 48.774 & 1170.5 & 581.667 & 48.774 & 0.065 & N & 0.1245 \\
185 & J013314.31+302952.9 & ... & 15.03 & 14.181 & 13.79 & 2079.124 & 1951.753 & 1635 & 1750 & 1750 & 138.709 & 88.224 & 518.5 & 350 & 88.224 & 0.126 & U & 0.0974 \\
186 & J013314.38+303718.8 & ... & 16.649 & 15.632 & 15.819 & 50.538 & 282.304 & 833 & 872.5 & 282.304 & 50.359 & 48.358 & 1299 & 349 & 48.358 & 0.038 & N & 0.0842 \\
187 & J013314.40+302626.0 & ... & 16.934 & 16 & 15.719 & 186.702 & 55.952 & 780 & 1745 & 1745 & 186.702 & 27.197 & 780 & 183.684 & 27.197 & 0.047 & N & 0.1045 \\
188 & J013315.08+304436.0 & ... & 16.279 & 15.438 & 15.142 & 11.433 & 931.741 & 1921 & 872.5 & 872.5 & 848.138 & 319.068 & 1434.5 & 317.273 & 319.068 & 0.042 & N & 0.0943 \\
189 & J013315.23+305329.0 & ... & 14.529 & 13.781 & 13.423 & 678.939 & 686.008 & 649.5 & 700 & 678.939 & 339.469 & 159.202 & 641 & 318.182 & 339.469 & 0.113 & S & 0.0829 \\
190 & J013315.26+305321.5 & ... & 14.953 & 14.244 & 13.834 & 682.008 & 698.802 & 1357.5 & 698 & 682.008 & 1575.113 & 1575.076 & 1434.5 & 1745 & 1575.076 & 0.307 & S & 0.058 \\
191 & J013315.41+303722.8 & ... & 15.179 & 14.418 & 14.199 & 300.248 & 1407.519 & 1172.5 & 1163.333 & 300.248 & 184.962 & 185.824 & 1162 & 872.5 & 184.962 & 0.042 & N & 0.0479 \\
192 & J013315.65+304641.9 & ... & 17.007 & 15.894 & 15.493 & 28.127 & 27.105 & 29.5 & 1163.333 & 27.105 & 1240.401 & 22.904 & 29.5 & 1163.333 & 29.5 & 0.035 & N & 0.0836 \\
193 & J013315.68+302035.0 & ... & -- & -- & -- & 347.573 & 22.754 & 687.5 & 698 & 347.573 & 33.083 & 58.422 & 1149 & 698 & 698 & 0.037 & N & 0.0906 \\
194 & J013315.97+303153.7 & ... & 14.935 & 14.119 & 13.758 & 628.051 & 677.337 & 720.5 & 698 & 720.5 & 29.216 & 355.027 & 1072.5 & 387.778 & 355.027 & 0.299 & S & 0.0981 \\
195 & J013316.13+305322.2 & ... & 16.077 & 15.061 & 15.043 & 100.083 & 99.829 & 782 & 872.5 & 782 & 99.731 & 99.379 & 403.5 & 124.643 & 99.731 & 0.041 & N & 0.0696 \\
196 & J013316.50+304634.5 & ... & 16.378 & 15.254 & 15.077 & 15.067 & 923.071 & 1172.5 & 872.5 & 872.5 & 168.906 & 80.806 & 386 & 116.333 & 80.806 & 0.027 & N & 0.0712 \\
197 & J013316.57+303051.9 & ... & 15.047 & 14.167 & 13.82 & 806.765 & 282.304 & 562 & 268.462 & 282.304 & 1653.869 & 187.05 & 931.5 & 218.125 & 187.05 & 0.137 & S & 0.0964 \\
198 & J013316.79+304613.0 & ... & 15.797 & 15.438 & 14.858 & 1945.728 & 452.073 & 1033 & 1745 & 1945.728 & 159.666 & 159.534 & 360.5 & 349 & 360.5 & 0.023 & N & 0.0442 \\
199 & J013316.82+305316.8 & ... & 16.845 & 16.01 & 15.663 & 188.68 & 69.124 & 177 & 92.105 & 69.124 & 764.957 & 44.761 & 228 & 1166.667 & 44.761 & 0.08 & U & 0.1114 \\
200 & J013317.08+303954.7 & ... & 16.515 & 15.802 & 15.556 & 34.042 & 1470.069 & 487 & 1745 & 487 & 34.024 & 252.173 & 487 & 249.286 & 252.173 & 0.028 & N & 0.0708 \\
201 & J013317.25+303313.7 & ... & 15.805 & 14.924 & 14.669 & 3481.829 & 268.189 & 1729.5 & 1745 & 1729.5 & 1538.482 & 272.61 & 964.5 & 290.833 & 272.61 & 0.203 & I & 0.0963 \\
202 & J013317.40+303210.8 & ... & 15.139 & 14.446 & 13.97 & 644.364 & 684.346 & 1667 & 698 & 644.364 & 3150.226 & 410.89 & 2166 & 436.25 & 410.89 & 0.212 & S & 0.1082 \\
203 & J013317.47+303002.0 & ... & 16.75 & 15.943 & 15.71 & 1280.414 & 1174.315 & 1049 & 1163.333 & 1280.414 & 74.471 & 129.206 & 259.5 & 134.231 & 129.206 & 0.061 & L & 0.0842 \\
204 & J013317.47+303521.7 & ... & 15.919 & 15.09 & 14.513 & 10.172 & 1681.859 & 1963 & 3490 & 3490 & 2876.293 & 158.641 & 457.5 & 698 & 158.641 & 0.206 & I & 0.1053 \\
205 & J013317.63+303215.9 & ... & 15.649 & 14.926 & 14.641 & 2681.949 & 1459.258 & 1367.5 & 1163.333 & 1367.5 & 136.402 & 681.993 & 738 & 698 & 738 & 0.104 & L & 0.0965 \\
206 & J013317.73+304129.4 & ... & 16.672 & 15.936 & 15.732 & 11.463 & 96.24 & 249.5 & 183.684 & 96.24 & 141.382 & 16.059 & 249.5 & 134.231 & 16.059 & 0.035 & N & 0.097 \\
207 & J013317.74+301757.2 & ... & 15.649 & 14.797 & 14.83 & 3461.532 & 350.608 & 1991 & 3500 & 3500 & 176.609 & 335.176 & 330.5 & 318.182 & 330.5 & 0.131 & N & 0.0634 \\
208 & J013318.11+302946.8 & ... & 15.813 & 14.977 & 14.535 & 12.182 & 1550.46 & 1280 & 1745 & 1745 & 376.592 & 242.025 & 490.5 & 436.25 & 376.592 & 0.234 & I & 0.1189 \\
209 & J013318.20+303134.0 & ... & 14.001 & 13.462 & 13.181 & 1078.61 & 1090.441 & 2077.5 & 1163.333 & 1090.441 & 3307.737 & 490.026 & 2098.5 & 3490 & 3307.737 & 0.084 & N & 0.0641 \\
210 & J013318.72+303843.4 & ... & 16.543 & 15.906 & 15.536 & 25.084 & 1359.324 & 1134.5 & 872.5 & 872.5 & 39.916 & 29.533 & 29.5 & 151.739 & 29.533 & 0.031 & N & 0.0647 \\
211 & J013318.76+305415.6 & ... & 16.407 & 15.924 & 15.474 & 19.295 & 90.662 & 88.5 & 94.324 & 90.662 & 16.209 & 29.393 & 59 & 290.833 & 29.393 & 0.033 & N & 0.0697 \\
212 & J013319.07+303540.6 & ... & 15.653 & 14.824 & 14.54 & 1787.966 & 1696.238 & 538.5 & 1745 & 1787.966 & 29.489 & 221.249 & 661 & 205.294 & 221.249 & 0.088 & N & 0.075 \\
213 & J013319.13+303642.5 & ... & 14.818 & 13.885 & 13.585 & 696.366 & 247.765 & 1371.5 & 698 & 696.366 & 2134.024 & 257.073 & 1829.5 & 1745 & 2134.024 & 0.137 & S & 0.0847 \\
214 & J013319.33+302802.9 & ... & 16.605 & 15.859 & 15.314 & 217.848 & 218.317 & 659.5 & 232.667 & 217.848 & 134.64 & 137.051 & 983 & 249.286 & 137.051 & 0.177 & N & 0.1637 \\
215 & J013319.47+305533.9 & ... & -- & -- & -- & 19.95 & 20.01 & 1391.5 & 1163.333 & 20.01 & 354.4 & 32.874 & 138 & 1163.333 & 32.874 & 0.019 & N & 0.0844 \\
216 & J013319.48+305303.3 & ... & -- & -- & -- & 927.403 & 38.762 & 452.5 & 232.667 & 232.667 & 902.11 & 38.679 & 39 & 72.708 & 38.679 & 0.024 & N & 0.0916 \\
217 & J013320.42+302714.7 & ... & 15.743 & 14.907 & 14.628 & 27.401 & 450.023 & 890 & 436.25 & 450.023 & 27.446 & 306.266 & 305.5 & 1745 & 305.5 & 0.083 & S & 0.0902 \\
218 & J013320.56+302252.2 & ... & 16.546 & 15.712 & 15.518 & 75.895 & 1140.576 & 1203.5 & 1163.333 & 1203.5 & 76.45 & 39.09 & 1203.5 & 120.345 & 39.09 & 0.049 & N & 0.0907 \\
219 & J013320.57+304148.6 & ... & 16.05 & 15.355 & 15.095 & 222.743 & 226.552 & 1189 & 698 & 222.743 & 42.47 & 66.021 & 1413 & 1163.333 & 1413 & 0.024 & N & 0.0644 \\
220 & J013321.44+304045.4 & ... & 14.793 & 14.002 & 13.581 & 751.758 & 766.254 & 1410 & 698 & 751.758 & 1640.2 & 1575.076 & 1506 & 1745 & 1640.2 & 0.17 & S & 0.0888 \\
221 & J013321.76+303937.9 & ... & 16.729 & 16.145 & 15.474 & 94.507 & 49.665 & 981.5 & 498.571 & 498.571 & 93.837 & 49.454 & 88 & 317.273 & 49.454 & 0.03 & N & 0.078 \\
222 & J013321.94+303113.9 & ... & -- & -- & -- & 75.062 & 75.089 & 75.5 & 77.556 & 75.089 & 11.104 & 38.063 & 497.5 & 218.125 & 38.063 & 0.107 & N & 0.0996 \\
223 & J013321.94+304112.0 & ... & 15.358 & 14.436 & 14.055 & 1407.548 & 1427.776 & 1378 & 1745 & 1427.776 & 223.496 & 221.991 & 480 & 232.667 & 223.496 & 0.188 & I & 0.0753 \\
224 & J013322.57+301058.4 & ... & 16.533 & 15.649 & 15.464 & 1189.902 & 1119.884 & 1053.5 & 1166.667 & 1119.884 & 13.902 & 211.064 & 210 & 291.667 & 211.064 & 0.05 & N & 0.0885 \\
225 & J013322.82+301910.9 & ... & 14.823 & 14.014 & 13.777 & 203.819 & 579.999 & 575 & 581.667 & 575 & 284.102 & 284.099 & 281 & 290.833 & 281 & 0.147 & U & 0.1234 \\
226 & J013323.15+305018.8 & ... & 17.128 & 16.034 & 15.479 & 22.65 & 11.599 & 58.5 & 268.462 & 11.599 & 15.278 & 10.224 & 806.5 & 268.462 & 10.224 & 0.018 & N & 0.0693 \\
227 & J013323.43+304928.6 & ... & 15.803 & 14.952 & 14.793 & 153.848 & 155.29 & 997 & 872.5 & 153.848 & 359.537 & 273.361 & 834 & 872.5 & 872.5 & 0.052 & N & 0.0788 \\
228 & J013324.14+301803.6 & ... & 16.685 & 16.156 & 15.88 & 10.298 & 239.534 & 1108 & 1163.333 & 239.534 & 138.531 & 384.008 & 1533 & 349 & 349 & 0.049 & N & 0.118 \\
229 & J013324.44+304910.5 & ... & 16.394 & 15.631 & 15.523 & 122.132 & 997.287 & 136.5 & 1163.333 & 997.287 & 11.148 & 29.489 & 59 & 68.431 & 29.489 & 0.024 & N & 0.071 \\
230 & J013324.71+303423.7 & ... & 15.329 & 14.448 & 14.054 & 94.059 & 202.51 & 1073 & 581.667 & 1073 & 1050.075 & 555.911 & 581 & 581.667 & 555.911 & 0.212 & I & 0.1521 \\
231 & J013324.89+301754.3 & ... & 15.478 & 14.591 & 14.467 & 138.921 & 579.999 & 1817.5 & 581.667 & 581.667 & 588.742 & 306.844 & 1750.5 & 3490 & 306.844 & 0.24 & I & 0.1357 \\
232 & J013325.04+302407.1 & ... & -- & -- & -- & 347.573 & 48.702 & 1147 & 1745 & 1745 & 41.511 & 48.702 & 81 & 53.692 & 48.702 & 0.04 & N & 0.1037 \\
233 & J013325.21+302751.2 & ... & -- & -- & -- & 3481.829 & 276.406 & 556.5 & 498.571 & 276.406 & 3481.829 & 36.985 & 655 & 581.667 & 36.985 & 0.02 & N & 0.0911 \\
234 & J013325.41+304747.5 & ... & 16.163 & 15.419 & 15.042 & 10.479 & 1448.604 & 1770 & 1163.333 & 1448.604 & 555.922 & 99.829 & 536.5 & 581.667 & 99.829 & 0.07 & N & 0.0637 \\
235 & J013326.24+302401.7 & ... & 15.755 & 14.912 & 14.589 & 27.389 & 455.183 & 2002 & 3490 & 3490 & 27.416 & 447.991 & 465.5 & 387.778 & 447.991 & 0.161 & I & 0.0846 \\
236 & J013326.30+303644.0 & ... & -- & -- & -- & 288.885 & 35.733 & 924 & 875 & 288.885 & 34.996 & 35.726 & 124.5 & 875 & 35.726 & 0.047 & N & 0.1374 \\
237 & J013326.33+303824.7 & ... & 16.782 & 15.967 & 16.148 & 931.757 & 36.582 & 654.5 & 498.571 & 36.582 & 12.015 & 10.924 & 233.5 & 498.571 & 10.924 & 0.032 & N & 0.1294 \\
238 & J013326.51+303440.0 & ... & 16.223 & 15.449 & 15.094 & 1626.756 & 2067.312 & 1946 & 1745 & 2067.312 & 3481.829 & 107.102 & 418.5 & 112.581 & 107.102 & 0.105 & N & 0.1043 \\
239 & J013326.75+302407.6 & ... & 16.742 & 15.55 & 15.51 & 19.471 & 29.463 & 29.5 & 205.294 & 29.463 & 19.467 & 11.369 & 1113.5 & 99.714 & 11.369 & 0.023 & N & 0.068 \\
240 & J013326.75+304716.1 & ... & 15.3 & 14.492 & 14.139 & 3481.829 & 494.912 & 1699.5 & 498.571 & 494.912 & 492.467 & 271.12 & 2138 & 3490 & 271.12 & 0.361 & S & 0.1411 \\
241 & J013326.90+310054.2 & ... & 15.057 & 14.136 & 13.847 & 587.172 & 563.806 & 1349 & 581.667 & 587.172 & 2718.688 & 1503.488 & 1526.5 & 1163.333 & 1503.488 & 0.314 & S & 0.1194 \\
242 & J013326.94+304630.6 & ... & 16.109 & 15.205 & 15.086 & 14.958 & 242.913 & 480.5 & 232.667 & 242.913 & 25.176 & 158.388 & 480.5 & 581.667 & 158.388 & 0.062 & N & 0.0988 \\
243 & J013327.07+302508.9 & ... & -- & -- & -- & 10.349 & 119.267 & 239 & 120.345 & 119.267 & 443.001 & 47.581 & 47.5 & 61.228 & 47.581 & 0.026 & N & 0.0801 \\
244 & J013327.40+304126.4 & ... & 15.457 & 14.689 & 14.38 & 713.9 & 719.057 & 805 & 698 & 698 & 457.291 & 463.691 & 469.5 & 436.25 & 457.291 & 0.381 & L & 0.1294 \\
245 & J013328.17+304741.5 & ... & 14.355 & 13.566 & 13.185 & 1039.08 & 1007.415 & 1036 & 1163.333 & 1036 & 501.172 & 504.987 & 2101 & 498.571 & 504.987 & 0.079 & S & 0.0577 \\
246 & J013328.85+310041.7 & ... & 14.909 & 14.074 & 13.742 & 291.003 & 1538.438 & 1224 & 387.778 & 291.003 & 716.477 & 636.088 & 1258 & 698 & 716.477 & 0.197 & S & 0.1084 \\
247 & J013328.89+303058.0 & ... & 15.23 & 14.351 & 13.871 & 612.544 & 902.087 & 962.5 & 872.5 & 872.5 & 1417.602 & 322.699 & 651.5 & 349 & 322.699 & 0.184 & N & 0.1155 \\
248 & J013329.03+303750.7 & ... & 16.694 & 15.946 & 15.582 & 19.88 & 27.078 & 1848 & 872.5 & 27.078 & 28.745 & 78.108 & 463 & 872.5 & 872.5 & 0.064 & N & 0.1459 \\
249 & J013329.31+304104.9 & ... & 17.049 & 16.149 & 15.775 & 22.264 & 39.737 & 79.5 & 183.684 & 39.737 & 25.344 & 15.881 & 51 & 581.667 & 15.881 & 0.277 & U & 0.2109 \\
250 & J013329.44+304108.9 & ... & 15.928 & 15.158 & 14.824 & 28.324 & 26.983 & 245 & 1163.333 & 26.983 & 28.336 & 1264.079 & 245 & 1163.333 & 1163.333 & 0.051 & N & 0.1105 \\
251 & J013329.47+301848.3 & ... & 14.652 & 13.848 & 13.543 & 846.177 & 944.251 & 957 & 872.5 & 846.177 & 377.349 & 479.069 & 1462.5 & 436.25 & 479.069 & 0.304 & S & 0.1398 \\
252 & J013329.90+304009.4 & ... & 16.192 & 15.299 & 14.988 & 91.29 & 247.148 & 1271 & 698 & 247.148 & 92.138 & 91.625 & 1410.5 & 1745 & 91.625 & 0.047 & N & 0.0964 \\
253 & J013330.27+303510.6 & ... & 15.014 & 14.146 & 13.703 & 766.271 & 601.395 & 1173.5 & 698 & 698 & 679.672 & 475.923 & 545.5 & 436.25 & 475.923 & 0.174 & U & 0.1123 \\
254 & J013331.18+305110.6 & ... & 16.164 & 15.389 & 14.964 & 33.827 & 201.892 & 932 & 872.5 & 872.5 & 181.412 & 202.51 & 402 & 218.125 & 202.51 & 0.035 & N & 0.0805 \\
255 & J013331.36+303327.2 & ... & 16.426 & 15.597 & 15.361 & 29.772 & 491.661 & 30 & 1745 & 29.772 & 100.547 & 400.415 & 144 & 387.778 & 400.415 & 0.132 & U & 0.0979 \\
256 & J013331.47+303410.8 & ... & 16.782 & 15.967 & 15.436 & 16.272 & 757.478 & 859 & 698 & 757.478 & 778.291 & 29.401 & 499.5 & 218.125 & 29.401 & 0.085 & N & 0.0975 \\
257 & J013331.94+303335.2 & ... & -- & -- & -- & 67.295 & 65.078 & 2709.5 & 70 & 65.078 & 377.466 & 456.265 & 3278.5 & 437.5 & 437.5 & 0.301 & -- & 0.023 \\
258 & J013331.98+303338.7 & ... & 16.597 & 15.476 & 15.425 & 348.175 & 242.604 & 489 & 698 & 698 & 348.175 & 27.085 & 156 & 166.19 & 27.085 & 0.048 & N & 0.0787 \\
259 & J013332.12+302033.1 & ... & -- & -- & -- & 3481.829 & 36.051 & 1125.5 & 498.571 & 36.051 & 3481.829 & 35.169 & 1125.5 & 498.571 & 35.169 & 0.019 & N & 0.0864 \\
260 & J013332.23+301429.7 & ... & 16.587 & 15.743 & 15.719 & 873.322 & 1236.231 & 1277 & 1166.667 & 1236.231 & 233.6 & 233.309 & 638.5 & 700 & 638.5 & 0.058 & N & 0.0946 \\
261 & J013332.31+303727.6 & ... & 16.487 & 15.598 & 15.514 & 29.551 & 29.59 & 1207 & 700 & 29.59 & 746.105 & 216.896 & 1207 & 700 & 746.105 & 0.021 & N & 0.0641 \\
262 & J013332.59+303827.7 & ... & 16.15 & 15.314 & 15.069 & 16.898 & 1280.393 & 504.5 & 1163.333 & 1280.393 & 21.981 & 199.057 & 27 & 193.889 & 199.057 & 0.049 & N & 0.1829 \\
263 & J013333.05+304147.0 & ... & 16.517 & 15.538 & 15.193 & 177.162 & 176.363 & 520 & 184.211 & 177.162 & 105.37 & 14.985 & 11 & 140 & 11 & 0.052 & U & 0.0732 \\
264 & J013333.32+304303.1 & ... & 15.618 & 14.678 & 14.599 & 1280.414 & 1181.307 & 1242.5 & 872.5 & 1242.5 & 636.103 & 636.088 & 687 & 698 & 636.103 & 0.066 & N & 0.0563 \\
265 & J013333.37+303351.3 & ... & 15.235 & 14.456 & 14.023 & 282.003 & 245.359 & 826.5 & 875 & 245.359 & 382.003 & 1888.111 & 2167.5 & 3500 & 3500 & 0.119 & S & 0.1125 \\
266 & J013333.89+303315.7 & ... & 16.394 & 15.659 & 15.426 & 33.937 & 399.114 & 761.5 & 388.889 & 388.889 & 10.405 & 34.265 & 1392.5 & 700 & 700 & 0.094 & N & 0.1028 \\
267 & J013334.20+303551.6 & ... & 15.981 & 15.188 & 14.919 & 1567.925 & 123.315 & 1619 & 1745 & 1745 & 118.868 & 33.763 & 251 & 174.5 & 33.763 & 0.053 & N & 0.0809 \\
268 & J013334.34+305037.5 & ... & 15.344 & 14.52 & 14.283 & 165.936 & 167.468 & 2242 & 205.294 & 167.468 & 790.676 & 130.731 & 2245 & 193.889 & 130.731 & 0.046 & N & 0.0666 \\
269 & J013334.38+304101.9 & ... & 15.773 & 15.037 & 14.668 & 3479.994 & 1549.619 & 1689 & 1745 & 1745 & 17.336 & 300.53 & 593 & 317.273 & 300.53 & 0.313 & L & 0.1044 \\
270 & J013334.52+302131.5 & ... & 15.978 & 14.978 & 14.659 & 398.523 & 153.133 & 442.5 & 872.5 & 153.133 & 396.928 & 219.536 & 676 & 872.5 & 872.5 & 0.046 & N & 0.0702 \\
271 & J013334.52+303355.0 & ... & 15.098 & 14.364 & 14.118 & 442.013 & 449.004 & 879 & 388.889 & 442.013 & 1147.19 & 1108.721 & 1039 & 1166.667 & 1147.19 & 0.07 & S & 0.0603 \\
272 & J013334.82+302029.1 & ... & 15.18 & 14.376 & 14.095 & 443.982 & 439.049 & 1289 & 436.25 & 443.982 & 2450.12 & 1804.077 & 1959 & 3490 & 3490 & 0.223 & S & 0.0947 \\
273 & J013334.89+310250.2 & ... & 16.452 & 15.535 & 15.451 & 408.363 & 1108.721 & 1107.5 & 872.5 & 1107.5 & 405.029 & 430.498 & 434 & 436.25 & 430.498 & 0.024 & N & 0.0569 \\
274 & J013335.01+302000.2 & ... & -- & -- & -- & 17.903 & 29.584 & 59 & 109.375 & 29.584 & 17.913 & 12.79 & 11.5 & 109.375 & 12.79 & 0.031 & N & 0.0884 \\
275 & J013335.53+303555.3 & ... & 16.561 & 15.949 & 15.365 & 17.474 & 29.51 & 85.5 & 52.239 & 29.51 & 17.474 & 18.376 & 17.5 & 66.038 & 18.376 & 0.04 & U & 0.0957 \\
276 & J013335.66+303518.3 & ... & 16.296 & 15.607 & 15.139 & 22.741 & 78.103 & 156 & 129.259 & 78.103 & 35.219 & 30.507 & 30.5 & 166.19 & 30.507 & 0.055 & U & 0.1001 \\
277 & J013335.90+303344.5 & ... & 14.642 & 13.742 & 13.359 & 154.929 & 1090.441 & 802 & 872.5 & 872.5 & 893.983 & 501.163 & 1614 & 436.25 & 501.163 & 0.278 & S & 0.119 \\
278 & J013336.01+303524.4 & ... & 16.781 & 16.312 & 15.781 & 23.26 & 10.169 & 368.5 & 290.833 & 23.26 & 43.048 & 26.264 & 92 & 232.667 & 43.048 & 0.284 & -- & 0.0031 \\
279 & J013336.04+304753.3 & ... & 16.51 & 15.672 & 15.156 & 14.231 & 78.692 & 1181.5 & 436.25 & 78.692 & 626.07 & 27.038 & 1181.5 & 581.667 & 27.038 & 0.013 & N & 0.0528 \\
280 & J013336.17+303325.0 & ... & 16.308 & 15.588 & 15.039 & 22.598 & 263.076 & 1517 & 700 & 263.076 & 259.28 & 1593.295 & 1485 & 1750 & 1750 & 0.083 & I & 0.1215 \\
281 & J013336.48+302152.4 & ... & 16.347 & 15.474 & 15.404 & 3481.829 & 330.767 & 682.5 & 349 & 330.767 & 3481.829 & 193.998 & 799.5 & 387.778 & 387.778 & 0.165 & I & 0.132 \\
282 & J013336.54+301749.0 & ... & -- & -- & -- & 1329.675 & 1123.33 & 1313.5 & 872.5 & 872.5 & 3490.397 & 15.539 & 15.5 & 3490 & 15.539 & 0.037 & N & 0.0853 \\
283 & J013336.64+303532.3 & ... & 14.381 & 13.631 & 13.315 & 630.044 & 677.337 & 1809.5 & 700 & 630.044 & 1232.695 & 291.425 & 1181.5 & 1166.667 & 1232.695 & 0.175 & S & 0.0951 \\
284 & J013336.84+302050.7 & ... & -- & -- & -- & 13.729 & 14.326 & 57.5 & 436.25 & 14.326 & 20.969 & 19.146 & 124.5 & 67.115 & 19.146 & 0.138 & U & 0.1149 \\
285 & J013336.90+304257.9 & ... & 15.375 & 14.989 & 14.734 & 1202.814 & 1305.653 & 1831.5 & 1163.333 & 1163.333 & 677.352 & 507.57 & 679.5 & 581.667 & 677.352 & 0.097 & L & 0.0529 \\
286 & J013337.20+305952.4 & ... & 16.828 & 16.049 & 15.447 & 12.195 & 810.038 & 774 & 872.5 & 872.5 & 12.194 & 50.218 & 121 & 77.556 & 50.218 & 0.022 & N & 0.0849 \\
287 & J013337.29+304004.8 & ... & 16.27 & 15.536 & 15.2 & 387.421 & 149.36 & 764.5 & 698 & 149.36 & 29.571 & 226.686 & 1166 & 698 & 698 & 0.048 & N & 0.0785 \\
288 & J013337.39+305200.2 & ... & 15.788 & 14.792 & 14.781 & 62.059 & 110.563 & 222 & 232.667 & 110.563 & 10.027 & 222.738 & 1106 & 872.5 & 222.738 & 0.047 & N & 0.0679 \\
289 & J013337.56+303029.3 & ... & 16.426 & 16.114 & 15.397 & 11.193 & 1195.543 & 1084 & 1166.667 & 1195.543 & 11.197 & 29.546 & 59 & 194.444 & 29.546 & 0.084 & N & 0.1166 \\
290 & J013337.64+305121.7 & ... & 16.342 & 15.59 & 15.518 & 10.758 & 769.225 & 1557.5 & 1745 & 1745 & 18.131 & 358.232 & 338 & 387.778 & 358.232 & 0.037 & N & 0.08 \\
291 & J013337.65+301806.4 & ... & 16.734 & 15.934 & 15.889 & 25.561 & 29.459 & 29.5 & 387.778 & 29.459 & 29.447 & 14.734 & 1118.5 & 349 & 14.734 & 0.024 & N & 0.0723 \\
292 & J013337.80+305105.9 & ... & 16.223 & 15.453 & 14.81 & 352.512 & 121.012 & 729 & 387.778 & 121.012 & 351.887 & 763.306 & 691.5 & 698 & 763.306 & 0.019 & N & 0.0574 \\
293 & J013338.77+303532.9 & ... & 15.015 & 14.193 & 13.839 & 45.9 & 140.109 & 416 & 106.061 & 140.109 & 10.937 & 108.061 & 46 & 109.375 & 109.375 & 0.091 & U & 0.142 \\
294 & J013339.15+302211.5 & ... & 16.232 & 15.271 & 15.097 & 54.048 & 1653.822 & 1845 & 1745 & 1845 & 54.285 & 251.853 & 610.5 & 232.667 & 251.853 & 0.069 & N & 0.108 \\
295 & J013339.17+304251.5 & ... & 15.737 & 14.842 & 14.638 & 15.59 & 485.232 & 983 & 498.571 & 485.232 & 482.881 & 334.107 & 1978 & 349 & 334.107 & 0.275 & S & 0.1263 \\
296 & J013339.28+303118.8 & ... & 13.508 & 12.867 & 12.468 & 1240.373 & 1066.94 & 1366.5 & 1163.333 & 1240.373 & 393.769 & 737.73 & 2191 & 698 & 737.73 & 0.124 & L & 0.0891 \\
297 & J013339.37+303512.9 & ... & 15.793 & 15.022 & 14.69 & 36.894 & 34.911 & 105 & 145.833 & 34.911 & 560.783 & 63.484 & 18.5 & 145.833 & 63.484 & 0.243 & U & 0.1444 \\
298 & J013339.39+303119.2 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
299 & J013339.46+302113.0 & ... & 15.414 & 14.612 & 14.222 & 539.305 & 568.654 & 569.5 & 581.667 & 568.654 & 997.308 & 1096.467 & 927.5 & 1163.333 & 1096.467 & 0.159 & S & 0.1096 \\
300 & J013339.50+302233.0 & ... & 16.435 & 15.844 & 15.343 & 13.025 & 29.407 & 29.5 & 3500 & 29.407 & 10.534 & 189.577 & 120 & 1166.667 & 120 & 0.088 & N & 0.1244 \\
301 & J013339.65+303500.6 & ... & 15.642 & 14.889 & 14.651 & 834.126 & 58.353 & 42 & 232.667 & 834.126 & 10.18 & 69.975 & 126 & 63.455 & 69.975 & 0.274 & U & 0.1198 \\
302 & J013339.73+303540.6 & ... & 16.146 & 15.422 & 14.916 & 12.455 & 13.514 & 157 & 109.063 & 12.455 & 12.579 & 18.988 & 383.5 & 1163.333 & 12.579 & 0.33 & -- & 0.0213 \\
303 & J013339.88+302018.8 & ... & 15.085 & 14.348 & 14.204 & 3481.829 & 522.264 & 2157 & 581.667 & 522.264 & 3481.829 & 2089.035 & 2098.5 & 3490 & 3490 & 0.098 & S & 0.0702 \\
304 & J013339.98+303044.3 & ... & 16.804 & 15.792 & 15.613 & 23.673 & 805.51 & 1137.5 & 875 & 875 & 23.661 & 69.908 & 33.5 & 94.595 & 69.908 & 0.038 & N & 0.0829 \\
305 & J013340.02+301827.8 & ... & -- & -- & -- & 15.789 & 15.795 & 703.5 & 249.286 & 15.795 & 116.419 & 114.037 & 518.5 & 1745 & 114.037 & 0.019 & N & 0.0793 \\
306 & J013340.04+303550.5 & ... & 16.619 & 15.949 & 15.798 & 367.609 & 335.85 & 636 & 205.882 & 205.882 & 16.742 & 89.577 & 72 & 94.595 & 89.577 & 0.403 & U & 0.1505 \\
307 & J013340.39+302125.3 & ... & 15.991 & 15.242 & 14.648 & 162.723 & 114.521 & 466.5 & 174.5 & 114.521 & 283.37 & 29.582 & 92 & 290.833 & 29.582 & 0.046 & N & 0.0853 \\
308 & J013340.41+302117.3 & ... & 16.513 & 15.665 & 15.287 & 1072.5 & 1233.335 & 1003 & 1166.667 & 1166.667 & 10.304 & 10.041 & 406.5 & 175 & 10.041 & 0.1 & U & 0.1316 \\
309 & J013340.77+302108.7 & ... & 14.882 & 14.209 & 13.914 & 209.572 & 210.679 & 414 & 3490 & 210.679 & 2334.873 & 2025.111 & 2035 & 3490 & 2334.873 & 0.069 & N & 0.0927 \\
310 & J013340.80+304248.5 & ... & 15.277 & 14.377 & 14.065 & 3466.018 & 2079.564 & 2152.5 & 3490 & 3490 & 238.028 & 238.888 & 482 & 498.571 & 238.028 & 0.145 & N & 0.0707 \\
311 & J013340.88+304328.3 & ... & 16.62 & 15.898 & 15.636 & 205.662 & 173.176 & 341.5 & 349 & 173.176 & 32.503 & 205.233 & 447 & 205.294 & 205.294 & 0.049 & N & 0.0918 \\
312 & J013340.91+305407.2 & ... & 16.447 & 15.565 & 15.48 & 18.975 & 202.717 & 1432 & 1745 & 1432 & 33.879 & 111.871 & 223 & 193.889 & 111.871 & 0.042 & N & 0.0681 \\
313 & J013341.01+302104.1 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
314 & J013341.48+303542.3 & ... & 15.489 & 14.719 & 14.353 & 478.226 & 499.9 & 487 & 500 & 487 & 237.397 & 29.674 & 148 & 218.75 & 29.674 & 0.063 & N & 0.059 \\
315 & J013341.49+301730.5 & ... & 15.82 & 15.002 & 14.611 & 580.44 & 210.83 & 416 & 218.75 & 210.83 & 220.608 & 499.685 & 1543 & 1166.667 & 1543 & 0.128 & S & 0.0923 \\
316 & J013341.57+303117.3 & ... & 16.381 & 15.855 & 15.354 & 30.111 & 18.167 & 207.5 & 178.974 & 18.167 & 55.676 & 37.383 & 110.5 & 112.581 & 37.383 & 0.087 & N & 0.21 \\
317 & J013341.59+302031.0 & ... & 15.473 & 14.71 & 14.282 & 2046.019 & 1526.624 & 2109 & 1750 & 1526.624 & 133.108 & 587.161 & 1048.5 & 583.333 & 583.333 & 0.207 & L & 0.1111 \\
318 & J013341.90+302038.1 & ... & -- & -- & -- & 1740.911 & 1600.487 & 1430 & 1750 & 1750 & 15.928 & 26.946 & 234.5 & 700 & 26.946 & 0.048 & N & 0.1045 \\
319 & J013342.08+303635.3 & ... & 16.21 & 15.498 & 15.314 & 14.399 & 97.329 & 80 & 387.778 & 97.329 & 98.031 & 80.687 & 29.5 & 436.25 & 80.687 & 0.065 & N & 0.1334 \\
320 & J013342.12+305113.0 & ... & 16.667 & 15.657 & 15.648 & 70.129 & 69.15 & 207 & 72.708 & 69.15 & 30.832 & 77.342 & 153.5 & 77.556 & 77.342 & 0.027 & N & 0.0803 \\
321 & J013342.15+304231.6 & ... & 16.106 & 15.301 & 15.24 & 17.287 & 41.381 & 156.5 & 100 & 100 & 422.348 & 93.363 & 284 & 3500 & 93.363 & 0.103 & U & 0.1079 \\
322 & J013342.16+301946.6 & ... & 16.447 & 15.599 & 15.267 & 14.159 & 603.224 & 1186.5 & 498.571 & 498.571 & 14.144 & 191.564 & 194.5 & 268.462 & 191.564 & 0.033 & N & 0.0743 \\
323 & J013342.35+303608.3 & ... & 15.458 & 14.605 & 14.294 & 226.892 & 33.824 & 492 & 498.571 & 33.824 & 33.745 & 177.435 & 509 & 1163.333 & 177.435 & 0.198 & U & 0.1723 \\
324 & J013342.45+303631.3 & ... & 16.211 & 15.284 & 15.018 & 137.513 & 194.061 & 955.5 & 872.5 & 872.5 & 103.98 & 197.078 & 591.5 & 205.294 & 197.078 & 0.081 & N & 0.1314 \\
325 & J013342.90+302225.0 & ... & -- & -- & -- & 29.565 & 152.861 & 158 & 349 & 152.861 & 169.312 & 29.394 & 105.5 & 183.684 & 29.394 & 0.043 & N & 0.0963 \\
326 & J013342.93+303847.3 & ... & 15.429 & 14.482 & 14.551 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
327 & J013342.95+304221.0 & ... & 15.346 & 14.709 & 14.376 & 12.196 & 12.21 & 1200 & 583.333 & 12.196 & 396.069 & 188.006 & 186.5 & 350 & 396.069 & 0.111 & U & 0.136 \\
328 & J013343.18+302117.3 & ... & 16.125 & 14.968 & 14.737 & 43.474 & 242.012 & 471.5 & 290.833 & 242.012 & 2681.889 & 29.505 & 29.5 & 3490 & 29.5 & 0.062 & N & 0.0976 \\
329 & J013343.35+303438.1 & ... & 15.916 & 14.952 & 14.786 & 14.291 & 1543.353 & 1469.5 & 1745 & 1745 & 14.292 & 128.279 & 383.5 & 387.778 & 383.5 & 0.053 & N & 0.0907 \\
330 & J013343.44+304534.6 & ... & -- & -- & -- & 1078.61 & 1297.118 & 1041 & 1163.333 & 1163.333 & 20.002 & 26.224 & 80.5 & 134.231 & 26.224 & 0.072 & N & 0.1225 \\
331 & J013343.47+302938.4 & ... & 15.885 & 15.052 & 14.907 & 45.363 & 1550.46 & 1558 & 1745 & 1550.46 & 64.332 & 168.187 & 332 & 290.833 & 168.187 & 0.183 & L & 0.1134 \\
332 & J013343.61+301920.0 & ... & 16.565 & 15.96 & 15.637 & 10.386 & 351.88 & 1033 & 349 & 351.88 & 10.388 & 62.566 & 126.5 & 145.417 & 62.566 & 0.029 & N & 0.0708 \\
333 & J013343.72+304055.9 & ... & -- & -- & -- & 12.912 & 22.971 & 95 & 350 & 12.912 & 360.062 & 11.144 & 47 & 291.667 & 11.144 & 0.233 & U & 0.1002 \\
334 & J013343.72+304157.2 & ... & 15.784 & 15.049 & 14.704 & 17.334 & 17.321 & 190 & 437.5 & 17.321 & 21.807 & 38.132 & 190 & 205.882 & 38.132 & 0.108 & U & 0.0957 \\
335 & J013343.81+303928.4 & ... & 16.45 & 15.595 & 15.355 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
336 & J013343.93+302455.9 & ... & 16.206 & 15.19 & 14.952 & 332.436 & 264.261 & 2171 & 3490 & 264.261 & 326.421 & 167.195 & 333.5 & 3490 & 3490 & 0.064 & N & 0.0812 \\
337 & J013344.12+302251.7 & ... & 16.056 & 15.08 & 14.928 & 416.942 & 281.105 & 1189 & 1163.333 & 281.105 & 1240.401 & 1470.069 & 1529 & 1745 & 1745 & 0.049 & N & 0.079 \\
338 & J013344.21+301939.8 & ... & 16.847 & 16.016 & 15.39 & 14.957 & 407.516 & 406.5 & 387.778 & 387.778 & 14.96 & 35.778 & 29.5 & 85.122 & 35.778 & 0.028 & N & 0.0628 \\
339 & J013344.43+303227.9 & ... & 15.91 & 15.075 & 14.814 & 142.173 & 11.265 & 23 & 102.941 & 23 & 611.578 & 27.367 & 27.5 & 350 & 350 & 0.238 & U & 0.1541 \\
340 & J013344.48+303317.7 & ... & 15.616 & 14.867 & 14.446 & 12.851 & 33.752 & 1170 & 3500 & 3500 & 12.877 & 22.835 & 443 & 583.333 & 22.835 & 0.198 & U & 0.1334 \\
341 & J013344.58+302117.7 & ... & 16.174 & 15.6 & 15.189 & 156.192 & 313.365 & 1149 & 318.182 & 313.365 & 313.371 & 134.664 & 824.5 & 1166.667 & 1166.667 & 0.107 & N & 0.1247 \\
342 & J013344.82+305124.8 & ... & 16.116 & 15.416 & 14.958 & 1550.502 & 497.394 & 1539 & 1745 & 1745 & 360.189 & 376.584 & 1143.5 & 436.25 & 376.584 & 0.141 & L & 0.1028 \\
343 & J013344.83+302304.5 & ... & 16.333 & 15.588 & 15.077 & 23.05 & 1653.822 & 1129.5 & 1745 & 1745 & 40.553 & 187.226 & 381 & 387.778 & 381 & 0.057 & N & 0.0895 \\
344 & J013345.00+304332.2 & ... & 15.951 & 15.198 & 14.97 & 18.222 & 18.263 & 154 & 139.6 & 18.263 & 11.028 & 122.503 & 11.5 & 134.231 & 122.503 & 0.127 & U & 0.1358 \\
345 & J013345.21+305441.8 & ... & -- & -- & -- & 80.806 & 30.801 & 974 & 1163.333 & 30.801 & 34.897 & 18.895 & 35 & 183.684 & 18.895 & 0.027 & N & 0.1065 \\
346 & J013345.22+303138.2 & ... & 14.935 & 14.227 & 13.872 & 560.057 & 1270.89 & 1013 & 583.333 & 560.057 & 3478.247 & 1638.512 & 2176.5 & 3500 & 3500 & 0.294 & S & 0.1163 \\
347 & J013345.27+302256.4 & ... & 16.656 & 16.079 & 15.637 & 12.184 & 29.441 & 59 & 872.5 & 29.441 & 69.369 & 862.872 & 1249 & 872.5 & 862.872 & 0.036 & N & 0.0842 \\
348 & J013345.67+304437.3 & ... & 15.565 & 14.634 & 14.404 & 369.648 & 189.842 & 910 & 388.889 & 369.648 & 12.32 & 12.716 & 855 & 129.63 & 12.32 & 0.324 & U & 0.0797 \\
349 & J013345.71+303609.8 & ... & 15.036 & 14.266 & 13.841 & 720.375 & 740.275 & 766.5 & 698 & 740.275 & 98.89 & 14.43 & 762 & 3490 & 14.43 & 0.303 & S & 0.1016 \\
350 & J013345.76+304443.4 & ... & 15.366 & 14.479 & 14.216 & 556.282 & 573.427 & 1644.5 & 581.667 & 556.282 & 2111.342 & 147.336 & 52 & 258.519 & 147.336 & 0.049 & N & 0.0857 \\
351 & J013346.17+304530.5 & ... & 16.242 & 15.196 & 15.042 & 810.058 & 2611.307 & 2412 & 3490 & 3490 & 724.322 & 242.32 & 483.5 & 698 & 242.32 & 0.105 & L & 0.1031 \\
352 & J013346.24+305201.6 & ... & 15.961 & 15.524 & 14.684 & 115.588 & 20.926 & 21 & 249.286 & 20.926 & 20.931 & 138.107 & 539.5 & 158.636 & 138.107 & 0.082 & N & 0.0839 \\
353 & J013346.30+301945.7 & ... & -- & -- & -- & 33.897 & 11.433 & 184 & 218.125 & 11.433 & 33.949 & 46.587 & 185.5 & 349 & 349 & 0.022 & N & 0.0906 \\
354 & J013346.57+303157.8 & ... & 16.301 & 15.99 & 15.143 & 13.033 & 436.176 & 384.5 & 3490 & 384.5 & 356.309 & 2362.614 & 2085 & 3490 & 3490 & 0.049 & N & 0.0741 \\
355 & J013346.57+305331.2 & ... & 16.61 & 15.936 & 14.95 & 131.433 & 319.582 & 928.5 & 1163.333 & 319.582 & 131.433 & 1012.556 & 895 & 872.5 & 895 & 0.03 & N & 0.0841 \\
356 & J013346.61+304125.4 & ... & 14.917 & 14.163 & 13.831 & 27.937 & 296.651 & 1507.5 & 3490 & 296.651 & 298.442 & 148.215 & 1008 & 387.778 & 387.778 & 0.194 & N & 0.1414 \\
357 & J013346.66+303423.2 & ... & 16.482 & 15.703 & 15.138 & 45.803 & 257.406 & 258.5 & 872.5 & 257.406 & 247.462 & 616.337 & 619 & 581.667 & 616.337 & 0.069 & N & 0.0824 \\
358 & J013346.72+305124.8 & ... & 15.531 & 14.511 & 14.379 & 367.526 & 1378.189 & 1102 & 1163.333 & 367.526 & 367.526 & 1368.682 & 1276.5 & 1163.333 & 1276.5 & 0.092 & N & 0.0786 \\
359 & J013346.79+302313.2 & ... & 15.836 & 15.002 & 14.629 & 10.034 & 281.504 & 2077.5 & 3490 & 281.504 & 14.727 & 96.2 & 643.5 & 3490 & 96.2 & 0.056 & N & 0.0864 \\
360 & J013346.83+302013.8 & ... & 16.717 & 15.639 & 15.407 & 512.827 & 534.934 & 970.5 & 581.667 & 512.827 & 47.857 & 161.088 & 1152 & 1163.333 & 1163.333 & 0.03 & N & 0.0738 \\
361 & J013346.83+303655.8 & ... & 16.674 & 16.089 & 15.951 & 88.412 & 10.043 & 234 & 205.294 & 10.043 & 50.001 & 171.296 & 131.5 & 183.684 & 171.296 & 0.115 & U & 0.0593 \\
362 & J013347.19+304539.2 & ... & 16.459 & 15.764 & 15.717 & 422.264 & 1272.184 & 1264.5 & 1163.333 & 1163.333 & 131.173 & 184.614 & 523.5 & 349 & 184.614 & 0.067 & N & 0.0969 \\
363 & J013347.28+301939.3 & ... & 16.839 & 15.955 & 15.541 & 29.169 & 13.033 & 1095.5 & 498.571 & 13.033 & 64.374 & 34.288 & 1095.5 & 498.571 & 34.288 & 0.021 & N & 0.0835 \\
364 & J013347.31+304207.9 & ... & -- & -- & -- & 93.963 & 13.102 & 88 & 109.063 & 13.102 & 346.412 & 11.511 & 247.5 & 268.462 & 11.511 & 0.05 & U & 0.1011 \\
365 & J013347.42+304629.9 & ... & 15.63 & 14.66 & 14.298 & 1879.608 & 642.835 & 2004 & 700 & 700 & 3462.436 & 313.752 & 2162.5 & 3500 & 313.752 & 0.226 & L & 0.1361 \\
366 & J013348.02+301751.3 & ... & 15.868 & 14.937 & 14.684 & 29.566 & 80.635 & 273.5 & 290.833 & 80.635 & 29.557 & 263.778 & 1073.5 & 290.833 & 263.778 & 0.027 & N & 0.0698 \\
367 & J013348.14+304033.6 & ... & 16.278 & 15.521 & 15.206 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
368 & J013348.29+302527.5 & ... & -- & -- & -- & 590.667 & 562.208 & 1315.5 & 581.667 & 590.667 & 23.335 & 66.087 & 66 & 1745 & 66.087 & 0.03 & N & 0.0724 \\
369 & J013348.42+304513.1 & ... & 15.643 & 15.13 & 14.864 & 1882.971 & 1474.274 & 1457 & 436.25 & 1882.971 & 19.047 & 19.031 & 255.5 & 387.778 & 19.031 & 0.032 & N & 0.071 \\
370 & J013348.43+303943.3 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
371 & J013348.49+302136.0 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
372 & J013348.62+305840.5 & ... & 15.869 & 15.172 & 14.933 & 1072.78 & 1072.754 & 1086 & 1163.333 & 1072.754 & 334.115 & 174.701 & 518 & 581.667 & 334.115 & 0.08 & L & 0.0594 \\
373 & J013348.83+301913.3 & ... & 16.005 & 15.122 & 14.845 & 145.501 & 148.104 & 432.5 & 350 & 148.104 & 29.564 & 83.387 & 669 & 437.5 & 83.387 & 0.026 & N & 0.0661 \\
374 & J013348.87+303709.3 & ... & 16.018 & 15.185 & 15.117 & 11.011 & 170.352 & 325 & 291.667 & 170.352 & 169.482 & 101.255 & 102 & 218.75 & 101.255 & 0.074 & N & 0.1728 \\
375 & J013349.08+304248.4 & ... & 16.785 & 15.628 & 15.568 & 14.67 & 233.51 & 466 & 350 & 233.51 & 11.837 & 200.658 & 318.5 & 350 & 200.658 & 0.065 & N & 0.1211 \\
376 & J013349.09+305221.1 & ... & 15.769 & 14.84 & 14.677 & 109.952 & 1640.178 & 1712 & 1745 & 1745 & 1854.806 & 223.24 & 663.5 & 698 & 698 & 0.128 & N & 0.0915 \\
377 & J013349.12+303239.0 & ... & 16.422 & 15.462 & 15.322 & 810.136 & 34.733 & 902 & 250 & 810.136 & 49.172 & 13.327 & 263 & 250 & 13.327 & 0.107 & U & 0.1185 \\
378 & J013349.32+303226.1 & ... & 15.729 & 14.848 & 14.646 & 12.18 & 305.47 & 1238.5 & 1750 & 305.47 & 12.316 & 175.133 & 1061 & 1750 & 175.133 & 0.102 & N & 0.0925 \\
379 & J013349.83+303224.6 & ... & 15.663 & 14.824 & 14.448 & 1421.284 & 519.869 & 1518.5 & 498.571 & 519.869 & 1474.317 & 1155.268 & 1435 & 1163.333 & 1435 & 0.205 & N & 0.1158 \\
380 & J013349.91+303301.4 & ... & 16.575 & 16.308 & 15.063 & 30.999 & 104.421 & 104.5 & 77.778 & 104.5 & 31.038 & 52.238 & 52 & 55.118 & 52 & 0.052 & N & 0.1002 \\
381 & J013349.99+304314.1 & ... & 15.865 & 15.011 & 14.81 & 16.372 & 291.706 & 419.5 & 291.667 & 291.667 & 293.005 & 172.938 & 501 & 350 & 172.938 & 0.132 & I & 0.1441 \\
382 & J013350.01+304126.0 & ... & 15.387 & 14.734 & 14.051 & 196.701 & 1445.881 & 392.5 & 1163.333 & 1445.881 & 11.403 & 122.733 & 241.5 & 112.581 & 122.733 & 0.037 & N & 0.0599 \\
383 & J013350.16+303156.6 & ... & 16.543 & 15.788 & 15.417 & 13.775 & 1050.001 & 1057 & 1163.333 & 1050.001 & 902.09 & 117.496 & 118.5 & 116.333 & 117.496 & 0.037 & N & 0.101 \\
384 & J013350.53+303817.6 & ... & 16.791 & 16.291 & 16.056 & 39.763 & 10.334 & 10 & 498.571 & 39.763 & 56.921 & 1013.007 & 10 & 3490 & 56.921 & 0.564 & -- & 0.0002 \\
385 & J013350.62+303230.3 & ... & 14.004 & 13.258 & 12.876 & 775.233 & 754.563 & 814.5 & 698 & 775.233 & 606.911 & 585.398 & 1251 & 581.667 & 581.667 & 0.17 & S & 0.0883 \\
386 & J013350.81+302159.7 & ... & 16.118 & 15.309 & 14.972 & 364.155 & 1492.181 & 1403.5 & 1745 & 1492.181 & 365.496 & 129.122 & 932.5 & 268.462 & 129.122 & 0.059 & N & 0.0642 \\
387 & J013350.81+304015.9 & ... & 15.825 & 14.932 & 14.442 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
388 & J013350.84+304403.1 & ... & 14.696 & 13.884 & 13.453 & 534.944 & 1448.604 & 511 & 1745 & 534.944 & 1470.105 & 1350.074 & 1359 & 1745 & 1470.105 & 0.127 & S & 0.0777 \\
389 & J013350.90+303242.9 & ... & 16.079 & 15.392 & 15.136 & 267.105 & 287.608 & 286 & 290.833 & 286 & 10.969 & 29.597 & 59 & 56.29 & 29.597 & 0.07 & N & 0.0971 \\
390 & J013351.47+303640.3 & ... & 14.89 & 14.016 & 13.55 & 215.488 & 1028.288 & 946.5 & 1163.333 & 1028.288 & 1102.579 & 424.059 & 1662.5 & 436.25 & 424.059 & 0.26 & I & 0.1088 \\
391 & J013351.50+305548.8 & ... & 16.101 & 15.308 & 15.077 & 13.171 & 793.84 & 1001.5 & 872.5 & 1001.5 & 12.096 & 103.418 & 493 & 218.125 & 103.418 & 0.061 & N & 0.0755 \\
392 & J013351.53+305201.0 & ... & 16.46 & 15.511 & 15.439 & 173.787 & 567.028 & 632.5 & 581.667 & 581.667 & 137.345 & 218.328 & 1611 & 3490 & 218.328 & 0.07 & N & 0.095 \\
393 & J013351.97+303855.6 & ... & 15.161 & 14.308 & 13.989 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
394 & J013352.15+304006.4 & ... & 15.227 & 14.401 & 14.115 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
395 & J013352.27+305634.6 & ... & 16.712 & 15.786 & 14.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
396 & J013352.83+305605.2 & ... & 14.897 & 14.079 & 13.725 & 254.116 & 252.173 & 489.5 & 268.462 & 254.116 & 3481.829 & 2067.312 & 2260 & 3490 & 3490 & 0.099 & S & 0.0793 \\
397 & J013352.94+301919.6 & ... & 16.57 & 15.726 & 15.495 & 97.525 & 119.195 & 590.5 & 3490 & 119.195 & 14.565 & 606.91 & 2387 & 3490 & 2387 & 0.028 & N & 0.0737 \\
398 & J013353.04+303819.8 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
399 & J013353.53+303418.7 & ... & 15.224 & 14.371 & 14.056 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
400 & J013353.60+303210.6 & ... & 16.352 & 15.883 & 15.243 & 10.116 & 112.692 & 340.5 & 124.643 & 112.692 & 12.506 & 24.093 & 802 & 174.5 & 24.093 & 0.065 & N & 0.1161 \\
401 & J013353.61+305611.1 & ... & 16 & 15.172 & 14.874 & 12.407 & 1108.721 & 1264 & 1163.333 & 1264 & 14.559 & 148.437 & 290 & 145.417 & 148.437 & 0.1 & N & 0.0724 \\
402 & J013353.91+302641.8 & ... & 14.896 & 14.055 & 13.62 & 671.712 & 655.484 & 1809 & 698 & 655.484 & 270.02 & 941.044 & 2025.5 & 3490 & 3490 & 0.294 & S & 0.1147 \\
403 & J013354.03+304354.7 & ... & 16.438 & 15.623 & 15.38 & 20.956 & 85.97 & 106.5 & 350 & 85.97 & 86.359 & 19.118 & 106.5 & 145.833 & 19.118 & 0.065 & U & 0.1005 \\
404 & J013354.32+301724.6 & ... & 15.231 & 14.366 & 13.958 & 286.292 & 312.61 & 979 & 318.182 & 312.61 & 272.757 & 85.641 & 1633.5 & 233.333 & 85.641 & 0.095 & N & 0.2287 \\
405 & J013354.39+305617.1 & ... & 16.063 & 15.161 & 14.932 & 708.801 & 1378.189 & 1124.5 & 1163.333 & 1378.189 & 713.9 & 351.257 & 1123 & 349 & 351.257 & 0.042 & N & 0.0605 \\
406 & J013354.42+305855.4 & ... & 15.374 & 14.59 & 14.237 & 2111.322 & 245.315 & 979 & 268.462 & 245.315 & 2111.322 & 2307.657 & 1764.5 & 1745 & 2111.322 & 0.072 & S & 0.0744 \\
407 & J013354.96+304559.7 & ... & 15.611 & 14.662 & 14.455 & 1908.31 & 346.958 & 1360.5 & 387.778 & 346.958 & 1667.767 & 451.046 & 466.5 & 436.25 & 451.046 & 0.12 & N & 0.1422 \\
408 & J013355.05+304024.4 & ... & 15.882 & 14.923 & 14.723 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
409 & J013355.29+305234.9 & ... & 15.681 & 14.963 & 14.677 & 480.543 & 415.188 & 426.5 & 436.25 & 415.188 & 414.33 & 207.812 & 2126 & 3490 & 207.812 & 0.232 & S & 0.1051 \\
410 & J013355.63+304044.1 & ... & 15.871 & 15.38 & 14.976 & 15.734 & 25.329 & 11.5 & 350 & 15.734 & 24.808 & 21.337 & 11.5 & 500 & 24.808 & 0.215 & -- & 0.0122 \\
411 & J013356.02+303453.8 & ... & 16.076 & 15.5 & 15.437 & 369.774 & 35.3 & 312.5 & 350 & 369.774 & 10.544 & 10.563 & 167 & 152.174 & 10.563 & 0.156 & U & 0.1225 \\
412 & J013356.19+304024.5 & ... & 16.537 & 15.355 & 15.106 & 14.598 & 14.58 & 3295 & 151.739 & 14.58 & 18.452 & 10.85 & 2934.5 & 105.758 & 18.452 & 0.158 & -- & 0.0183 \\
413 & J013356.26+303258.7 & ... & 16.383 & 15.616 & 15.313 & 14.285 & 33.563 & 956 & 875 & 875 & 1100.461 & 136.368 & 132 & 152.174 & 136.368 & 0.066 & N & 0.1242 \\
414 & J013356.59+304123.6 & ... & 16.308 & 15.53 & 15.335 & 38.922 & 192.12 & 568 & 387.778 & 192.12 & 612.544 & 104.178 & 1651.5 & 193.889 & 104.178 & 0.088 & N & 0.1906 \\
415 & J013356.84+304001.4 & ... & 15.256 & 14.493 & 13.895 & 69.865 & 19.734 & 1045.5 & 3490 & 69.865 & 13.506 & 99.919 & 1452.5 & 387.778 & 13.506 & 0.208 & -- & 0.0019 \\
416 & J013357.03+303517.1 & ... & 16.17 & 15.363 & 14.881 & 13.329 & 12.807 & 224 & 1163.333 & 1163.333 & 72.338 & 55.817 & 49.5 & 205.294 & 55.817 & 0.192 & U & 0.0797 \\
417 & J013357.08+303355.4 & ... & 15.483 & 14.737 & 14.398 & 540.995 & 524.422 & 558.5 & 500 & 540.995 & 18.36 & 93.329 & 185.5 & 97.222 & 93.329 & 0.182 & U & 0.1286 \\
418 & J013357.08+303817.8 & ... & 14.703 & 13.919 & 13.526 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
419 & J013357.11+304751.4 & ... & 16.717 & 15.842 & 15.649 & 902.152 & 973.255 & 1266 & 875 & 973.255 & 62.384 & 227.878 & 1675.5 & 241.379 & 227.878 & 0.059 & N & 0.0769 \\
420 & J013357.14+302039.8 & ... & -- & -- & -- & 77.014 & 1359.324 & 1409 & 872.5 & 1359.324 & 237.967 & 353.761 & 677.5 & 698 & 353.761 & 0.034 & N & 0.0781 \\
421 & J013357.17+303310.5 & ... & 16.146 & 15.359 & 14.901 & 210.936 & 10.818 & 320 & 700 & 210.936 & 18.134 & 53.694 & 11 & 700 & 18.134 & 0.12 & -- & 0 \\
422 & J013357.44+302508.8 & ... & 15.557 & 14.65 & 14.306 & 465.878 & 1514.968 & 1423 & 1745 & 1514.968 & 457.291 & 203.967 & 615.5 & 193.889 & 203.967 & 0.071 & L & 0.0612 \\
423 & J013357.64+303313.1 & ... & 16.494 & 15.408 & 15.172 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
424 & J013357.69+303851.1 & ... & 15.902 & 15.161 & 14.683 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
425 & J013357.85+303717.9 & ... & 15.627 & 14.678 & 14.353 & 19.081 & 590.357 & 1130 & 583.333 & 583.333 & 315.866 & 1502.72 & 1319 & 3500 & 3500 & 0.398 & S & 0.0888 \\
426 & J013357.91+303338.9 & ... & 14.999 & 14.312 & 13.964 & 1520.737 & 1471.995 & 1475.5 & 1745 & 1520.737 & 275.876 & 33.873 & 52 & 268.462 & 33.873 & 0.202 & U & 0.1113 \\
427 & J013357.99+304850.0 & ... & 15.261 & 14.424 & 14.145 & 1787.966 & 1600.487 & 1680.5 & 1745 & 1745 & 390.678 & 400.929 & 1159.5 & 436.25 & 400.929 & 0.151 & L & 0.0839 \\
428 & J013358.17+303416.1 & ... & 15.137 & 14.663 & 14.307 & 1973.031 & 18.812 & 116.5 & inf & 1973.031 & 3235.771 & 29.415 & 115.5 & inf & 3235.771 & 0.205 & -- & 0 \\
429 & J013358.38+302931.4 & ... & -- & -- & -- & 51.112 & 1549.691 & 902.5 & 1750 & 1750 & 262.734 & 73.603 & 269.5 & 250 & 73.603 & 0.049 & N & 0.0844 \\
430 & J013358.45+304801.4 & ... & 15.993 & 15.388 & 14.896 & 11.188 & 210.679 & 282 & 1750 & 210.679 & 17.718 & 92.178 & 1523.5 & 1750 & 1750 & 0.054 & N & 0.0794 \\
431 & J013358.54+303918.5 & ... & 16.303 & 15.624 & 15.173 & 535.106 & 145.792 & 73 & 1166.667 & 535.106 & 11.685 & 10.169 & 181.5 & 500 & 11.685 & 0.136 & -- & 0 \\
432 & J013358.56+303812.7 & ... & 16.018 & 15.186 & 14.923 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
433 & J013358.57+303352.7 & ... & 16.767 & 15.763 & 15.08 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
434 & J013358.90+304031.5 & ... & 16.581 & 15.909 & 15.29 & 390.768 & 427.877 & 269.5 & 411.765 & 411.765 & 38.334 & 16.767 & 38 & 112.903 & 38.334 & 0.196 & U & 0.0755 \\
435 & J013359.03+303350.2 & ... & 16.182 & 15.226 & 14.977 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
436 & J013359.03+303436.9 & ... & 15.924 & 15.243 & 15.144 & 539.097 & 518.084 & 16.5 & 498.571 & 539.097 & 17.673 & 29.534 & 16.5 & 232.667 & 17.673 & 0.309 & U & 0.0067 \\
437 & J013359.20+303212.1 & ... & 15.064 & 14.115 & 13.76 & 608.917 & 658.116 & 1274.5 & 698 & 658.116 & 330.173 & 1170.426 & 1036 & 1163.333 & 1036 & 0.241 & S & 0.1086 \\
438 & J013359.33+302230.9 & ... & 15.588 & 14.739 & 14.413 & 403.383 & 406.681 & 369 & 387.778 & 403.383 & 346.965 & 182.408 & 349.5 & 349 & 346.965 & 0.177 & S & 0.0836 \\
439 & J013359.33+303447.5 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
440 & J013359.49+303733.8 & ... & 15.37 & 14.896 & 14.759 & 42.644 & 270.803 & 448 & 291.667 & 448 & 28 & 25.858 & 230 & 205.882 & 205.882 & 0.148 & U & 0.1103 \\
441 & J013359.65+302726.4 & ... & 16.639 & 15.9 & 15.655 & 1908.31 & 189.009 & 193.5 & 3490 & 189.009 & 493.692 & 1926.782 & 454 & 3490 & 454 & 0.03 & N & 0.0793 \\
442 & J013359.67+302431.6 & ... & 16.468 & 15.681 & 15.408 & 73.971 & 1481.043 & 1229 & 1163.333 & 1481.043 & 35.176 & 181.74 & 762 & 498.571 & 181.74 & 0.037 & N & 0.0675 \\
443 & J013359.88+304703.4 & ... & 15.62 & 14.697 & 14.408 & 108.628 & 1740.886 & 1817.5 & 3490 & 1817.5 & 1696.276 & 139.859 & 280 & 151.739 & 139.859 & 0.066 & N & 0.0853 \\
444 & J013360.00+304846.4 & ... & -- & -- & -- & 12.969 & 19.64 & 156 & 125 & 19.64 & 12.963 & 51.927 & 156 & 129.63 & 51.927 & 0.028 & N & 0.1076 \\
445 & J013400.39+303338.1 & ... & 16.357 & 15.58 & 15.294 & 59.991 & 379.486 & 420.5 & 3490 & 3490 & 52.01 & 47.048 & 13.5 & 116.333 & 47.048 & 0.225 & U & 0.1133 \\
446 & J013400.47+303847.4 & ... & 16.307 & 15.406 & 15.244 & 690.244 & 17.18 & 70.5 & 194.444 & 690.244 & 11.212 & 10.05 & 209 & 388.889 & 11.212 & 0.285 & -- & 0 \\
447 & J013400.55+302951.3 & ... & 16.47 & 15.896 & 15.254 & 431.444 & 304.854 & 298 & 317.273 & 298 & 66.868 & 122.129 & 2104 & 134.231 & 122.129 & 0.187 & S & 0.1142 \\
448 & J013400.90+305242.5 & ... & 16.433 & 15.756 & 15.41 & 15.79 & 1427.776 & 1242.5 & 1163.333 & 1427.776 & 30.689 & 27.119 & 82 & 232.667 & 27.119 & 0.016 & N & 0.0749 \\
449 & J013400.91+303414.9 & ... & 14.564 & 13.89 & 13.514 & 1906.343 & 1585.993 & 1864.5 & 1750 & 1906.343 & 698.097 & 361.111 & 1077 & 700 & 700 & 0.08 & N & 0.0821 \\
450 & J013401.03+303005.4 & ... & 16.887 & 15.951 & 15.62 & 31.304 & 31.693 & 149 & 145.417 & 31.693 & 25.343 & 25.269 & 149 & 1163.333 & 25.269 & 0.024 & N & 0.1077 \\
451 & J013401.05+303411.2 & ... & 15.412 & 13.985 & 13.586 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
452 & J013401.08+303432.2 & ... & 15.31 & 14.413 & 14.105 & 12.265 & 12.277 & 95 & 872.5 & 12.277 & 10.351 & 10.309 & 440.5 & 436.25 & 436.25 & 0.269 & U & 0.1065 \\
453 & J013401.31+303915.6 & ... & 15.936 & 15.064 & 14.871 & 11.304 & 59.604 & 3493 & 500 & 11.304 & 18.945 & 18.944 & 54.5 & 437.5 & 18.944 & 0.459 & -- & 0.0274 \\
454 & J013401.42+304056.5 & ... & 16.319 & 15.537 & 15.403 & 92.172 & 468.224 & 444 & 875 & 468.224 & 90.436 & 110.3 & 110 & 109.375 & 110.3 & 0.072 & U & 0.1224 \\
455 & J013401.48+302817.5 & ... & 16.629 & 16.513 & 15.817 & 3481.829 & 618.257 & 1193.5 & 3490 & 3481.829 & 10.727 & 26.943 & 753 & 698 & 26.943 & 0.045 & N & 0.0922 \\
456 & J013401.51+302259.4 & ... & 16.274 & 15.492 & 15.258 & 931.757 & 1007.415 & 1244.5 & 872.5 & 931.757 & 29.459 & 26.961 & 393.5 & 134.231 & 26.961 & 0.034 & N & 0.0505 \\
457 & J013401.65+303128.7 & ... & 15.2 & 14.312 & 13.903 & 832.341 & 759.959 & 1110 & 875 & 759.959 & 733.858 & 277.046 & 552 & 218.75 & 277.046 & 0.24 & S & 0.1162 \\
458 & J013401.88+303858.3 & ... & 14.5 & 14.044 & 13.797 & 19.884 & 18.156 & 319.5 & 317.273 & 19.884 & 15.482 & 15.486 & 40.5 & 183.684 & 15.486 & 0.327 & U & 0.1111 \\
459 & J013402.32+303828.4 & ... & 15.004 & 14.14 & 13.795 & 19.776 & 34.276 & 68.5 & 205.294 & 34.276 & 10.795 & 22.789 & 52 & 205.294 & 10.795 & 0.252 & U & 0.1225 \\
460 & J013402.33+301749.2 & ... & 15.241 & 14.482 & 14.087 & 2307.575 & 1538.343 & 1406.5 & 3490 & 2307.575 & 1357.397 & 478.238 & 621.5 & 581.667 & 621.5 & 0.296 & L & 0.1396 \\
461 & J013402.39+304543.8 & ... & 15.71 & 14.914 & 14.68 & 35.824 & 469.026 & 1017.5 & 437.5 & 469.026 & 202.943 & 345.21 & 329 & 350 & 345.21 & 0.057 & N & 0.1078 \\
462 & J013402.53+304107.7 & ... & 15.276 & 14.535 & 14.184 & 408.112 & 378.092 & 1032.5 & 387.778 & 387.778 & 137.215 & 260.164 & 2014.5 & 698 & 260.164 & 0.089 & N & 0.1058 \\
463 & J013402.77+304836.5 & ... & 14.266 & 13.553 & 13.243 & 644.364 & 665.974 & 1380.5 & 698 & 644.364 & 3481.829 & 1681.859 & 1360.5 & 3490 & 3490 & 0.246 & S & 0.067 \\
464 & J013402.83+304413.3 & ... & -- & -- & -- & 91.779 & 51.135 & 35 & 291.667 & 91.779 & 142.07 & 33.592 & 863 & 145.833 & 142.07 & 0.048 & U & 0.0077 \\
465 & J013403.13+302136.8 & ... & 15.742 & 15.083 & 14.831 & 323.232 & 329.667 & 327 & 349 & 323.232 & 247.771 & 249.009 & 251 & 249.286 & 247.771 & 0.143 & S & 0.0541 \\
466 & J013403.34+302611.7 & ... & 16.226 & 15.411 & 15.558 & 88.442 & 1153.842 & 1630 & 1163.333 & 1163.333 & 40.711 & 693.914 & 2134.5 & 3490 & 3490 & 0.08 & L & 0.0803 \\
467 & J013403.61+303142.9 & ... & 15.446 & 14.602 & 14.182 & 19.66 & 469.173 & 469.5 & 436.25 & 469.173 & 231.58 & 230.232 & 680 & 232.667 & 230.232 & 0.224 & S & 0.1043 \\
468 & J013403.73+304202.4 & ... & 14.738 & 13.935 & 13.583 & 2307.719 & 638.134 & 2143.5 & 700 & 638.134 & 396.928 & 2420.253 & 2214 & 3500 & 2214 & 0.093 & N & 0.0732 \\
469 & J013403.85+303911.0 & ... & 15.882 & 15.134 & 14.799 & 60.683 & 57.585 & 57.5 & 59.829 & 57.5 & 57.772 & 371.865 & 1053.5 & 875 & 371.865 & 0.103 & N & 0.1108 \\
470 & J013404.53+303207.4 & ... & 16 & 15.248 & 14.904 & 22.165 & 1600.487 & 1730.5 & 1745 & 1600.487 & 146.252 & 150.691 & 449 & 166.19 & 150.691 & 0.1 & N & 0.0889 \\
471 & J013404.65+304838.7 & ... & 15.97 & 15.199 & 14.973 & 29.398 & 104.839 & 1075.5 & 387.778 & 104.839 & 29.346 & 359.529 & 1075.5 & 349 & 359.529 & 0.04 & N & 0.0753 \\
472 & J013404.82+303534.0 & ... & 15.805 & 14.887 & 14.499 & 1984.638 & 1756.296 & 2069.5 & 3500 & 3500 & 91.627 & 131.518 & 770 & 437.5 & 131.518 & 0.213 & L & 0.1141 \\
473 & J013405.09+304815.9 & ... & 16.259 & 15.622 & 15.546 & 144.233 & 1121.24 & 2054.5 & 1163.333 & 1121.24 & 97.144 & 239.686 & 480 & 698 & 239.686 & 0.104 & N & 0.1295 \\
474 & J013405.28+302344.0 & ... & 16.657 & 15.565 & 14.54 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
475 & J013405.45+303719.2 & ... & 16.272 & 15.695 & 15.133 & 138.206 & 137.343 & 137 & 139.6 & 137.343 & 1804.22 & 248.075 & 233.5 & 698 & 248.075 & 0.102 & S & 0.0737 \\
476 & J013405.51+303443.3 & ... & -- & -- & -- & 211.582 & 217.371 & 432.5 & 232.667 & 217.371 & 103.259 & 275.257 & 995.5 & 1163.333 & 275.257 & 0.14 & S & 0.1173 \\
477 & J013405.58+302343.0 & ... & 15.955 & 15.097 & 13.934 & 190.465 & 29.559 & 29.5 & 183.684 & 29.559 & 192.124 & 14.738 & 1170 & 79.318 & 14.738 & 0.02 & N & 0.0508 \\
478 & J013405.99+310207.7 & ... & 15.759 & 15.076 & 14.825 & 320.104 & 325.878 & 647.5 & 317.273 & 320.104 & 207.165 & 133.105 & 812.5 & 872.5 & 133.105 & 0.183 & S & 0.0834 \\
479 & J013406.16+304632.3 & ... & 15.423 & 14.572 & 14.157 & 452.658 & 476.69 & 947.5 & 500 & 476.69 & 82.924 & 142.8 & 1558.5 & 1750 & 142.8 & 0.213 & S & 0.1043 \\
480 & J013406.22+304612.9 & ... & 16.45 & 15.598 & 15.414 & 27.448 & 29.458 & 29.5 & 1166.667 & 29.458 & 29.372 & 1065.859 & 1268 & 1166.667 & 1166.667 & 0.061 & N & 0.0921 \\
481 & J013406.55+302548.3 & ... & 15.657 & 14.836 & 14.617 & 369.58 & 98.589 & 416.5 & 387.778 & 98.589 & 371.656 & 403.374 & 416.5 & 436.25 & 416.5 & 0.025 & N & 0.0638 \\
482 & J013406.58+310133.3 & ... & -- & -- & -- & 11.305 & 47.376 & 1176 & 1163.333 & 1176 & 40.151 & 47.41 & 335.5 & 183.684 & 47.41 & 0.027 & N & 0.086 \\
483 & J013406.73+303430.1 & ... & 15.825 & 15.117 & 14.755 & 27.352 & 295.328 & 873.5 & 1163.333 & 295.328 & 27.325 & 837.381 & 841.5 & 872.5 & 872.5 & 0.049 & N & 0.0887 \\
484 & J013406.97+302552.6 & ... & 16.874 & 16.122 & 15.909 & 141.155 & 1481.043 & 1240.5 & 1163.333 & 1481.043 & 226.299 & 27.484 & 27.5 & 124.643 & 27.484 & 0.04 & N & 0.08 \\
485 & J013407.13+303529.1 & ... & 16.679 & 15.737 & 15.169 & 43.079 & 23.632 & 156.5 & 79.545 & 43.079 & 44.548 & 11.203 & 95 & 97.222 & 44.548 & 0.191 & U & 0.0397 \\
486 & J013407.22+302542.4 & ... & 16.625 & 15.881 & 15.563 & 33.931 & 1368.682 & 1239 & 1163.333 & 1239 & 33.902 & 29.467 & 59 & 218.125 & 29.467 & 0.03 & N & 0.0694 \\
487 & J013407.23+304158.8 & ... & 15.056 & 14.265 & 14.021 & 255.424 & 259.425 & 795.5 & 268.462 & 255.424 & 204.181 & 205.445 & 639 & 872.5 & 204.181 & 0.074 & S & 0.0681 \\
488 & J013407.32+305152.0 & ... & 15.904 & 15.02 & 14.769 & 123.038 & 202.088 & 595 & 218.125 & 202.088 & 123.19 & 1033.592 & 2155.5 & 872.5 & 1033.592 & 0.116 & N & 0.1435 \\
489 & J013407.33+304242.1 & ... & 16.471 & 15.503 & 15.366 & 36.117 & 66.777 & 888 & 698 & 66.777 & 70.303 & 299.337 & 901.5 & 3490 & 299.337 & 0.029 & N & 0.0885 \\
490 & J013407.35+303402.3 & ... & 15.976 & 15.271 & 14.95 & 13.096 & 1102.56 & 1031 & 1163.333 & 1163.333 & 35.114 & 200.06 & 200 & 436.25 & 200 & 0.104 & N & 0.1218 \\
491 & J013407.38+305935.0 & ... & 15.332 & 14.492 & 14.373 & 610.659 & 462.612 & 1279 & 581.667 & 610.659 & 174.091 & 173.025 & 884 & 387.778 & 173.025 & 0.202 & S & 0.1138 \\
492 & J013407.41+304720.9 & ... & 15.222 & 14.441 & 14.171 & 2995.862 & 10.819 & 3109 & 3490 & 3490 & 62.414 & 61.931 & 3109 & 31.161 & 62.414 & 31.647 & -- & 0.0001 \\
493 & J013407.69+304628.5 & ... & 15.224 & 14.524 & 14.134 & 24.839 & 52.992 & 135 & 205.294 & 52.992 & 12.478 & 255.172 & 1037.5 & 268.462 & 255.172 & 0.251 & U & 0.0863 \\
494 & J013407.75+302732.5 & ... & 16.064 & 15.266 & 14.751 & 26.451 & 1114.939 & 1040.5 & 872.5 & 872.5 & 201.282 & 103.418 & 705 & 218.125 & 103.418 & 0.068 & N & 0.0793 \\
495 & J013408.01+305405.6 & ... & 16.397 & 15.436 & 15.148 & 158.139 & 1481.043 & 1410 & 1745 & 1745 & 2391.135 & 119.124 & 239 & 232.667 & 119.124 & 0.117 & N & 0.0885 \\
496 & J013408.15+304614.0 & ... & 16.529 & 15.766 & 15.565 & 32.447 & 59.585 & 85 & 349 & 59.585 & 20.74 & 100.218 & 101 & 349 & 20.74 & 0.034 & N & 0.1039 \\
497 & J013408.23+304548.4 & ... & 16.348 & 15.495 & 15.434 & 43.303 & 29.501 & 29.5 & 218.125 & 29.501 & 43.275 & 199.447 & 1037.5 & 268.462 & 199.447 & 0.038 & N & 0.0843 \\
498 & J013408.42+304714.4 & ... & 15.942 & 15.079 & 14.704 & 13.749 & 86.455 & 77.5 & 290.833 & 86.455 & 33.26 & 17.258 & 88 & 174.5 & 33.26 & 0.23 & -- & 0.0048 \\
499 & J013408.71+305252.4 & ... & 16.655 & 15.668 & 15.647 & 76.568 & 1459.258 & 1281.5 & 1745 & 1459.258 & 76.805 & 29.493 & 29.5 & 174.5 & 29.5 & 0.039 & N & 0.0992 \\
500 & J013408.79+303833.7 & ... & 16.479 & 15.675 & 15.699 & 10.842 & 29.405 & 212.5 & 205.882 & 29.405 & 16.125 & 10.018 & 26 & 87.5 & 10.018 & 0.066 & N & 0.1256 \\
501 & J013408.93+303528.5 & ... & 16.25 & 15.329 & 15.031 & 1359.344 & 278.736 & 1419 & 1745 & 1419 & 94.462 & 287.207 & 842.5 & 290.833 & 287.207 & 0.066 & N & 0.1023 \\
502 & J013409.10+303351.8 & ... & 15.204 & 14.264 & 13.808 & 3481.829 & 559.043 & 584 & 581.667 & 584 & 514.156 & 972.848 & 1580 & 872.5 & 872.5 & 0.409 & S & 0.111 \\
503 & J013409.16+303846.9 & ... & 15.181 & 14.394 & 14.075 & 850.37 & 75.96 & 140.5 & 500 & 850.37 & 49.286 & 10.081 & 145.5 & 583.333 & 49.286 & 0.14 & -- & 0 \\
504 & J013409.19+304638.9 & ... & 15.705 & 14.926 & 14.723 & 48.018 & 129.611 & 124.5 & 132.075 & 129.611 & 22.592 & 22.601 & 124.5 & 101.449 & 22.601 & 0.073 & U & 0.0553 \\
505 & J013409.34+304526.8 & ... & 15.823 & 15.01 & 14.803 & 398.7 & 1668.252 & 2074.5 & 1745 & 2074.5 & 368.566 & 760.722 & 751 & 698 & 760.722 & 0.141 & N & 0.1163 \\
506 & J013409.36+304645.6 & ... & 16.232 & 15.531 & 15.236 & 14.909 & 11.426 & 207 & 698 & 14.909 & 64.431 & 13.63 & 207 & 349 & 64.431 & 0.631 & -- & 0.0001 \\
507 & J013409.71+304352.0 & ... & 16.71 & 15.717 & 15.695 & 22.762 & 851.76 & 720.5 & 872.5 & 851.76 & 27.827 & 27.134 & 353 & 317.273 & 27.134 & 0.027 & N & 0.0725 \\
508 & J013409.79+304643.3 & ... & 15.921 & 15.109 & 14.94 & 25.721 & 23.297 & 34.5 & 249.286 & 25.721 & 15.231 & 13.187 & 96.5 & 317.273 & 15.231 & 0.482 & -- & 0.0063 \\
509 & J013410.07+304730.8 & ... & 16.616 & 15.072 & 15.327 & 253.169 & 17.222 & 124 & 700 & 17.222 & 12.998 & 652.857 & 1210.5 & 700 & 652.857 & 0.099 & U & 0.1518 \\
510 & J013410.23+305314.1 & ... & 16.538 & 15.732 & 15.826 & 24.796 & 1740.008 & 1718 & 3500 & 3500 & 16.163 & 19.547 & 395.5 & 129.63 & 19.547 & 0.098 & N & 0.1093 \\
511 & J013410.34+302502.1 & ... & 16.232 & 15.486 & 15.317 & 260.077 & 271.221 & 273 & 269.231 & 273 & 98.601 & 143.046 & 295.5 & 155.556 & 143.046 & 0.129 & U & 0.0967 \\
512 & J013410.40+302426.7 & ... & 15.202 & 14.417 & 14.224 & 3481.829 & 221.496 & 2127 & 698 & 221.496 & 3481.829 & 351.257 & 1945.5 & 3490 & 351.257 & 0.046 & N & 0.0532 \\
513 & J013410.47+302729.7 & ... & 16.29 & 15.486 & 15.106 & 13.596 & 124.896 & 247 & 698 & 124.896 & 19.259 & 644.351 & 1979.5 & 698 & 698 & 0.043 & N & 0.0735 \\
514 & J013410.53+305259.5 & ... & 15.848 & 15.002 & 14.91 & 81.269 & 1514.876 & 1621 & 1745 & 1621 & 82.008 & 29.558 & 118 & 109.063 & 29.558 & 0.088 & N & 0.0874 \\
515 & J013410.96+303209.7 & ... & -- & -- & -- & 29.573 & 1323.066 & 1150 & 1745 & 1323.066 & 29.56 & 368.885 & 360.5 & 349 & 368.885 & 0.027 & N & 0.0548 \\
516 & J013411.03+303211.8 & ... & 16.379 & 15.941 & 15.644 & 294.156 & 1421.383 & 1193.5 & 1163.333 & 1193.5 & 27.27 & 29.351 & 764 & 290.833 & 29.351 & 0.068 & N & 0.0678 \\
517 & J013411.08+304006.4 & ... & 16.122 & 15.291 & 15.037 & 12.216 & 1310.564 & 1051 & 1750 & 1310.564 & 23.916 & 221.306 & 222.5 & 218.75 & 222.5 & 0.084 & N & 0.1194 \\
518 & J013411.21+301848.4 & ... & 16.788 & 15.965 & 15.738 & 94.383 & 216.217 & 218.5 & 232.667 & 216.217 & 224.159 & 30.942 & 117.5 & 349 & 30.942 & 0.023 & N & 0.062 \\
519 & J013411.55+304118.7 & ... & 16.092 & 15.431 & 15.378 & 2025.145 & 1033.645 & 2259 & 1163.333 & 1033.645 & 63.651 & 163.746 & 2259 & 3490 & 3490 & 0.067 & L & 0.0799 \\
520 & J013411.78+302602.0 & ... & 16.856 & 16.152 & 15.151 & 1195.568 & 1613.502 & 1656.5 & 1745 & 1745 & 68.014 & 29.297 & 962.5 & 498.571 & 29.297 & 0.03 & N & 0.0739 \\
521 & J013411.97+305245.7 & ... & 16.497 & 16.206 & 15.453 & 27.348 & 29.511 & 29.5 & 872.5 & 29.511 & 27.329 & 27.138 & 885.5 & 872.5 & 27.329 & 0.036 & N & 0.0719 \\
522 & J013412.00+303409.2 & ... & 16.538 & 15.674 & 15.367 & 206.734 & 211.128 & 459 & 218.125 & 211.128 & 84.131 & 29.449 & 466.5 & 436.25 & 29.449 & 0.055 & N & 0.1101 \\
523 & J013412.24+303816.4 & ... & 15.947 & 15.014 & 14.85 & 1397.635 & 1272.184 & 1418.5 & 872.5 & 1272.184 & 190.831 & 188.114 & 762.5 & 698 & 188.114 & 0.078 & L & 0.1182 \\
524 & J013412.26+303320.6 & ... & 15.686 & 14.789 & 14.577 & 347.573 & 330.767 & 629 & 698 & 629 & 638.149 & 320.614 & 2202.5 & 3490 & 3490 & 0.072 & S & 0.0806 \\
525 & J013412.27+305314.1 & ... & 14.566 & 13.789 & 13.487 & 836.15 & 369.409 & 939 & 872.5 & 836.15 & 345.567 & 330.901 & 670 & 349 & 330.901 & 0.347 & S & 0.1148 \\
526 & J013412.58+304727.8 & ... & 15.976 & 15.225 & 14.766 & 33.394 & 1429.45 & 1795.5 & 1750 & 1429.45 & 69.376 & 22.944 & 294 & 318.182 & 22.944 & 0.077 & U & 0.1321 \\
527 & J013412.88+303309.9 & ... & 15.722 & 14.924 & 14.663 & 13.601 & 1600.487 & 621.5 & 1745 & 1600.487 & 1550.502 & 202.924 & 449 & 498.571 & 202.924 & 0.188 & L & 0.1222 \\
528 & J013412.95+302609.1 & ... & 16.77 & 16.316 & 15.805 & 20.305 & 29.302 & 58.5 & 139.6 & 29.302 & 29.385 & 19.574 & 801.5 & 102.647 & 19.574 & 0.023 & N & 0.074 \\
529 & J013413.52+305406.7 & ... & 16.191 & 15.465 & 15.296 & 82.18 & 1217.552 & 2010.5 & 3500 & 3500 & 42.47 & 121.086 & 607.5 & 437.5 & 121.086 & 0.09 & N & 0.1121 \\
530 & J013413.67+302753.5 & ... & 16.423 & 15.756 & 14.973 & 43.753 & 29.524 & 59 & 698 & 29.524 & 17.605 & 240.85 & 731.5 & 698 & 698 & 0.033 & N & 0.0651 \\
531 & J013413.86+302542.6 & ... & -- & -- & -- & 79.601 & 81.112 & 240.5 & 79.318 & 79.601 & 127.386 & 128.563 & 118 & 116.333 & 128.563 & 0.148 & U & 0.0912 \\
532 & J013413.92+302540.3 & ... & 16.215 & 15.543 & 15.386 & 361.501 & 1167.406 & 1278.5 & 1163.333 & 1278.5 & 360.844 & 66.889 & 199 & 129.259 & 129.259 & 0.041 & N & 0.0596 \\
533 & J013413.95+303339.6 & ... & 15.058 & 14.153 & 13.743 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
534 & J013414.13+304742.0 & ... & 16.018 & 15.293 & 15.189 & 29.438 & 20.6 & 29.5 & 170.244 & 20.6 & 35.282 & 86.006 & 29.5 & 89.487 & 86.006 & 0.044 & N & 0.1562 \\
535 & J013414.14+303635.8 & ... & 16.496 & 15.862 & 15.254 & 58.415 & 1421.222 & 1311.5 & 872.5 & 872.5 & 3292.642 & 29.459 & 1985 & 3490 & 29.459 & 0.043 & N & 0.0882 \\
536 & J013414.18+305248.0 & ... & 15.414 & 14.62 & 14.256 & 369.385 & 1502.652 & 2190.5 & 3490 & 3490 & 390.472 & 922.56 & 1015 & 872.5 & 922.56 & 0.241 & L & 0.1011 \\
537 & J013414.23+303233.9 & ... & 16.061 & 15.3 & 14.602 & 368.208 & 1756.296 & 2077 & 3490 & 2077 & 398.523 & 328.577 & 342 & 349 & 349 & 0.125 & L & 0.0772 \\
538 & J013414.28+304254.2 & ... & 16.037 & 15.235 & 14.856 & 285.972 & 1575.076 & 1657 & 1745 & 1745 & 28.515 & 177.355 & 664 & 317.273 & 177.355 & 0.114 & N & 0.1012 \\
539 & J013414.38+302434.5 & ... & 15.601 & 14.953 & 14.611 & 86.779 & 1696.238 & 1710 & 3490 & 3490 & 3481.829 & 283.92 & 589 & 436.25 & 436.25 & 0.298 & L & 0.1137 \\
540 & J013414.53+303557.7 & ... & 15.491 & 14.55 & 14.297 & 1256.103 & 1248.175 & 2444.5 & 1163.333 & 1163.333 & 15.766 & 405.021 & 2264 & 387.778 & 387.778 & 0.143 & N & 0.1073 \\
541 & J013414.53+305402.3 & ... & 16.717 & 15.613 & 14.983 & 116.176 & 474.264 & 930 & 872.5 & 930 & 116.675 & 27.118 & 81.5 & 120.345 & 27.118 & 0.062 & N & 0.1137 \\
542 & J013414.59+311134.9 & ... & 16.853 & 16.037 & 15.792 & 13.205 & 963.4 & 1020.5 & 872.5 & 963.4 & 14.573 & 358.878 & 498 & 349 & 358.878 & 0.031 & N & 0.0701 \\
543 & J013414.91+305547.6 & ... & 15.758 & 15.102 & 14.709 & 384.621 & 1002.325 & 814.5 & 872.5 & 1002.325 & 387.625 & 170.498 & 814.5 & 387.778 & 387.625 & 0.065 & N & 0.0691 \\
544 & J013415.07+303729.3 & ... & 15.617 & 14.709 & 14.496 & 349.164 & 146.38 & 997.5 & 349 & 146.38 & 1000.05 & 851.854 & 990.5 & 872.5 & 990.5 & 0.102 & U & 0.109 \\
545 & J013415.10+303747.4 & ... & 16.483 & 15.606 & 15.257 & 44.124 & 146.629 & 436 & 290.833 & 146.629 & 54.999 & 10.666 & 433 & 387.778 & 10.666 & 0.084 & U & 0.1555 \\
546 & J013415.10+303858.0 & ... & 16.814 & 16.061 & 15.679 & 52.324 & 1448.604 & 1105.5 & 1745 & 1448.604 & 29.889 & 80.153 & 384.5 & 75.87 & 80.153 & 0.025 & N & 0.0682 \\
547 & J013415.28+305531.6 & ... & 15.787 & 14.976 & 14.618 & 26.529 & 341.584 & 347 & 349 & 347 & 33.949 & 116.058 & 978.5 & 436.25 & 116.058 & 0.116 & N & 0.079 \\
548 & J013415.36+302824.1 & ... & 15.382 & 14.594 & 14.292 & 405.029 & 1387.829 & 1266 & 1163.333 & 1387.829 & 396.928 & 332.987 & 402.5 & 387.778 & 402.5 & 0.095 & N & 0.0704 \\
549 & J013415.38+311001.1 & ... & 16.958 & 15.951 & 16.16 & 11.784 & 351.257 & 1912 & 349 & 351.257 & 11.792 & 43.714 & 88 & 872.5 & 43.714 & 0.025 & N & 0.0766 \\
550 & J013415.39+305339.3 & ... & 17.012 & 15.88 & 15.529 & 19.406 & 15.589 & 1606 & 436.25 & 15.589 & 35.534 & 78.913 & 1636 & 436.25 & 436.25 & 0.053 & N & 0.1132 \\
551 & J013415.47+310527.8 & ... & 15.912 & 15.001 & 14.898 & 689.112 & 642.265 & 1055.5 & 698 & 698 & 1264.103 & 1387.829 & 1073 & 1163.333 & 1387.829 & 0.05 & N & 0.0586 \\
552 & J013415.82+303732.0 & ... & 14.957 & 14.753 & 14.367 & 654.981 & 628.007 & 630 & 698 & 654.981 & 318.554 & 317.52 & 320 & 3490 & 318.554 & 0.167 & N & 0.0857 \\
553 & J013415.94+303733.7 & ... & -- & -- & -- & 11.147 & 13.276 & 2689 & 158.636 & 11.147 & 20.924 & 25.362 & 3469 & 218.125 & 20.924 & 0.468 & -- & 0.0015 \\
554 & J013416.28+303353.5 & ... & 15.128 & 14.315 & 14.012 & 772.234 & 726.961 & 1217 & 698 & 772.234 & 555.922 & 557.473 & 1170 & 436.25 & 557.473 & 0.139 & N & 0.078 \\
555 & J013416.32+304935.8 & ... & 16.883 & 15.864 & 16.124 & 35.625 & 29.432 & 765.5 & 872.5 & 872.5 & 12.204 & 29.502 & 29.5 & 124.643 & 29.502 & 0.033 & N & 0.0878 \\
556 & J013416.33+303158.5 & ... & 16.14 & 15.348 & 14.837 & 110.197 & 432.374 & 471 & 872.5 & 432.374 & 430.508 & 115.923 & 234 & 129.259 & 115.923 & 0.032 & N & 0.075 \\
557 & J013416.46+304750.6 & ... & 16.237 & 15.31 & 15.237 & 18.343 & 124.732 & 611.5 & 194.444 & 124.732 & 19.992 & 112.958 & 612 & 318.182 & 112.958 & 0.055 & N & 0.1121 \\
558 & J013416.53+303318.4 & ... & 16.587 & 15.771 & 15.444 & 20.897 & 122.224 & 624 & 872.5 & 122.224 & 59.117 & 208.075 & 624 & 872.5 & 208.075 & 0.043 & N & 0.1022 \\
559 & J013416.75+304518.5 & ... & 15.598 & 14.829 & 14.453 & 421.368 & 480.534 & 965 & 498.571 & 480.534 & 487.627 & 323.752 & 1406.5 & 349 & 323.752 & 0.355 & S & 0.1348 \\
560 & J013416.89+305158.3 & ... & 15.089 & 14.147 & 13.81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
561 & J013417.04+303411.7 & ... & -- & -- & -- & 32.329 & 242.49 & 246 & 250 & 246 & 60.112 & 28.499 & 13 & 388.889 & 28.499 & 0.202 & U & 0.1446 \\
562 & J013417.47+305325.5 & ... & 16.795 & 15.575 & 15.604 & 71.095 & 157.957 & 462.5 & 387.778 & 157.957 & 26.539 & 14.724 & 232.5 & 349 & 14.724 & 0.051 & N & 0.1069 \\
563 & J013417.58+305647.7 & ... & 16.442 & 15.734 & 15.853 & 10.888 & 1550.46 & 1466.5 & 1745 & 1550.46 & 252.499 & 234.309 & 736 & 698 & 736 & 0.03 & N & 0.0702 \\
564 & J013417.83+303356.0 & ... & 14.969 & 14.055 & 13.636 & 203.619 & 204.715 & 952 & 317.273 & 203.619 & 320.169 & 1728.907 & 952 & 3490 & 3490 & 0.084 & N & 0.0998 \\
565 & J013418.13+303741.5 & ... & -- & -- & -- & 14.589 & 29.398 & 118 & 700 & 29.398 & 14.572 & 671.258 & 354 & 583.333 & 671.258 & 0.06 & N & 0.1382 \\
566 & J013418.56+303808.6 & ... & 13.842 & 13.243 & 12.875 & 614.439 & 610.646 & 682 & 583.333 & 610.646 & 97.048 & 27.526 & 343 & 350 & 343 & 0.081 & N & 0.2041 \\
567 & J013418.58+304447.8 & ... & 16.447 & 15.726 & 14.806 & 844.529 & 1044.528 & 1203.5 & 872.5 & 872.5 & 29.525 & 29.493 & 29.5 & 109.063 & 29.5 & 0.038 & N & 0.0594 \\
568 & J013418.78+302846.0 & ... & 15.922 & 15.222 & 14.827 & 29.472 & 79.068 & 390 & 1745 & 1745 & 29.454 & 78.911 & 390 & 183.684 & 78.911 & 0.033 & N & 0.0604 \\
569 & J013418.79+303806.2 & ... & 15.379 & 14.582 & 13.296 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
570 & J013419.67+303700.1 & ... & 15.983 & 15.138 & 15.007 & 39.677 & 147.226 & 1971.5 & 1745 & 1971.5 & 1926.837 & 144.545 & 606.5 & 349 & 144.545 & 0.07 & N & 0.0892 \\
571 & J013419.72+304934.6 & ... & 16.098 & 15.299 & 15.014 & 27.25 & 766.254 & 682 & 872.5 & 766.254 & 387.625 & 87.197 & 613.5 & 99.714 & 87.197 & 0.043 & N & 0.0753 \\
572 & J013419.98+303022.1 & ... & 16.249 & 15.437 & 15.139 & 68.177 & 1653.822 & 1988 & 1163.333 & 1653.822 & 122.282 & 145.285 & 437.5 & 151.739 & 145.285 & 0.035 & N & 0.08 \\
573 & J013419.98+304436.7 & ... & 15.812 & 14.894 & 14.562 & 12.019 & 1710.864 & 1755 & 3490 & 3490 & 3481.829 & 173.328 & 518 & 232.667 & 173.328 & 0.322 & N & 0.1052 \\
574 & J013420.20+303418.4 & ... & 15.671 & 15.094 & 14.94 & 784.444 & 1340.95 & 1227.5 & 872.5 & 1227.5 & 663.76 & 240.558 & 619 & 698 & 663.76 & 0.069 & N & 0.0703 \\
575 & J013420.24+304848.5 & ... & 15.984 & 15.214 & 14.859 & 161.484 & 1514.968 & 1419 & 3490 & 1419 & 290.577 & 163.207 & 327.5 & 317.273 & 163.207 & 0.102 & N & 0.0839 \\
576 & J013420.85+304445.3 & ... & 16.832 & 16.037 & 15.578 & 1232.697 & 760.381 & 1127 & 698 & 760.381 & 1756.321 & 29.458 & 381.5 & 349 & 29.458 & 0.03 & N & 0.0807 \\
577 & J013420.87+310543.0 & ... & -- & -- & -- & 3481.829 & 2544.335 & 2231.5 & 3490 & 3490 & 16.942 & 29.581 & 810 & 698 & 29.581 & 0.041 & N & 0.0765 \\
578 & J013421.22+302504.7 & ... & -- & -- & -- & 181.081 & 253.461 & 253 & 268.462 & 268.462 & 182.412 & 36.637 & 181.5 & 94.324 & 36.637 & 0.028 & N & 0.0858 \\
579 & J013421.43+303905.0 & ... & 15.488 & 14.666 & 14.518 & 482.881 & 518.172 & 1031 & 498.571 & 518.172 & 10.104 & 1028.288 & 987.5 & 1163.333 & 1028.288 & 0.209 & S & 0.0997 \\
580 & J013421.55+305541.3 & ... & 15.426 & 14.627 & 14.404 & 698.818 & 231.575 & 967 & 232.667 & 231.575 & 1526.648 & 1710.864 & 2195 & 1745 & 1745 & 0.217 & S & 0.099 \\
581 & J013423.29+305655.0 & ... & 14.773 & 13.966 & 13.692 & 823.503 & 870.436 & 894.5 & 872.5 & 870.436 & 291.859 & 293.58 & 1447.5 & 581.667 & 293.58 & 0.31 & S & 0.0912 \\
582 & J013423.37+311050.2 & ... & 15.959 & 15.48 & 15.164 & 242.325 & 110.194 & 439.5 & 249.286 & 110.194 & 243.514 & 94.55 & 241.5 & 145.417 & 94.55 & 0.032 & N & 0.0668 \\
583 & J013423.50+303452.1 & ... & 17.103 & 16.089 & 15.758 & 51.589 & 65.498 & 197.5 & 872.5 & 65.498 & 236.267 & 29.181 & 59 & 698 & 29.181 & 0.032 & N & 0.0914 \\
584 & J013424.15+304412.6 & ... & 16.59 & 15.915 & 15.659 & 42.173 & 1575.076 & 382.5 & 387.778 & 387.778 & 47.265 & 69.006 & 1818.5 & 1745 & 69.006 & 0.047 & N & 0.097 \\
585 & J013424.26+305642.8 & ... & 15.525 & 14.669 & 14.313 & 19.549 & 1681.859 & 1802.5 & 3490 & 3490 & 2795.271 & 257.406 & 740 & 249.286 & 257.406 & 0.21 & N & 0.1099 \\
586 & J013424.76+304521.1 & ... & 16.582 & 15.972 & 16.013 & 13.24 & 29.52 & 65.5 & 872.5 & 29.52 & 13.24 & 65.412 & 132 & 581.667 & 65.412 & 0.037 & N & 0.0808 \\
587 & J013425.12+303555.8 & ... & -- & -- & -- & 72.698 & 646.45 & 1172.5 & 698 & 698 & 17.15 & 411.743 & 392 & 387.778 & 411.743 & 0.033 & N & 0.0699 \\
588 & J013425.57+305056.2 & ... & 15.852 & 14.948 & 14.562 & 289.729 & 338.668 & 652 & 698 & 652 & 665.987 & 323.752 & 1795.5 & 1745 & 1745 & 0.143 & I & 0.0969 \\
589 & J013425.59+311113.1 & ... & -- & -- & -- & 29.516 & 346.353 & 676.5 & 698 & 346.353 & 29.564 & 138.783 & 138 & 581.667 & 138.783 & 0.028 & N & 0.0717 \\
590 & J013425.76+302941.3 & ... & -- & -- & -- & 79.737 & 36.985 & 237.5 & 134.231 & 79.737 & 61.558 & 36.985 & 237.5 & 129.259 & 36.985 & 0.022 & N & 0.0804 \\
591 & J013425.80+302610.5 & ... & 16.839 & 16.204 & 15.662 & 286.798 & 81.07 & 486.5 & 498.571 & 486.5 & 167.622 & 81.103 & 82 & 151.739 & 81.103 & 0.024 & N & 0.0714 \\
592 & J013425.86+304615.2 & ... & 16.669 & 15.956 & 15.382 & 17.995 & 1217.552 & 1177.5 & 1163.333 & 1163.333 & 851.778 & 229.169 & 435 & 387.778 & 387.778 & 0.061 & N & 0.0703 \\
593 & J013426.72+304459.2 & ... & 16.45 & 15.37 & 15.65 & 17.541 & 78.879 & 384.5 & 109.063 & 78.879 & 240.271 & 180.912 & 380 & 183.684 & 180.912 & 0.032 & N & 0.097 \\
594 & J013426.93+303021.5 & ... & 16.682 & 16.107 & 15.833 & 16.462 & 132.218 & 81 & 151.739 & 132.218 & 71.032 & 80.642 & 80.5 & 89.487 & 80.642 & 0.017 & N & 0.0618 \\
595 & J013427.17+303124.8 & ... & 15.982 & 15.21 & 14.966 & 10.402 & 1538.438 & 2190.5 & 1745 & 1538.438 & 1448.644 & 142.163 & 679.5 & 218.125 & 142.163 & 0.063 & N & 0.0776 \\
596 & J013427.50+304436.2 & ... & 16.543 & 15.755 & 15.546 & 12.334 & 29.233 & 1119.5 & 872.5 & 29.233 & 10.382 & 367.519 & 734 & 698 & 367.519 & 0.033 & N & 0.0942 \\
597 & J013427.65+305642.4 & ... & 14.824 & 14.115 & 13.901 & 2362.67 & 261.131 & 1736 & 3490 & 2362.67 & 522.274 & 527.819 & 516.5 & 498.571 & 522.274 & 0.19 & L & 0.0667 \\
598 & J013427.69+303723.5 & ... & 17.067 & 16.174 & 15.668 & 13.855 & 72.272 & 367.5 & 349 & 367.5 & 772.234 & 28.11 & 115 & 96.944 & 28.11 & 0.055 & N & 0.0977 \\
599 & J013427.91+303623.1 & ... & 15.908 & 15.012 & 14.888 & 2321.801 & 13.278 & 46.5 & 3500 & 3500 & 57.9 & 10 & 34.5 & 205.882 & 205.882 & 3.755 & -- & 0 \\
600 & J013428.55+304810.9 & ... & -- & -- & -- & 610.659 & 638.134 & 1253.5 & 872.5 & 638.134 & 20.448 & 27.302 & 1247 & 1163.333 & 27.302 & 0.045 & N & 0.1063 \\
601 & J013428.71+302856.2 & ... & 15.997 & 15.193 & 14.946 & 958.764 & 228.115 & 1056.5 & 872.5 & 228.115 & 1012.573 & 1127.612 & 1086 & 1163.333 & 1086 & 0.095 & L & 0.0748 \\
602 & J013428.72+304022.1 & ... & -- & -- & -- & 124.742 & 29.297 & 461.5 & 1163.333 & 29.297 & 124.663 & 1640.178 & 446 & 3490 & 446 & 0.03 & N & 0.0716 \\
603 & J013428.88+304250.1 & ... & 16.7 & 15.814 & 15.605 & 12.373 & 1044.528 & 117.5 & 872.5 & 872.5 & 12.833 & 108.33 & 117.5 & 174.5 & 108.33 & 0.03 & N & 0.0815 \\
604 & J013428.95+305704.8 & ... & 16.495 & 15.546 & 15.167 & 21.115 & 1448.604 & 929 & 1750 & 1448.604 & 73.396 & 29.665 & 29.5 & 175 & 29.665 & 0.04 & N & 0.085 \\
605 & J013429.37+305138.5 & ... & -- & -- & -- & 153.491 & 506.275 & 1010 & 498.571 & 498.571 & 152.313 & 170.939 & 328 & 290.833 & 170.939 & 0.091 & N & 0.1414 \\
606 & J013429.51+310027.1 & ... & 16.096 & 15.224 & 14.866 & 121.534 & 1787.917 & 1954.5 & 3490 & 3490 & 1028.312 & 652.831 & 643.5 & 698 & 643.5 & 0.087 & N & 0.0675 \\
607 & J013429.93+304038.2 & ... & 15.942 & 14.11 & 13.805 & 1147.192 & 1147.171 & 1172.5 & 1163.333 & 1147.171 & 222.244 & 99.032 & 1135.5 & 436.25 & 99.032 & 0.042 & N & 0.0559 \\
608 & J013430.06+302948.9 & ... & 17.109 & 15.853 & 15.891 & 310.586 & 331.873 & 299 & 317.273 & 317.273 & 189.194 & 48.334 & 145.5 & 112.581 & 48.334 & 0.024 & N & 0.0772 \\
609 & J013430.21+305726.2 & ... & 16.279 & 15.756 & 15.532 & 855.449 & 240.85 & 716 & 698 & 240.85 & 12.208 & 29.533 & 59 & 1745 & 29.533 & 0.045 & N & 0.0841 \\
610 & J013430.35+304530.0 & ... & 16.684 & 15.738 & 15.478 & 83.875 & 59.461 & 235 & 583.333 & 59.461 & 44.936 & 19.518 & 234 & 583.333 & 19.518 & 0.037 & N & 0.096 \\
611 & J013430.45+302629.0 & ... & 16.393 & 15.614 & 15.359 & 44.123 & 2089.035 & 2180 & 3490 & 3490 & 21.224 & 183.759 & 376.5 & 205.294 & 183.759 & 0.06 & N & 0.0713 \\
612 & J013430.52+303602.2 & ... & 16.287 & 15.442 & 15.25 & 20.964 & 1514.968 & 1197.5 & 698 & 1514.968 & 24.144 & 573.585 & 1113.5 & 581.667 & 573.585 & 0.029 & N & 0.0705 \\
613 & J013430.75+303218.8 & ... & 14.703 & 13.795 & 13.381 & 746.106 & 737.768 & 1456 & 698 & 737.768 & 1820.773 & 294.015 & 1627 & 1745 & 294.015 & 0.284 & S & 0.0878 \\
614 & J013430.97+303212.6 & ... & -- & -- & -- & 417.819 & 33.495 & 185.5 & 581.667 & 33.495 & 420.475 & 442.005 & 443.5 & 3490 & 442.005 & 0.015 & N & 0.0735 \\
615 & J013431.53+302820.6 & ... & 16.808 & 15.966 & 15.806 & 2391.135 & 2229.903 & 1875 & 3490 & 2391.135 & 79.449 & 249.949 & 725.5 & 698 & 249.949 & 0.057 & N & 0.0851 \\
616 & J013431.75+305122.1 & ... & 15.975 & 15.067 & 14.72 & 987.384 & 304.386 & 663.5 & 317.273 & 304.386 & 302.999 & 115.923 & 682 & 698 & 115.923 & 0.051 & N & 0.077 \\
617 & J013431.84+302721.5 & ... & 15.162 & 14.445 & 14.308 & 549.762 & 581.994 & 586.5 & 581.667 & 549.762 & 373.053 & 203.967 & 808.5 & 387.778 & 203.967 & 0.381 & S & 0.1397 \\
618 & J013432.03+304006.9 & ... & 16.2 & 15.106 & 15.164 & 107.394 & 172.424 & 522.5 & 498.571 & 172.424 & 475.933 & 506.275 & 1547.5 & 1163.333 & 506.275 & 0.063 & N & 0.0887 \\
619 & J013432.16+303112.4 & ... & 17.012 & 16.182 & 15.996 & 66.177 & 66.934 & 1086.5 & 872.5 & 66.934 & 65.306 & 878.14 & 1882.5 & 872.5 & 878.14 & 0.023 & N & 0.074 \\
620 & J013432.36+304159.0 & ... & 15.209 & 14.368 & 14.172 & 552.825 & 548.231 & 555 & 581.667 & 548.231 & 288.465 & 285.144 & 574 & 3490 & 285.144 & 0.41 & S & 0.0992 \\
621 & J013432.57+305537.2 & ... & 16.028 & 15.219 & 14.918 & 397.724 & 354.393 & 363 & 349 & 354.393 & 11.9 & 189.37 & 563.5 & 205.294 & 189.37 & 0.177 & S & 0.1069 \\
622 & J013432.80+305526.0 & ... & 16.842 & 16.269 & 15.735 & 119.557 & 1378.189 & 1095.5 & 1163.333 & 1163.333 & 118.628 & 259.425 & 383.5 & 268.462 & 259.425 & 0.028 & N & 0.08 \\
623 & J013433.10+303749.8 & ... & 15.835 & 15.041 & 14.869 & 263.565 & 262.166 & 263 & 268.462 & 263.565 & 2611.372 & 2450.14 & 2183.5 & 3490 & 2611.372 & 0.075 & S & 0.0582 \\
624 & J013433.20+303544.1 & ... & 16.82 & 15.686 & 15.376 & 22.875 & 763.306 & 826.5 & 872.5 & 763.306 & 29.957 & 29.577 & 293 & 116.333 & 29.577 & 0.021 & N & 0.0736 \\
625 & J013433.95+304947.1 & ... & 15.895 & 15.08 & 14.913 & 273.367 & 293.58 & 606.5 & 290.833 & 293.58 & 1061.306 & 751.744 & 986 & 698 & 698 & 0.077 & S & 0.0911 \\
626 & J013433.97+303754.3 & ... & 15.928 & 14.92 & 14.764 & 289.306 & 1626.73 & 546 & 268.462 & 289.306 & 146.902 & 148.771 & 459 & 290.833 & 148.771 & 0.055 & L & 0.0743 \\
627 & J013434.04+304559.1 & ... & 16.217 & 15.211 & 15.054 & 44.015 & 1872.274 & 2033.5 & 3490 & 3490 & 42.525 & 338.668 & 1309.5 & 349 & 338.668 & 0.343 & L & 0.1164 \\
628 & J013434.35+302627.3 & ... & 14.71 & 13.85 & 13.465 & 210.009 & 237.962 & 713.5 & 698 & 237.962 & 237.967 & 146.357 & 731.5 & 698 & 146.357 & 0.3 & S & 0.1301 \\
629 & J013434.57+305826.6 & ... & 16.518 & 15.808 & 15.814 & 1350.097 & 197.866 & 1079 & 1163.333 & 1163.333 & 191.938 & 193.431 & 586.5 & 387.778 & 193.431 & 0.064 & L & 0.0923 \\
630 & J013434.97+303235.0 & ... & 17.015 & 16.092 & 15.671 & 16.29 & 1503.488 & 626.5 & 268.462 & 1503.488 & 16.296 & 210.679 & 811 & 205.294 & 210.679 & 0.011 & N & 0.0604 \\
631 & J013435.03+303631.1 & ... & 16.541 & 15.75 & 15.208 & 816.725 & 360.181 & 720.5 & 698 & 360.181 & 878.16 & 243.211 & 720.5 & 872.5 & 243.211 & 0.028 & N & 0.0665 \\
632 & J013435.72+304021.7 & ... & -- & -- & -- & 229.704 & 256.74 & 785 & 249.286 & 256.74 & 409.205 & 49.16 & 98.5 & 3490 & 49.16 & 0.04 & N & 0.0916 \\
633 & J013435.74+304353.0 & ... & 15.552 & 14.663 & 14.295 & 568.665 & 117.501 & 2094 & 268.462 & 117.501 & 235.147 & 313.028 & 1783.5 & 1745 & 1745 & 0.047 & N & 0.103 \\
634 & J013436.34+304154.7 & ... & 15.736 & 14.919 & 14.592 & 159.923 & 159.662 & 488 & 1745 & 159.923 & 29.679 & 1323.066 & 1591 & 1745 & 1591 & 0.062 & N & 0.107 \\
635 & J013436.45+305446.0 & ... & 16.783 & 15.904 & 15.545 & 977.656 & 1368.682 & 1327 & 1163.333 & 1163.333 & 53.77 & 249.635 & 1874 & 3490 & 249.635 & 0.049 & N & 0.0868 \\
636 & J013436.55+305544.7 & ... & 16.652 & 16.096 & 15.572 & 870.457 & 1272.184 & 1477 & 872.5 & 872.5 & 33.885 & 46.554 & 317.5 & 317.273 & 46.554 & 0.024 & N & 0.0734 \\
637 & J013436.65+304517.1 & ... & 14.993 & 14.218 & 13.97 & 1964.992 & 914.562 & 2106.5 & 1745 & 1964.992 & 760.399 & 732.327 & 1560.5 & 698 & 732.327 & 0.192 & L & 0.0685 \\
638 & J013437.14+304146.9 & ... & 15.662 & 15.099 & 14.628 & 12.202 & 162.078 & 480 & 436.25 & 162.078 & 161.532 & 236.08 & 235 & 232.667 & 236.08 & 0.235 & U & 0.2639 \\
639 & J013437.49+304149.5 & ... & 15.795 & 14.982 & 14.744 & 1562.711 & 1538.438 & 1689 & 1745 & 1538.438 & 640.207 & 650.69 & 643.5 & 698 & 643.5 & 0.175 & L & 0.0855 \\
640 & J013437.50+304507.4 & ... & 16.281 & 15.351 & 14.966 & 15.321 & 870.436 & 943 & 872.5 & 943 & 15.283 & 237.109 & 232.5 & 232.667 & 237.109 & 0.079 & N & 0.0884 \\
641 & J013437.91+303047.0 & ... & -- & -- & -- & 11.319 & 29.683 & 848 & 232.667 & 29.683 & 17.865 & 16.559 & 855 & 183.684 & 16.559 & 0.022 & N & 0.0753 \\
642 & J013438.16+305537.8 & ... & 16.398 & 15.907 & 15.351 & 19.864 & 76.331 & 382 & 387.778 & 76.331 & 13.131 & 84.165 & 388 & 139.6 & 84.165 & 0.032 & N & 0.0642 \\
643 & J013438.35+304626.1 & ... & 15.656 & 14.929 & 14.545 & 19.788 & 20.919 & 108.5 & 218.125 & 19.788 & 22.253 & 10.457 & 47 & 498.571 & 22.253 & 0.227 & -- & 0.0117 \\
644 & J013438.42+304147.7 & ... & 16.785 & 16.355 & 15.716 & 29.139 & 139.859 & 516.5 & 698 & 139.859 & 29.135 & 29.537 & 59 & 872.5 & 29.537 & 0.036 & N & 0.0802 \\
645 & J013438.42+304553.3 & ... & 15.843 & 15.156 & 14.882 & 11.85 & 365.996 & 303 & 349 & 365.996 & 107.701 & 29.589 & 29.5 & 61.228 & 29.589 & 0.102 & U & 0.1708 \\
646 & J013438.76+304608.1 & ... & 15.175 & 14.381 & 14.02 & 2832.287 & 1723.989 & 1811.5 & 3500 & 2832.287 & 922.14 & 771.438 & 839.5 & 700 & 922.14 & 0.139 & N & 0.0823 \\
647 & J013438.77+304612.8 & ... & 15.98 & 15.106 & 14.531 & 14.856 & 21.797 & 640 & 349 & 21.797 & 14.894 & 10 & 623 & 436.25 & 10 & 0.055 & U & 0.0962 \\
648 & J013438.79+303850.1 & ... & 16.266 & 15.514 & 15.513 & 134.097 & 132.572 & 1175 & 218.125 & 132.572 & 1314.333 & 1232.666 & 1175 & 1163.333 & 1314.333 & 0.027 & N & 0.0498 \\
649 & J013438.95+304531.7 & ... & 15.818 & 14.73 & 14.486 & 50.41 & 149.781 & 920 & 1745 & 149.781 & 87.545 & 440.044 & 1807.5 & 1745 & 1807.5 & 0.091 & N & 0.1074 \\
650 & J013439.24+304155.8 & ... & 15.692 & 14.838 & 14.62 & 1127.638 & 1096.467 & 1053 & 1163.333 & 1163.333 & 355.034 & 347.566 & 696 & 349 & 349 & 0.076 & L & 0.0635 \\
651 & J013439.89+304201.0 & ... & 16.734 & 15.856 & 15.747 & 426.078 & 15.965 & 147.5 & 437.5 & 426.078 & 11.684 & 43.677 & 1270.5 & 152.174 & 11.684 & 0.46 & -- & 0.0219 \\
652 & J013440.62+305138.3 & ... & 16.676 & 15.86 & 15.447 & 27.655 & 29.591 & 29.5 & 1166.667 & 29.591 & 490.743 & 1089.336 & 1110 & 875 & 875 & 0.022 & N & 0.067 \\
653 & J013440.63+304456.5 & ... & 15.952 & 15.081 & 14.969 & 14.606 & 1514.968 & 1026 & 436.25 & 436.25 & 76.45 & 308.167 & 1652.5 & 349 & 308.167 & 0.158 & I & 0.128 \\
654 & J013440.76+302733.7 & ... & 15.669 & 14.896 & 14.534 & 740.538 & 382.389 & 395.5 & 387.778 & 387.778 & 539.305 & 1121.24 & 1037 & 1163.333 & 1163.333 & 0.267 & S & 0.0894 \\
655 & J013440.93+310407.0 & ... & 15.712 & 14.942 & 14.703 & 525.038 & 519.529 & 988 & 498.571 & 519.529 & 840.95 & 384.612 & 802 & 872.5 & 840.95 & 0.335 & S & 0.1481 \\
656 & J013440.97+304507.7 & ... & 16.911 & 16.225 & 15.932 & 958.764 & 885.983 & 586 & 872.5 & 958.764 & 17.102 & 98.589 & 117 & 139.6 & 98.589 & 0.029 & N & 0.0836 \\
657 & J013441.03+304641.0 & ... & 16.502 & 15.686 & 15.556 & 193.435 & 197.08 & 1297.5 & 1163.333 & 197.08 & 353.139 & 1248.175 & 1029.5 & 1163.333 & 1163.333 & 0.046 & N & 0.0862 \\
658 & J013441.22+303801.6 & ... & 16.348 & 15.644 & 15.454 & 10.004 & 1044.528 & 1018 & 872.5 & 1018 & 3481.829 & 205.658 & 417 & 205.294 & 205.294 & 0.07 & N & 0.0728 \\
659 & J013441.28+305625.5 & ... & 16.851 & 16.078 & 16.258 & 317.036 & 59.508 & 1145.5 & 581.667 & 59.508 & 10.444 & 542.241 & 1145.5 & 581.667 & 581.667 & 0.027 & N & 0.0754 \\
660 & J013441.54+303855.2 & ... & 15.205 & 14.466 & 14.304 & 249.955 & 255.747 & 505 & 249.286 & 249.955 & 2157.22 & 1640.178 & 1843.5 & 3490 & 2157.22 & 0.228 & S & 0.0813 \\
661 & J013441.55+303845.2 & ... & 15.947 & 14.983 & 14.738 & 757.497 & 362.816 & 758 & 387.778 & 387.778 & 395.347 & 232.934 & 678 & 698 & 232.934 & 0.129 & S & 0.0861 \\
662 & J013441.72+302638.5 & ... & 17.138 & 16.223 & 15.87 & 1167.437 & 1264.079 & 471 & 1163.333 & 1163.333 & 28.016 & 26.903 & 473 & 158.636 & 26.903 & 0.029 & N & 0.0973 \\
663 & J013441.76+303832.7 & ... & 15.452 & 14.702 & 14.553 & 265.682 & 1696.238 & 1740.5 & 3490 & 3490 & 703.774 & 240.558 & 466 & 698 & 466 & 0.323 & L & 0.1193 \\
664 & J013442.04+304254.0 & ... & 16.146 & 15.452 & 15.24 & 137.727 & 58.56 & 1314.5 & 498.571 & 58.56 & 138.014 & 681.993 & 808.5 & 498.571 & 681.993 & 0.023 & N & 0.0655 \\
665 & J013442.05+304540.2 & ... & 15.346 & 14.531 & 14.258 & 597.784 & 595.976 & 949.5 & 581.667 & 597.784 & 346.965 & 347.566 & 1073 & 349 & 346.965 & 0.119 & S & 0.0887 \\
666 & J013442.40+303654.1 & ... & 16.696 & 16.182 & 15.922 & 28.96 & 958.745 & 881 & 872.5 & 872.5 & 548.244 & 58.716 & 762 & 436.25 & 58.716 & 0.054 & N & 0.0649 \\
667 & J013442.72+303427.6 & ... & 16.666 & 15.819 & 15.379 & 1820.773 & 1587.68 & 1585.5 & 1745 & 1745 & 25.936 & 89.396 & 180.5 & 349 & 89.396 & 0.041 & N & 0.0764 \\
668 & J013442.74+304533.4 & ... & 16.075 & 15.167 & 14.86 & 25.243 & 351.88 & 346 & 349 & 351.88 & 349.409 & 157.633 & 482.5 & 436.25 & 157.633 & 0.115 & N & 0.1793 \\
669 & J013442.75+303723.9 & ... & 16.614 & 15.025 & 14.913 & 28.986 & 27.503 & 238 & 120.345 & 27.503 & 10.257 & 116.879 & 235.5 & 116.333 & 116.333 & 0.022 & N & 0.0817 \\
670 & J013443.07+310125.9 & ... & 16.773 & 16.101 & 15.042 & 113.643 & 22.362 & 245.5 & 500 & 500 & 113.441 & 22.382 & 245.5 & 63.636 & 22.382 & 0.024 & N & 0.0771 \\
671 & J013443.13+302813.9 & ... & 16.916 & 16.139 & 15.774 & 1044.549 & 1096.467 & 2087 & 3490 & 3490 & 940.589 & 102.669 & 103.5 & 872.5 & 102.669 & 0.038 & N & 0.0957 \\
672 & J013443.23+310941.7 & ... & -- & -- & -- & 455.193 & 430.498 & 443.5 & 1745 & 443.5 & 10.525 & 36.057 & 217.5 & 139.6 & 36.057 & 0.038 & N & 0.0932 \\
673 & J013443.47+304659.7 & ... & -- & -- & -- & 35.377 & 1538.438 & 1236.5 & 1745 & 1745 & 35.345 & 18.654 & 613.5 & 205.294 & 18.654 & 0.029 & N & 0.0889 \\
674 & J013444.11+303558.1 & ... & 16.22 & 15.512 & 14.939 & 177.042 & 171.086 & 524 & 387.778 & 171.086 & 2046.023 & 268.189 & 1587.5 & 1745 & 268.189 & 0.063 & N & 0.0773 \\
675 & J013444.14+304425.8 & ... & 16.542 & 15.76 & 15.476 & 24.068 & 29.524 & 762 & 500 & 29.524 & 24.047 & 581.994 & 761 & 583.333 & 581.994 & 0.03 & N & 0.0675 \\
676 & J013444.18+310824.6 & ... & 16.512 & 15.554 & 15.275 & 345.757 & 347.566 & 1118.5 & 349 & 345.757 & 910.386 & 977.632 & 1146 & 872.5 & 977.632 & 0.035 & N & 0.0607 \\
677 & J013444.22+303551.6 & ... & 16.19 & 15.611 & 15.115 & 230.772 & 231.036 & 685.5 & 232.667 & 230.772 & 686.727 & 708.788 & 807.5 & 581.667 & 708.788 & 0.045 & N & 0.0495 \\
678 & J013444.32+303700.3 & ... & 16.027 & 15.393 & 14.907 & 21.816 & 1288.693 & 1644 & 1745 & 1745 & 1600.518 & 153.488 & 444.5 & 151.739 & 153.488 & 0.08 & N & 0.0684 \\
679 & J013444.60+303725.5 & ... & 16.367 & 15.722 & 15.392 & 16.167 & 156.761 & 615 & 581.667 & 156.761 & 157.137 & 571.932 & 573 & 581.667 & 581.667 & 0.036 & N & 0.0803 \\
680 & J013445.45+304528.2 & ... & 16.818 & 16.358 & 15.862 & 19.872 & 237.392 & 241 & 698 & 698 & 19.87 & 121.979 & 103.5 & 3490 & 121.979 & 0.032 & N & 0.0833 \\
681 & J013445.65+303235.4 & ... & 15.196 & 14.352 & 13.98 & 599.59 & 540.763 & 1392.5 & 581.667 & 599.59 & 350.025 & 350.018 & 1811.5 & 1745 & 1811.5 & 0.192 & S & 0.0845 \\
682 & J013445.69+304433.8 & ... & 16.479 & 15.887 & 15.678 & 552.825 & 587.161 & 545.5 & 581.667 & 552.825 & 238.252 & 67.138 & 265.5 & 3490 & 67.138 & 0.043 & N & 0.0737 \\
683 & J013445.76+305430.5 & ... & 16.43 & 16.054 & 15.747 & 67.139 & 343.951 & 335 & 349 & 349 & 67.712 & 61.961 & 270.5 & 105.758 & 61.961 & 0.041 & N & 0.087 \\
684 & J013446.95+303611.5 & ... & -- & -- & -- & 315.023 & 1387.829 & 1200 & 1163.333 & 1200 & 175.167 & 91.288 & 90.5 & 65.849 & 91.288 & 0.033 & N & 0.1042 \\
685 & J013447.36+310841.5 & ... & 16.474 & 15.643 & 15.422 & 35.889 & 342.764 & 1020.5 & 3490 & 3490 & 35.863 & 99.578 & 699 & 349 & 349 & 0.038 & N & 0.0611 \\
686 & J013447.84+305521.6 & ... & 16.636 & 16.098 & 15.973 & 13.345 & 652.831 & 734 & 698 & 652.831 & 13.338 & 60.304 & 242.5 & 105.758 & 60.304 & 0.024 & N & 0.0778 \\
687 & J013448.35+303550.2 & ... & 16.349 & 15.671 & 15.207 & 13.07 & 231.575 & 533.5 & 581.667 & 231.575 & 13.078 & 931.741 & 1127 & 581.667 & 931.741 & 0.05 & N & 0.0861 \\
688 & J013452.56+305546.4 & ... & 16.409 & 15.495 & 15.272 & 11.704 & 1710.864 & 2059.5 & 3490 & 3490 & 11.389 & 294.889 & 649.5 & 290.833 & 294.889 & 0.285 & N & 0.1008 \\
689 & J013452.67+305308.9 & ... & 16.611 & 15.86 & 15.921 & 11.068 & 1022.987 & 757 & 872.5 & 872.5 & 874.292 & 79.162 & 428.5 & 205.294 & 79.162 & 0.037 & N & 0.0733 \\
690 & J013454.03+303352.4 & ... & 15.799 & 15.34 & 14.994 & 161.879 & 159.919 & 483.5 & 3490 & 159.919 & 1964.992 & 2004.651 & 1184 & 1745 & 2004.651 & 0.029 & N & 0.0523 \\
691 & J013454.31+304109.8 & ... & 14.708 & 14.099 & 13.772 & 610.659 & 632.039 & 1809.5 & 698 & 632.039 & 1023.012 & 465.868 & 1815 & 1163.333 & 1023.012 & 0.263 & S & 0.143 \\
692 & J013455.65+304349.0 & ... & 15.039 & 14.276 & 13.89 & 3481.829 & 458.337 & 1290.5 & 317.273 & 458.337 & 3481.829 & 143.603 & 578 & 3490 & 3490 & 0.207 & N & 0.1 \\
693 & J013455.69+303212.9 & ... & 16.791 & 16.155 & 15.615 & 83.67 & 105.732 & 1055 & 1163.333 & 105.732 & 126.41 & 855.432 & 1701 & 872.5 & 872.5 & 0.036 & N & 0.0904 \\
694 & J013458.28+310916.0 & ... & 16.717 & 15.783 & 15.527 & 98.141 & 79.11 & 175 & 3500 & 79.11 & 22.127 & 44.246 & 49 & 388.889 & 44.246 & 0.025 & U & 0.0274 \\
695 & J013458.31+304844.8 & ... & 16.653 & 16.227 & 15.746 & 19.572 & 20.545 & 133.5 & 583.333 & 19.572 & 25.755 & 24.296 & 89 & 583.333 & 583.333 & 0.044 & U & 0.0388 \\
696 & J013458.63+303203.2 & ... & -- & -- & -- & 15.306 & 189.085 & 36.5 & 388.889 & 388.889 & 14.746 & 28.701 & 67 & 583.333 & 28.701 & 0.14 & U & 0.0469 \\
697 & J013458.77+304151.7 & ... & 16.333 & 15.524 & 15.269 & 117.378 & 49.42 & 83.5 & 152.174 & 117.378 & 48.968 & 51.483 & 49 & 101.449 & 48.968 & 0.151 & U & 0.0445 \\
698 & J013459.07+304154.9 & ... & 15.7 & 14.788 & 14.588 & 208.938 & 329.203 & 213 & 218.75 & 213 & 13.701 & 10.645 & 26.5 & 194.444 & 13.701 & 0.15 & U & 0.0427 \\
699 & J013459.14+310621.5 & ... & 16.585 & 15.681 & 15.511 & 161.554 & 92.999 & 207.5 & 184.211 & 92.999 & 461.647 & 26.95 & 115.5 & 1166.667 & 461.647 & 0.066 & U & 0.0365 \\
700 & J013500.04+303703.8 & ... & 15.103 & 14.26 & 13.922 & 731.282 & 2360.885 & 475.5 & 205.882 & 731.282 & 114.137 & 89.523 & 336.5 & 159.091 & 114.137 & 0.281 & U & 0.0569 \\
701 & J013500.58+305001.0 & ... & 17.167 & 15.886 & 15.555 & 31.936 & 100.646 & 29.5 & 269.231 & 100.646 & 10.648 & 10.745 & 21.5 & 700 & 10.745 & 0.046 & U & 0.0365 \\
702 & J013502.31+304013.4 & ... & -- & -- & -- & 67.595 & 81.449 & 67.5 & 250 & 67.595 & 24.771 & 27.71 & 551.5 & 318.182 & 27.71 & 0.061 & U & 0.0351 \\
703 & J013503.33+304121.5 & ... & -- & -- & -- & 67.817 & 68.289 & 67.5 & 269.231 & 67.817 & 22.562 & 22.564 & 73.5 & 233.333 & 22.564 & 0.041 & U & 0.0305 \\
704 & J013504.39+304622.8 & ... & -- & -- & -- & 625.076 & 68.758 & 776 & 250 & 250 & 75.009 & 10.04 & 33 & 205.882 & 75.009 & 1.011 & -- & 0 \\
705 & J013504.43+311049.5 & ... & 16.712 & 15.931 & 16.034 & 94.765 & 95.581 & 94.5 & 152.174 & 94.765 & 27.331 & 29.312 & 88 & 1750 & 27.331 & 0.107 & U & 0.0453 \\
706 & J013505.35+303028.7 & ... & -- & -- & -- & 1899.652 & 1991.08 & 510.5 & 1750 & 1750 & 15.512 & 14.695 & 136.5 & 159.091 & 136.5 & 0.219 & U & 0.0714 \\
707 & J013506.97+304514.6 & ... & 15.767 & 15.013 & 14.734 & 61.07 & 20.052 & 217 & 249.286 & 61.07 & 57.565 & 11.385 & 40 & 249.286 & 11.385 & 0.381 & U & 0.0403 \\
708 & J013507.43+304132.6 & ... & 15.044 & 14.204 & 13.935 & 113.822 & 2233.24 & 176.5 & 1750 & 113.822 & 26.167 & 26.112 & 104.5 & 1166.667 & 26.112 & 0.124 & U & 0.0423 \\
709 & J013507.53+304208.4 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
710 & J013507.63+305150.7 & ... & 15.834 & 15.157 & 14.767 & 1796.41 & 343.575 & 224 & 1750 & 1796.41 & 182.821 & 71.665 & 226.5 & 81.395 & 71.665 & 0.202 & U & 0.0333 \\
711 & J013507.84+303240.9 & ... & 16.558 & 15.792 & 15.336 & 161.396 & 327.897 & 125 & 1750 & 327.897 & 21.202 & 22.969 & 22 & 116.667 & 21.202 & 0.212 & U & 0.1042 \\
712 & J013509.18+304819.5 & ... & -- & -- & -- & 160.456 & 338.648 & 113 & 155.556 & 160.456 & 31.795 & 33.837 & 38 & 107.692 & 31.795 & 0.493 & U & 0.0442 \\
713 & J013512.44+304634.8 & ... & 16.157 & 15.436 & 15.309 & 21.109 & 14.657 & 946 & 21.084 & 21.084 & 20.961 & 42.113 & 946 & 20.958 & 20.958 & 1.978 & -- & 0.0007 \\
714 & J013515.94+305130.8 & ... & 16.397 & 15.668 & 15.062 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
715 & J013517.78+304608.6 & ... & 16.713 & 15.818 & 15.694 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
716 & J013520.36+310252.0 & ... & 16.187 & 15.457 & 15.013 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
717 & J013522.87+304840.6 & ... & 16.615 & 15.738 & 15.247 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
		\enddata
		\tablecomments{Table 6 is published in its entirety in the machine-readable format online.}
	\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
	\begin{deluxetable*}{ccccccccccccccccccc}
		
		\tablecaption{Parameters of RSGs in M31 \label{tab:Parameters of RSGs in M31}}
		\tablewidth{10pt}
		\tabletypesize{\scriptsize}
		\setlength{\tabcolsep}{1mm}
		
		\tablehead{
			\colhead{ID} & \colhead{LGGS} & \colhead{...} & \colhead{J} & \colhead{H} & \colhead{Ks} & \colhead{GLS} & \colhead{DFT} & \colhead{PDM} & \colhead{WWZ} & \colhead{Period} & \colhead{GLS-2} & \colhead{DFT-2} & \colhead{PDM-2} & \colhead{WWZ-2} & \colhead{Period-2} & \colhead{Amplitude} & \colhead{type} & \colhead{RMS}
		}
		\startdata
1 & J003703.64+402014.9 & ... & 16.583 & 15.704 & 15.72 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
2 & J003721.98+401543.3 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
3 & J003722.34+400012.1 & ... & 16.045 & 15.368 & 15.026 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
4 & J003723.56+401715.5 & ... & 15.697 & 14.872 & 14.833 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
5 & J003724.48+401823.3 & ... & 16.236 & 15.006 & 15.11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
6 & J003732.94+400015.8 & ... & 15.934 & 15.094 & 14.96 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
7 & J003739.41+395835.0 & ... & 16.146 & 15.359 & 15.132 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
8 & J003739.88+395838.7 & ... & 14.935 & 14.091 & 13.872 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
9 & J003740.80+402404.0 & ... & 16.28 & 15.235 & 15.361 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
10 & J003744.04+395840.4 & ... & 16.797 & 16.012 & 15.771 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
11 & J003744.94+402050.1 & ... & 15.836 & 15.149 & 14.481 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
12 & J003754.08+395919.8 & ... & 16.078 & 15.142 & 14.812 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
13 & J003807.59+395116.5 & ... & 16.167 & 15.626 & 15.166 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
14 & J003808.87+395203.3 & ... & 15.11 & 14.237 & 14.099 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
15 & J003825.04+404015.3 & ... & 16.604 & 15.574 & 15.328 & 1855.824 & 1726.698 & 1774.5 & 1745 & 1855.824 & 243.648 & 118.056 & 472.5 & 249.286 & 243.648 & 0.141 & N & 0.0428 \\
16 & J003828.16+403302.5 & ... & 15.686 & 14.986 & 14.692 & 2920.193 & 1726.698 & 1470.5 & 3490 & 2920.193 & 116.057 & 102.461 & 507.5 & 232.667 & 102.461 & 0.11 & L & 0.0316 \\
17 & J003829.23+403100.2 & ... & 14.981 & 14.131 & 13.912 & 418.931 & 428.877 & 1715 & 387.778 & 418.931 & 603.566 & 554.665 & 1106 & 249.286 & 603.566 & 0.093 & S & 0.0624 \\
18 & J003831.33+403230.1 & ... & 16.218 & 15.33 & 14.886 & 1926.871 & 1696.238 & 1378 & 1750 & 1926.871 & 102.886 & 82.726 & 206 & 205.882 & 82.726 & 0.038 & N & 0.022 \\
19 & J003853.65+404522.0 & ... & 16.294 & 15.397 & 15.004 & 2920.193 & 2047.125 & 1962 & 3490 & 2920.193 & 110.564 & 89.165 & 331.5 & 290.833 & 89.165 & 0.048 & N & 0.0358 \\
20 & J003857.29+404053.6 & ... & 16.211 & 15.254 & 14.958 & 596.316 & 1641.066 & 1395 & 1745 & 1641.066 & 30.734 & 118.833 & 1523.5 & 387.778 & 387.778 & 0.126 & N & 0.0446 \\
21 & J003902.20+403907.3 & ... & 16.127 & 15.168 & 14.759 & 10.927 & 127.452 & 257.5 & 139.6 & 127.452 & 10.216 & 1061.875 & 1050 & 1163.333 & 1061.875 & 0.028 & N & 0.0263 \\
22 & J003902.23+403235.0 & ... & 16.822 & 15.737 & 15.388 & 1018.324 & 1438.911 & 1254.5 & 1163.333 & 1438.911 & 215.139 & 61.325 & 225 & 218.125 & 218.125 & 0.017 & N & 0.0256 \\
23 & J003903.28+403042.7 & ... & 15.297 & 14.485 & 14.321 & 852.245 & 1449.422 & 1396 & 872.5 & 852.245 & 387.082 & 1855.804 & 2006 & 387.778 & 387.082 & 0.187 & N & 0.0896 \\
24 & J003907.69+402859.5 & ... & 14.931 & 14.047 & 13.62 & 469.44 & 467.224 & 466.5 & 436.25 & 469.44 & 689.49 & 719.456 & 1377.5 & 698 & 689.49 & 0.238 & S & 0.0382 \\
25 & J003907.98+402922.1 & ... & 15.659 & 14.826 & 14.514 & 184.548 & 342.363 & 1012 & 249.286 & 184.548 & 834.341 & 997.835 & 998 & 872.5 & 834.341 & 0.046 & N & 0.0335 \\
26 & J003909.73+402950.6 & ... & -- & -- & -- & 242.754 & 241.276 & 720.5 & 698 & 241.276 & 45.86 & 75.675 & 703 & 581.667 & 75.675 & 0.024 & N & 0.0324 \\
27 & J003910.56+402545.6 & ... & 14.9 & 14.05 & 13.659 & 10.017 & 1470.891 & 1598 & 872.5 & 872.5 & 21.141 & 2005.777 & 1616 & 387.778 & 2005.777 & 0.309 & I & 0.1037 \\
28 & J003912.64+402654.3 & ... & 16.635 & 15.891 & 15.549 & 1418.379 & 1588.562 & 1272 & 1745 & 1418.379 & 421.599 & 242.158 & 1241.5 & 387.778 & 421.599 & 0.04 & N & 0.026 \\
29 & J003912.77+404412.1 & ... & 15.531 & 14.646 & 14.34 & 553.128 & 2206.337 & 2177.5 & 3490 & 3490 & 161.049 & 198.769 & 465 & 387.778 & 198.769 & 0.144 & N & 0.0666 \\
30 & J003913.40+403714.2 & ... & 15.607 & 14.689 & 14.486 & 97.819 & 1668.669 & 1322 & 1745 & 1745 & 107.105 & 109.829 & 340.5 & 183.684 & 109.829 & 0.141 & N & 0.0574 \\
31 & J003915.67+403559.0 & ... & 15.853 & 15.071 & 14.804 & 147.968 & 1726.698 & 623 & 1745 & 147.968 & 330.955 & 2090.214 & 655.5 & 698 & 655.5 & 0.064 & I & 0.034 \\
32 & J003917.31+402412.4 & ... & 16.303 & 15.565 & 15.198 & 137.516 & 1741.857 & 332 & 1745 & 1741.857 & 66.257 & 108.272 & 285 & 145.417 & 108.272 & 0.027 & N & 0.0238 \\
33 & J003919.85+403759.9 & ... & 15.547 & 14.862 & 14.483 & 315.195 & 332.613 & 661 & 1745 & 315.195 & 19.55 & 17.182 & 263 & 139.6 & 17.182 & 0.018 & N & 0.0138 \\
34 & J003921.18+402611.9 & ... & 16.386 & 15.677 & 15.39 & 196.802 & 196.215 & 625 & 698 & 196.802 & 797.482 & 781.769 & 666 & 698 & 698 & 0.045 & N & 0.0349 \\
35 & J003923.76+401852.6 & ... & 15.908 & 14.872 & 14.729 & 245.152 & 344.142 & 257.5 & 249.286 & 249.286 & 138.186 & 57.49 & 1443.5 & 1745 & 1443.5 & 0.109 & S & 0.0477 \\
36 & J003928.05+404354.2 & ... & -- & -- & -- & 281.664 & 35.245 & 560.5 & 581.667 & 581.667 & 279.68 & 35.289 & 279 & 112.581 & 279.68 & 0.013 & N & 0.0242 \\
37 & J003928.40+404404.8 & ... & 16.686 & 15.828 & 15.737 & 57.826 & 1315.028 & 1074.5 & 1163.333 & 1074.5 & 68.285 & 63.4 & 1072.5 & 232.667 & 63.4 & 0.013 & N & 0.0243 \\
38 & J003928.83+401925.0 & ... & 16.232 & 15.338 & 14.989 & 212.605 & 1174.964 & 1155 & 872.5 & 872.5 & 111.683 & 96.16 & 2211 & 218.125 & 96.16 & 0.103 & N & 0.0312 \\
39 & J003929.26+404344.8 & ... & 15.94 & 14.814 & 14.486 & 254.908 & 202.993 & 1038.5 & 387.778 & 254.908 & 653.201 & 319.759 & 1021.5 & 218.125 & 218.125 & 0.169 & S & 0.1314 \\
40 & J003930.30+404353.4 & ... & 16.184 & 15.47 & 15.031 & 701.672 & 336.56 & 328 & 3490 & 328 & 803.94 & 55.374 & 297 & 102.647 & 55.374 & 0.032 & N & 0.0208 \\
41 & J003932.48+402326.5 & ... & 16.359 & 15.573 & 14.996 & 3483.739 & 1873.291 & 1417.5 & 1745 & 3483.739 & 141.032 & 119.837 & 681 & 268.462 & 119.837 & 0.157 & N & 0.0737 \\
42 & J003934.20+402017.3 & ... & 15.819 & 14.955 & 14.774 & 1460.097 & 27.423 & 1442.5 & 1745 & 1460.097 & 27.538 & 54.929 & 54.5 & 124.643 & 27.538 & 0.119 & N & 0.0685 \\
43 & J003935.03+402421.2 & ... & 16.26 & 15.656 & 15.186 & 1050.651 & 1601.384 & 1495.5 & 581.667 & 1601.384 & 392.437 & 400.343 & 1198.5 & 436.25 & 392.437 & 0.02 & N & 0.0273 \\
44 & J003935.31+405220.5 & ... & 16.71 & 15.723 & 15.332 & 76.404 & 1408.292 & 1326.5 & 1163.333 & 1163.333 & 76.286 & 64.117 & 777.5 & 71.224 & 64.117 & 0.031 & N & 0.0269 \\
45 & J003935.86+402705.7 & ... & 15.588 & 14.751 & 14.404 & 33.622 & 350.83 & 2177.5 & 387.778 & 350.83 & 11.204 & 1711.801 & 2155.5 & 3490 & 3490 & 0.038 & N & 0.0449 \\
46 & J003936.90+405120.5 & ... & 15.5 & 14.628 & 14.441 & 978.193 & 352.074 & 1024 & 387.778 & 352.074 & 418.931 & 910.871 & 1970.5 & 872.5 & 910.871 & 0.115 & S & 0.0492 \\
47 & J003937.19+402014.2 & ... & 15.879 & 15.416 & 15.245 & 23.19 & 329.304 & 313 & 349 & 313 & 37.723 & 119.047 & 313 & 317.273 & 119.047 & 0.118 & I & 0.1263 \\
48 & J003937.41+401908.5 & ... & 15.828 & 14.954 & 14.791 & 567.351 & 342.953 & 373.5 & 583.333 & 342.953 & 383.345 & 485.501 & 1993.5 & 437.5 & 485.501 & 0.32 & S & 0.133 \\
49 & J003940.67+405125.4 & ... & 15.693 & 14.858 & 14.515 & 26.827 & 345.34 & 1208 & 350 & 345.34 & 428.877 & 1034.222 & 1247.5 & 1166.667 & 1034.222 & 0.127 & N & 0.058 \\
50 & J003942.92+402051.1 & ... & 15.067 & 14.03 & 13.67 & 483.505 & 483.48 & 1093.5 & 500 & 483.48 & 208.972 & 26.758 & 1088.5 & 159.091 & 26.758 & 0.07 & N & 0.0563 \\
51 & J003943.89+402104.6 & ... & 15.307 & 14.118 & 13.75 & 2720.138 & 1757.253 & 2107 & 3500 & 3500 & 287.783 & 605.397 & 1161.5 & 583.333 & 583.333 & 0.222 & N & 0.0428 \\
52 & J003944.05+403234.5 & ... & -- & -- & -- & 336.565 & 337.704 & 335.5 & 349 & 337.704 & 206.417 & 100.593 & 425.5 & 1745 & 1745 & 0.035 & N & 0.0258 \\
53 & J003947.20+403854.1 & ... & 15.968 & 15.343 & 14.947 & 39.946 & 1460.067 & 1198.5 & 1163.333 & 1198.5 & 88.807 & 58.403 & 440 & 218.125 & 218.125 & 0.03 & N & 0.0238 \\
54 & J003947.54+402915.3 & ... & 15.956 & 15.068 & 14.77 & 2231.159 & 1788.909 & 305.5 & 3490 & 2231.159 & 154.893 & 92.229 & 306 & 193.889 & 154.893 & 0.052 & N & 0.0399 \\
55 & J003948.45+403131.5 & ... & 15.305 & 14.935 & 14.534 & 312.714 & 329.304 & 619.5 & 498.571 & 312.714 & 17.185 & 17.194 & 637.5 & 436.25 & 17.185 & 0.011 & N & 0.0114 \\
56 & J003948.86+405304.2 & ... & 16.35 & 15.519 & 15.164 & 220.148 & 244.544 & 962.5 & 1163.333 & 244.544 & 209.024 & 202.622 & 955.5 & 872.5 & 955.5 & 0.037 & N & 0.0344 \\
57 & J003950.65+402531.8 & ... & 15.034 & 14.099 & 13.922 & 121.675 & 1588.562 & 1322 & 1745 & 1588.562 & 124.341 & 292.876 & 548.5 & 268.462 & 292.876 & 0.137 & I & 0.0759 \\
58 & J003950.86+405332.0 & ... & 15.78 & 14.919 & 14.436 & 763.743 & 1772.955 & 1364 & 1745 & 1772.955 & 1272.905 & 342.363 & 1351 & 387.778 & 387.778 & 0.311 & I & 0.1182 \\
59 & J003950.98+405422.5 & ... & 15.396 & 14.48 & 14.233 & 31.032 & 1927.859 & 2197 & 698 & 698 & 77.116 & 1966.027 & 1907 & 218.125 & 1966.027 & 0.162 & I & 0.0853 \\
60 & J003951.33+405303.7 & ... & 14.021 & 13.231 & 12.838 & 983.035 & 1588.562 & 1030.5 & 1163.333 & 983.035 & 3483.739 & 2612.74 & 2155.5 & 3490 & 3490 & 0.152 & S & 0.0446 \\
61 & J003954.26+404004.4 & ... & 15.413 & 14.536 & 14.198 & 217.973 & 220.879 & 1349.5 & 218.125 & 218.125 & 442.256 & 601.728 & 1329 & 581.667 & 601.728 & 0.111 & N & 0.0678 \\
62 & J003957.00+410114.6 & ... & 16.355 & 15.247 & 14.947 & 1332.706 & 131.069 & 1614.5 & 1745 & 1745 & 458.598 & 114.648 & 1000.5 & 498.571 & 114.648 & 0.083 & N & 0.0451 \\
63 & J004004.32+401411.5 & ... & 16.273 & 15.761 & 14.797 & 526.719 & 554.665 & 634 & 498.571 & 498.571 & 56.525 & 15.208 & 168.5 & 205.294 & 15.208 & 0.013 & N & 0.015 \\
64 & J004013.47+400524.9 & ... & 15.792 & 14.897 & 14.501 & 11.436 & 199.167 & 406.5 & 387.778 & 387.778 & 286.541 & 207.492 & 1394.5 & 232.667 & 207.492 & 0.147 & S & 0.0685 \\
65 & J004015.18+405947.7 & ... & 15.508 & 14.687 & 14.255 & 229.035 & 1838.607 & 2120 & 3490 & 2120 & 186.804 & 192.786 & 378 & 232.667 & 378 & 0.186 & L & 0.0623 \\
66 & J004015.52+402927.5 & ... & 16.456 & 15.353 & 15.241 & 78.117 & 1527.464 & 2170 & 1163.333 & 1163.333 & 80.918 & 80.425 & 2170 & 183.684 & 80.918 & 0.035 & N & 0.0294 \\
67 & J004015.86+405514.1 & ... & -- & -- & -- & 329.856 & 337.131 & 630 & 581.667 & 329.856 & 439.321 & 38.334 & 634.5 & 698 & 38.334 & 0.022 & N & 0.0228 \\
68 & J004017.69+403443.6 & ... & 16.236 & 15.408 & 14.974 & 636.452 & 612.869 & 661.5 & 698 & 661.5 & 87.055 & 60.614 & 550 & 112.581 & 60.614 & 0.05 & N & 0.0314 \\
69 & J004017.92+400512.9 & ... & 15.423 & 14.718 & 14.362 & 1073.368 & 968.636 & 1253.5 & 1163.333 & 1073.368 & 170.889 & 126.478 & 507.5 & 232.667 & 170.889 & 0.097 & N & 0.0476 \\
70 & J004018.21+402959.5 & ... & 15.896 & 15.312 & 14.411 & 1575.977 & 1588.562 & 1389 & 1745 & 1389 & 173.73 & 207.275 & 657 & 232.667 & 173.73 & 0.107 & N & 0.0552 \\
71 & J004019.15+404150.8 & ... & 15.778 & 14.969 & 14.649 & 247.289 & 1805.184 & 1256 & 1745 & 247.289 & 945.586 & 313.202 & 1287.5 & 290.833 & 290.833 & 0.094 & N & 0.0514 \\
72 & J004020.06+410651.3 & ... & 15.532 & 14.48 & 14.747 & 189.298 & 1805.184 & 2026 & 3490 & 3490 & 186.454 & 150.204 & 534.5 & 205.294 & 186.454 & 0.039 & N & 0.0174 \\
73 & J004021.05+402444.3 & ... & -- & -- & -- & 377.515 & 348.369 & 395.5 & 387.778 & 387.778 & 214.674 & 97.482 & 201 & 205.294 & 214.674 & 0.036 & N & 0.0348 \\
74 & J004021.05+402921.9 & ... & 16.371 & 15.465 & 15.416 & 69.773 & 84.176 & 679 & 193.889 & 84.176 & 176.196 & 746.503 & 691.5 & 698 & 691.5 & 0.02 & N & 0.0306 \\
75 & J004023.81+403351.8 & ... & 15.668 & 14.85 & 14.793 & 2135.195 & 1757.253 & 1917 & 1745 & 2135.195 & 153.933 & 154.289 & 633 & 317.273 & 633 & 0.143 & N & 0.0413 \\
76 & J004023.84+410458.6 & ... & 16.637 & 15.588 & 15.688 & 15.595 & 119.477 & 304 & 349 & 119.477 & 15.384 & 319.244 & 1468 & 317.273 & 317.273 & 0.066 & N & 0.0874 \\
77 & J004023.89+403554.7 & ... & 16.183 & 15.358 & 15.128 & 59.919 & 83.749 & 962.5 & 872.5 & 872.5 & 32.074 & 84.069 & 208.5 & 232.667 & 84.069 & 0.058 & N & 0.0457 \\
78 & J004024.52+404444.8 & ... & 15.362 & 14.325 & 14.085 & 3448.646 & 1786.991 & 2110 & 1745 & 2110 & 439.76 & 216.964 & 213.5 & 218.125 & 213.5 & 0.107 & N & 0.0679 \\
79 & J004025.36+404623.1 & ... & 15.743 & 15.056 & 15.287 & 218.452 & 214.67 & 1367 & 1163.333 & 214.67 & 560.941 & 132.116 & 1490 & 581.667 & 1490 & 0.185 & N & 0.1102 \\
80 & J004025.75+404254.8 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
81 & J004026.66+405019.7 & ... & 15.575 & 14.76 & 14.311 & 1772.974 & 1726.698 & 1791 & 1745 & 1791 & 110.935 & 184.202 & 548.5 & 183.684 & 183.684 & 0.214 & N & 0.0573 \\
82 & J004026.79+404346.4 & ... & 15.282 & 14.442 & 14.102 & 167.386 & 1046.113 & 1159.5 & 1166.667 & 1166.667 & 167.671 & 231.649 & 502.5 & 233.333 & 233.333 & 0.134 & I & 0.0531 \\
83 & J004027.07+403710.5 & ... & 16.515 & 15.708 & 15.433 & 179.838 & 255.183 & 273 & 233.333 & 255.183 & 177.105 & 54.286 & 201.5 & 94.595 & 54.286 & 0.028 & N & 0.0404 \\
84 & J004027.36+410444.9 & ... & 14.595 & 13.615 & 13.344 & 699.201 & 594.52 & 1292.5 & 698 & 698 & 282.465 & 295.932 & 1250.5 & 290.833 & 282.465 & 0.277 & S & 0.0746 \\
85 & J004027.44+410728.5 & ... & 16.237 & 15.811 & 15.15 & 13.928 & 65.708 & 328.5 & 317.273 & 65.708 & 823.955 & 322.879 & 1141.5 & 387.778 & 387.778 & 0.027 & N & 0.0282 \\
86 & J004027.70+404317.3 & ... & 16.196 & 15.646 & 15.278 & 37.257 & 277.918 & 276 & 268.462 & 276 & 22.417 & 59.037 & 81.5 & 52.09 & 59.037 & 0.051 & U & 0.0578 \\
87 & J004028.99+403427.4 & ... & 16.272 & 15.553 & 15.277 & 41.029 & 1416.932 & 259.5 & 1163.333 & 1416.932 & 41.38 & 84.198 & 256.5 & 94.324 & 84.198 & 0.027 & N & 0.0292 \\
88 & J004029.03+403412.6 & ... & 15.266 & 14.381 & 13.986 & 1460.097 & 1563.551 & 1479.5 & 1745 & 1460.097 & 197.193 & 254.251 & 998 & 249.286 & 249.286 & 0.104 & N & 0.0416 \\
89 & J004029.07+404210.0 & ... & 16.269 & 15.224 & 15.183 & 498.927 & 1563.551 & 987.5 & 1166.667 & 498.927 & 105.736 & 176.193 & 566.5 & 175 & 175 & 0.096 & N & 0.0427 \\
90 & J004029.08+404003.6 & ... & 16.067 & 15.441 & 15.208 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
91 & J004030.09+404448.1 & ... & 16.95 & 15.959 & 15.783 & 112.77 & 59.527 & 21.5 & 76.087 & 112.77 & 12.127 & 30.82 & 146.5 & 72.917 & 30.82 & 0.19 & U & 0.0922 \\
92 & J004030.43+410244.6 & ... & 16.175 & 15.526 & 15.265 & 133.539 & 1601.384 & 1553 & 1745 & 1553 & 128.693 & 134.078 & 400 & 145.417 & 134.078 & 0.223 & N & 0.0539 \\
93 & J004030.64+404246.2 & ... & 14.835 & 13.993 & 13.672 & 471.606 & 513.134 & 1318 & 498.571 & 471.606 & 747.452 & 733.595 & 1544.5 & 698 & 747.452 & 0.107 & S & 0.0523 \\
94 & J004030.92+404329.3 & ... & 15.173 & 14.269 & 13.881 & 82.371 & 56.116 & 225 & 50.58 & 56.116 & 73.485 & 10.817 & 220.5 & 45.921 & 10.817 & 0.253 & U & 0.1415 \\
95 & J004031.00+404311.1 & ... & 14.365 & 13.487 & 13.151 & 664.54 & 613.027 & 626.5 & 583.333 & 664.54 & 324.831 & 97.699 & 315.5 & 46.667 & 324.831 & 0.23 & U & 0.0636 \\
96 & J004031.18+403659.5 & ... & -- & -- & -- & 648.279 & 79.731 & 1753.5 & 875 & 79.731 & 65.578 & 1255.509 & 1753.5 & 875 & 875 & 0.03 & N & 0.0486 \\
97 & J004031.52+404538.2 & ... & 15.843 & 14.948 & 14.754 & 17.237 & 859.276 & 843 & 872.5 & 872.5 & 17.272 & 114.674 & 331 & 98.31 & 114.674 & 0.08 & U & 0.0915 \\
98 & J004031.92+404313.0 & ... & 16.326 & 15.308 & 15.094 & 396.605 & 1438.849 & 1151 & 1166.667 & 1166.667 & 379.323 & 21.7 & 400 & 85.366 & 21.7 & 0.154 & U & 0.12 \\
99 & J004032.38+404519.3 & ... & 16.037 & 15.11 & 14.89 & 110.624 & 110.431 & 220 & 498.571 & 110.431 & 1701.461 & 508.624 & 472 & 1745 & 472 & 0.048 & N & 0.0426 \\
100 & J004032.89+410155.1 & ... & 16.077 & 15.393 & 15.134 & 88.807 & 285.302 & 1564 & 1163.333 & 1163.333 & 17.709 & 136.1 & 2058 & 205.294 & 136.1 & 0.138 & N & 0.0508 \\
101 & J004033.56+403647.5 & ... & 15.557 & 14.746 & 14.651 & 272.391 & 274.268 & 1353 & 1163.333 & 272.391 & 48.898 & 58.958 & 1360 & 1163.333 & 58.958 & 0.077 & N & 0.061 \\
102 & J004033.84+404658.2 & ... & 15.235 & 14.701 & 14.444 & 3478.483 & 2278.943 & 2185 & 3490 & 3490 & 1166.315 & 1083.447 & 1067 & 1163.333 & 1166.315 & 0.227 & N & 0.0345 \\
103 & J004034.92+410819.4 & ... & 16.268 & 15.957 & 15.284 & 77.659 & 1527.464 & 1337 & 1163.333 & 1337 & 109.891 & 109.829 & 219 & 205.294 & 109.891 & 0.05 & N & 0.0369 \\
104 & J004035.08+404522.3 & ... & 14.441 & 13.606 & 13.186 & 1018.308 & 507.851 & 998.5 & 500 & 1018.308 & 1741.843 & 332.057 & 1689 & 291.667 & 332.057 & 0.16 & S & 0.0853 \\
105 & J004035.16+404105.2 & ... & 15.715 & 15.451 & 14.686 & 309.786 & 327.133 & 307.5 & 1745 & 309.786 & 306.44 & 154.77 & 307.5 & 158.636 & 158.636 & 0.112 & S & 0.0527 \\
106 & J004036.08+403823.1 & ... & 15.761 & 14.856 & 14.529 & 532.368 & 337.704 & 1373 & 387.778 & 337.704 & 973.398 & 823.94 & 894 & 872.5 & 823.94 & 0.194 & S & 0.0943 \\
107 & J004036.21+404616.1 & ... & 16.249 & 15.499 & 15.179 & 430.738 & 567.344 & 2135 & 3500 & 2135 & 421.592 & 820.54 & 720.5 & 875 & 820.54 & 0.038 & N & 0.0289 \\
108 & J004039.94+402429.3 & ... & 16.594 & 15.682 & 15.674 & 25.705 & 326.596 & 314 & 1163.333 & 314 & 12.924 & 10.093 & 314 & 139.6 & 10.093 & 0.069 & N & 0.065 \\
109 & J004044.41+404402.6 & ... & 15.628 & 14.644 & 14.402 & 10.571 & 560.931 & 544 & 581.667 & 560.931 & 554.674 & 112.504 & 550 & 698 & 112.504 & 0.083 & N & 0.0358 \\
110 & J004046.88+405253.1 & ... & 16.208 & 15.437 & 15.064 & 21.633 & 1493.005 & 953.5 & 1163.333 & 1163.333 & 68.615 & 105.119 & 565 & 349 & 105.119 & 0.033 & N & 0.0275 \\
111 & J004047.22+404445.5 & ... & 14.36 & 13.446 & 13.096 & 677.724 & 610.986 & 1456 & 698 & 677.724 & 3151.954 & 2256.47 & 2162 & 3490 & 3151.954 & 0.253 & S & 0.0484 \\
112 & J004047.82+410936.4 & ... & 14.765 & 13.886 & 13.47 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
113 & J004047.84+405602.6 & ... & 15.276 & 14.509 & 14.21 & 769.663 & 830.834 & 1955.5 & 698 & 769.663 & 43.404 & 245.148 & 480 & 387.778 & 387.778 & 0.066 & N & 0.0422 \\
114 & J004047.91+405240.8 & ... & -- & -- & -- & 13.49 & 1697.188 & 619.5 & 3490 & 3490 & 13.464 & 58.836 & 881 & 205.294 & 58.836 & 0.024 & N & 0.0203 \\
115 & J004050.87+410541.1 & ... & 15.899 & 15.126 & 14.611 & 23.015 & 30.453 & 2477 & 46.053 & 23.015 & 91.797 & 12.512 & 2477 & 92.105 & 91.797 & 0.49 & -- & 0 \\
116 & J004052.31+404356.1 & ... & 16.214 & 15.7 & 15.442 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
117 & J004059.30+403601.1 & ... & 15.707 & 15.031 & 14.696 & 373.013 & 351.528 & 368 & 350 & 368 & 42.198 & 160.205 & 627.5 & 218.75 & 160.205 & 0.201 & S & 0.07 \\
118 & J004059.50+404542.6 & ... & 14.406 & 13.582 & 13.229 & 1239.647 & 1542.21 & 1199 & 1166.667 & 1239.647 & 697.026 & 600.799 & 1213 & 700 & 700 & 0.277 & S & 0.0625 \\
119 & J004100.89+410918.4 & ... & 15.221 & 14.717 & 15.309 & 1641.1 & 1697.188 & 1639 & 1745 & 1641.1 & 406.08 & 411.97 & 356 & 387.778 & 406.08 & 0.027 & N & 0.0211 \\
120 & J004101.02+403506.1 & ... & 15.275 & 14.485 & 14.205 & 234.536 & 242.956 & 237 & 250 & 237 & 930.697 & 328.171 & 984 & 291.667 & 328.171 & 0.323 & S & 0.1144 \\
121 & J004103.45+410456.4 & ... & -- & -- & -- & 2090.211 & 1654.752 & 1786.5 & 1750 & 1750 & 98.84 & 100.237 & 195 & 175 & 98.84 & 0.094 & N & 0.0647 \\
122 & J004103.55+410750.0 & ... & 15.618 & 14.617 & 14.374 & 14.297 & 185.233 & 744 & 205.294 & 185.233 & 47.156 & 784.862 & 803.5 & 698 & 784.862 & 0.103 & N & 0.0499 \\
123 & J004105.97+403407.9 & ... & 14.099 & 13.795 & 13.75 & 156.851 & 1614.387 & 1632.5 & 1745 & 1614.387 & 104.843 & 92.573 & 93.5 & 134.231 & 93.5 & 0.022 & N & 0.0221 \\
124 & J004107.11+411635.6 & ... & 14.352 & 13.593 & 13.268 & 253.282 & 252.634 & 2134 & 268.462 & 252.634 & 541.071 & 343.547 & 2145 & 349 & 541.071 & 0.052 & N & 0.0451 \\
125 & J004108.42+410655.3 & ... & 15.167 & 14.236 & 13.792 & 162.233 & 538.129 & 573.5 & 581.667 & 573.5 & 927.912 & 240.109 & 962.5 & 268.462 & 927.912 & 0.244 & I & 0.0864 \\
126 & J004109.61+404920.4 & ... & 15.254 & 14.492 & 14.07 & 58.011 & 288.619 & 1626 & 1163.333 & 1626 & 146.44 & 442.249 & 448 & 436.25 & 436.25 & 0.294 & L & 0.0817 \\
127 & J004112.27+403835.8 & ... & 16.481 & 15.497 & 15.644 & 44.553 & 269.065 & 1473 & 387.778 & 269.065 & 35.289 & 69.357 & 490 & 166.19 & 69.357 & 0.018 & N & 0.0234 \\
128 & J004112.38+410918.5 & ... & 15.639 & 14.937 & 14.406 & 214.906 & 578.921 & 2157 & 3490 & 3490 & 27.653 & 165.89 & 818.5 & 268.462 & 165.89 & 0.104 & N & 0.0523 \\
129 & J004113.64+411318.7 & ... & 16.165 & 15.314 & 15.24 & 24.784 & 1627.631 & 1499 & 1745 & 1745 & 26.402 & 89.648 & 353.5 & 349 & 353.5 & 0.018 & N & 0.0337 \\
130 & J004114.18+403759.8 & ... & 14.676 & 13.824 & 13.358 & 1073.368 & 1408.292 & 1809 & 1163.333 & 1073.368 & 242.754 & 664.112 & 2061 & 232.667 & 664.112 & 0.419 & S & 0.0925 \\
131 & J004114.22+411732.7 & ... & 16.147 & 15.832 & 15.202 & 310.271 & 932.253 & 1149 & 1163.333 & 932.253 & 18.531 & 121.598 & 372.5 & 218.125 & 121.598 & 0.063 & N & 0.0383 \\
132 & J004114.99+411709.1 & ... & 16.137 & 15.247 & 14.985 & 91.466 & 61.496 & 286 & 151.739 & 61.496 & 150.093 & 146.222 & 300 & 349 & 146.222 & 0.033 & N & 0.0339 \\
133 & J004115.35+405025.2 & ... & 16.151 & 15.794 & 15.241 & 95.376 & 96.206 & 95.5 & 96.944 & 95.5 & 38.754 & 47.471 & 142.5 & 183.684 & 47.471 & 0.136 & S & 0.0287 \\
134 & J004118.29+404940.3 & ... & 15.131 & 14.229 & 13.897 & 28.98 & 1757.253 & 1468 & 3490 & 3490 & 16.803 & 102.408 & 499 & 349 & 349 & 0.29 & I & 0.0631 \\
135 & J004120.25+403838.1 & ... & 14.855 & 14.045 & 13.659 & 2421.624 & 551.584 & 1938 & 1745 & 2421.624 & 485.509 & 478.483 & 1018 & 498.571 & 485.509 & 0.191 & L & 0.0329 \\
136 & J004120.96+404125.3 & ... & 15.376 & 14.599 & 14.161 & 1927.894 & 323.404 & 1756.5 & 1745 & 1745 & 432.621 & 136.662 & 670.5 & 193.889 & 136.662 & 0.152 & N & 0.0584 \\
137 & J004120.99+404902.5 & ... & 16.27 & 15.633 & 15.179 & 62.229 & 1654.752 & 1705 & 1745 & 1745 & 25.126 & 102.461 & 102.5 & 349 & 102.461 & 0.081 & N & 0.0373 \\
138 & J004121.42+403412.7 & ... & 15.438 & 14.504 & 14.174 & 1256.792 & 898.505 & 1414.5 & 1163.333 & 1256.792 & 807.208 & 221.618 & 1414.5 & 436.25 & 807.208 & 0.113 & N & 0.0505 \\
139 & J004122.48+411312.9 & ... & 15.731 & 14.988 & 14.404 & 62.681 & 1821.759 & 567 & 3490 & 3490 & 189.84 & 127.862 & 610.5 & 174.5 & 127.862 & 0.094 & N & 0.0401 \\
140 & J004124.16+403445.5 & ... & 16.323 & 15.455 & 15.353 & 526.719 & 1551.326 & 1276 & 1163.333 & 1163.333 & 62.171 & 186.801 & 186.5 & 218.125 & 186.801 & 0.051 & N & 0.0296 \\
141 & J004124.80+411634.7 & ... & 14.709 & 13.719 & 13.128 & 530.662 & 567.028 & 558 & 583.333 & 583.333 & 1515.02 & 117.432 & 1746 & 269.231 & 269.231 & 0.396 & S & 0.1186 \\
142 & J004124.81+411206.1 & ... & 15.321 & 14.491 & 14.036 & 13.392 & 81.415 & 195 & 205.882 & 205.882 & 10.724 & 12.103 & 10.5 & 97.222 & 97.222 & 0.237 & U & 0.065 \\
143 & J004125.19+411214.4 & ... & 15.723 & 14.84 & 14.291 & 13.512 & 10 & 10 & 15.615 & 10 & 11.325 & 17.708 & 10 & 16.619 & 17.708 & 0.052 & U & 0.0359 \\
144 & J004125.23+411208.9 & ... & 14.225 & 13.38 & 12.926 & 47.517 & 23.87 & 48 & 78.652 & 47.517 & 11.167 & 10.772 & 80.5 & 179.487 & 11.167 & 0.118 & U & 0.0483 \\
145 & J004125.72+411212.7 & ... & 14.662 & 13.723 & 13.357 & 24.134 & 22.343 & 22 & 24.236 & 24.236 & 10.659 & 10.979 & 10.5 & 12.034 & 10.979 & 0.28 & U & 0.0846 \\
146 & J004125.81+412041.2 & ... & 16.583 & 16.098 & 15.964 & 2392.447 & 1741.857 & 964 & 1745 & 2392.447 & 54.658 & 27.834 & 665 & 581.667 & 581.667 & 0.022 & N & 0.0295 \\
147 & J004126.81+411232.3 & ... & 15.86 & 15.212 & 14.807 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
148 & J004130.08+410823.1 & ... & 16.607 & 15.683 & 15.266 & 129.457 & 212.813 & 1856.5 & 232.667 & 212.813 & 12.982 & 83.157 & 960 & 218.125 & 83.157 & 0.058 & N & 0.0732 \\
149 & J004133.42+403721.1 & ... & 15.627 & 14.839 & 14.458 & 19.046 & 1726.698 & 1983 & 3490 & 3490 & 315.195 & 292.876 & 599 & 290.833 & 292.876 & 0.309 & L & 0.0825 \\
150 & J004133.52+404131.9 & ... & 16.083 & 15.295 & 14.947 & 17.036 & 1627.631 & 474.5 & 1745 & 474.5 & 21.831 & 113.598 & 454.5 & 205.294 & 113.598 & 0.091 & N & 0.0354 \\
151 & J004136.39+411424.9 & ... & -- & -- & -- & 315.195 & 1654.752 & 1441 & 1745 & 1654.752 & 775.676 & 187.862 & 763.5 & 205.294 & 187.862 & 0.062 & N & 0.0285 \\
152 & J004138.35+412320.7 & ... & 14.494 & 13.696 & 13.328 & 769.663 & 803.93 & 1414.5 & 698 & 769.663 & 1757.284 & 282.461 & 1583 & 1745 & 1757.284 & 0.299 & S & 0.0779 \\
153 & J004143.10+405432.0A & ... & 15.697 & 15.227 & 15.308 & 172.973 & 207.709 & 612 & 1163.333 & 207.709 & 211.924 & 123.03 & 1156 & 1163.333 & 123.03 & 0.058 & N & 0.0334 \\
154 & J004143.80+412134.8 & ... & 16.235 & 15.327 & 15.227 & 31.032 & 1614.387 & 1548.5 & 1163.333 & 1163.333 & 3483.739 & 118.196 & 240 & 387.778 & 387.778 & 0.052 & N & 0.0381 \\
155 & J004144.65+405446.8 & ... & 15.447 & 14.552 & 14.24 & 86.903 & 1697.188 & 1933 & 1745 & 1933 & 186.804 & 166.167 & 690.5 & 193.889 & 166.167 & 0.265 & I & 0.063 \\
156 & J004147.27+411537.8 & ... & 15.166 & 14.351 & 13.988 & 19.352 & 1769.254 & 1572 & 3490 & 3490 & 12.691 & 371.751 & 1048 & 698 & 698 & 0.493 & N & 0.1523 \\
157 & J004148.74+410843.0 & ... & 14.557 & 13.787 & 13.441 & 3480.158 & 780.945 & 676 & 872.5 & 780.945 & 2449 & 251.088 & 335 & 349 & 349 & 0.263 & S & 0.09 \\
158 & J004149.19+411024.8 & ... & 15.194 & 14.539 & 14.074 & 243.545 & 568.987 & 1138.5 & 583.333 & 568.987 & 505.775 & 365.545 & 808 & 388.889 & 388.889 & 0.236 & I & 0.0899 \\
159 & J004149.33+412718.9 & ... & 16.165 & 15.226 & 14.881 & 10.375 & 1539.314 & 543 & 1163.333 & 1163.333 & 954.679 & 178.25 & 524.5 & 174.5 & 178.25 & 0.1 & N & 0.0694 \\
160 & J004150.87+404235.1 & ... & 16.408 & 15.761 & 15.686 & 127.127 & 126.478 & 342 & 174.5 & 127.127 & 684.735 & 614.768 & 659.5 & 349 & 684.735 & 0.04 & N & 0.0342 \\
161 & J004155.44+405716.7 & ... & 16.312 & 15.406 & 15.162 & 388.597 & 189.295 & 1111.5 & 1163.333 & 189.295 & 396.354 & 890.448 & 1113 & 872.5 & 890.448 & 0.041 & N & 0.0431 \\
162 & J004156.28+404118.0 & ... & -- & -- & -- & 12.018 & 64.753 & 79.5 & 76.087 & 64.753 & 25.115 & 25.173 & 79.5 & 59.322 & 25.173 & 0.077 & U & 0.0787 \\
163 & J004158.68+410833.7 & ... & 15.736 & 14.921 & 14.669 & 328.758 & 1641.066 & 1801.5 & 1750 & 1801.5 & 140.134 & 303.161 & 578 & 318.182 & 303.161 & 0.172 & I & 0.1043 \\
164 & J004158.78+413057.0 & ... & 15.552 & 14.725 & 14.386 & 1126.297 & 2177.463 & 2002 & 1163.333 & 1126.297 & 552.044 & 556.734 & 530 & 498.571 & 552.044 & 0.038 & N & 0.0284 \\
165 & J004200.90+413114.0 & ... & 16.167 & 15.537 & 15.197 & 10 & 329.85 & 317 & 349 & 10 & 117.221 & 117.289 & 1435 & 436.25 & 117.221 & 0.023 & N & 0.0355 \\
166 & J004207.53+413528.3 & ... & 16.25 & 15.493 & 14.956 & 109.377 & 109.188 & 321 & 1163.333 & 109.188 & 17.241 & 166.765 & 1180.5 & 249.286 & 166.765 & 0.064 & N & 0.041 \\
167 & J004208.18+412850.4 & ... & 16.563 & 15.755 & 15.451 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
168 & J004209.38+413516.1 & ... & 16.437 & 15.714 & 15.445 & 210.353 & 265.468 & 272.5 & 249.286 & 272.5 & 178.734 & 213.058 & 424 & 205.294 & 213.058 & 0.16 & S & 0.0642 \\
169 & J004211.63+405017.9 & ... & 15.547 & 14.791 & 14.416 & 886.487 & 183.183 & 186 & 183.684 & 183.684 & 834.341 & 116.463 & 1755 & 3490 & 3490 & 0.083 & N & 0.0411 \\
170 & J004213.68+413401.4 & ... & 16.793 & 15.856 & 15.49 & 144.838 & 99.784 & 593 & 698 & 698 & 10.692 & 88.529 & 127 & 349 & 88.529 & 0.033 & N & 0.0282 \\
171 & J004213.75+412524.7 & ... & 15.657 & 14.786 & 14.466 & 95.79 & 1821.759 & 1022.5 & 3490 & 1821.759 & 69.286 & 118.056 & 498.5 & 166.19 & 118.056 & 0.048 & N & 0.0342 \\
172 & J004215.16+413519.6 & ... & 16.488 & 15.642 & 15.301 & 23.397 & 26.753 & 94 & 1745 & 23.397 & 15.853 & 208.1 & 98 & 1163.333 & 15.853 & 0.333 & U & 0.0908 \\
173 & J004216.08+411553.3 & ... & 15.656 & 15.213 & 15.068 & 266.184 & 264.056 & 487 & 268.462 & 264.056 & 453.363 & 458.591 & 885.5 & 436.25 & 458.591 & 0.167 & S & 0.1178 \\
174 & J004216.57+413529.5 & ... & 16.46 & 15.59 & 15.241 & 626.414 & 614.768 & 1186.5 & 698 & 626.414 & 48.232 & 148.63 & 1166.5 & 1163.333 & 1166.5 & 0.041 & N & 0.0227 \\
175 & J004217.56+413504.1 & ... & 15.432 & 14.832 & 14.31 & 282.465 & 2005.777 & 2139.5 & 3490 & 3490 & 276.564 & 270.531 & 489 & 436.25 & 436.25 & 0.291 & N & 0.0706 \\
176 & J004217.99+410912.7 & ... & -- & -- & -- & 105.065 & 103.314 & 184.5 & 205.294 & 103.314 & 46.019 & 109.889 & 1567 & 872.5 & 46.019 & 0.044 & N & 0.0664 \\
177 & J004218.89+404754.6 & ... & 15.347 & 14.731 & 14.376 & 2026.256 & 194.868 & 393.5 & 268.462 & 194.868 & 475.055 & 222.114 & 1475 & 193.889 & 222.114 & 0.092 & S & 0.0611 \\
178 & J004219.25+405116.4 & ... & 14.803 & 13.895 & 13.655 & 704.16 & 341.773 & 1401 & 698 & 698 & 194.871 & 1741.857 & 1401 & 1745 & 1741.857 & 0.407 & S & 0.1025 \\
179 & J004220.33+404752.0 & ... & 15.972 & 15.112 & 14.871 & 295.057 & 275.409 & 596 & 290.833 & 275.409 & 231.168 & 151.234 & 327 & 290.833 & 327 & 0.089 & S & 0.0557 \\
180 & J004221.33+404735.0 & ... & 15.791 & 15.119 & 14.551 & 387.838 & 800.685 & 1539 & 317.273 & 800.685 & 859.624 & 342.363 & 1539 & 317.273 & 342.363 & 0.115 & I & 0.0736 \\
181 & J004221.99+413457.8 & ... & -- & -- & -- & 33.475 & 102.779 & 282 & 387.778 & 102.779 & 97.388 & 96.3 & 1396.5 & 249.286 & 96.3 & 0.021 & N & 0.0393 \\
182 & J004226.75+413747.2 & ... & 16.026 & 15.309 & 14.907 & 113.083 & 575.566 & 569 & 581.667 & 581.667 & 115.517 & 115.919 & 115 & 124.643 & 115 & 0.046 & N & 0.0336 \\
183 & J004228.99+412029.7 & ... & 16.102 & 15.686 & 15.062 & 109.711 & 109.707 & 198 & 218.75 & 109.707 & 193.816 & 188.292 & 384 & 388.889 & 388.889 & 0.035 & N & 0.0509 \\
184 & J004230.32+405624.1 & ... & 15.497 & 14.709 & 14.199 & 557.612 & 1817.323 & 2157 & 3500 & 3500 & 341.356 & 91.887 & 392.5 & 184.211 & 392.5 & 0.217 & N & 0.0425 \\
185 & J004233.62+405405.1 & ... & 15.946 & 15.153 & 14.722 & 648.922 & 1788.909 & 2009.5 & 3500 & 3500 & 147.198 & 424.295 & 584.5 & 437.5 & 424.295 & 0.172 & N & 0.0718 \\
186 & J004234.28+410153.4 & ... & 16.511 & 16.104 & 16.957 & 276.18 & 902.592 & 2569.5 & 872.5 & 902.592 & 205.562 & 1601.384 & 489.5 & 3490 & 3490 & 0.026 & N & 0.0276 \\
187 & J004235.88+405442.2 & ... & 15.192 & 14.401 & 13.989 & 3483.739 & 1654.752 & 1811 & 1745 & 1811 & 1289.436 & 248.523 & 927.5 & 698 & 248.523 & 0.126 & I & 0.0461 \\
188 & J004240.58+413603.5 & ... & 17.01 & 15.638 & 16.079 & 691.892 & 50.245 & 662.5 & 581.667 & 581.667 & 108.807 & 145.793 & 291.5 & 387.778 & 145.793 & 0.016 & N & 0.0283 \\
189 & J004242.26+414408.7 & ... & 16.45 & 15.61 & 15.313 & 13.086 & 614.768 & 1907 & 698 & 698 & 210.13 & 209.462 & 1940 & 232.667 & 209.462 & 0.047 & N & 0.0372 \\
190 & J004243.02+410145.0 & ... & 16.116 & 15.174 & 14.945 & 93.977 & 1641.066 & 1945.5 & 3490 & 3490 & 96.535 & 52.159 & 1198.5 & 1163.333 & 1163.333 & 0.092 & N & 0.0335 \\
191 & J004244.52+410345.1 & ... & 15.263 & 14.561 & 14.096 & 404.426 & 565.726 & 563.5 & 581.667 & 565.726 & 439.321 & 435.46 & 2381 & 218.125 & 435.46 & 0.382 & S & 0.105 \\
192 & J004248.40+413320.9 & ... & 15.936 & 15.117 & 14.725 & 52.742 & 1515.795 & 980 & 1163.333 & 1163.333 & 10.538 & 127.044 & 648.5 & 145.417 & 127.044 & 0.045 & N & 0.0342 \\
193 & J004249.19+415244.3 & ... & 16.351 & 15.564 & 15.651 & 29.843 & 1369.45 & 1188.5 & 1163.333 & 1163.333 & 62.405 & 612.869 & 597 & 581.667 & 597 & 0.051 & N & 0.0271 \\
194 & J004249.83+412514.4 & ... & -- & -- & -- & 1962.794 & 1663.312 & 1940 & 1750 & 1940 & 102.549 & 81.541 & 412.5 & 166.667 & 81.541 & 0.184 & N & 0.083 \\
195 & J004250.68+412329.2 & ... & 16.481 & 16.643 & 16.119 & 260.941 & 59.307 & 161.5 & 1163.333 & 59.307 & 261.296 & 1426.452 & 815 & 1163.333 & 1163.333 & 0.055 & N & 0.0629 \\
196 & J004251.49+411541.2 & ... & 15.036 & 13.717 & 14.156 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
197 & J004252.10+414516.4 & ... & 16.747 & 15.855 & 15.601 & 265.118 & 347.758 & 365 & 3490 & 365 & 109.166 & 84.247 & 250.5 & 87.25 & 84.247 & 0.05 & N & 0.0356 \\
198 & J004252.37+412727.7 & ... & 16.081 & 15.181 & 14.998 & 185.582 & 1966.027 & 2145.5 & 3490 & 2145.5 & 778.718 & 100.746 & 599.5 & 183.684 & 100.746 & 0.093 & N & 0.0592 \\
199 & J004252.50+414215.4 & ... & 16.242 & 15.442 & 14.672 & 157.848 & 978.177 & 971.5 & 1163.333 & 978.177 & 670.855 & 104.456 & 326.5 & 193.889 & 104.456 & 0.042 & N & 0.031 \\
200 & J004252.78+405627.5 & ... & 14.922 & 14.011 & 13.781 & 263.011 & 269.43 & 1305.5 & 872.5 & 263.011 & 1741.87 & 1378.949 & 1931 & 1745 & 1741.87 & 0.137 & S & 0.0528 \\
201 & J004252.98+413824.9 & ... & 16.335 & 15.21 & 15.021 & 36.269 & 592.747 & 1249.5 & 698 & 698 & 15.978 & 64.45 & 192 & 183.684 & 64.45 & 0.051 & N & 0.0364 \\
202 & J004253.25+411613.9 & ... & 15.144 & 13.136 & 12.847 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
203 & J004253.39+410040.8 & ... & 16.258 & 15.941 & 15.481 & 186.454 & 187.862 & 760 & 3490 & 186.454 & 107.628 & 121.45 & 1873.5 & 387.778 & 107.628 & 0.019 & N & 0.0211 \\
204 & J004255.75+412300.3 & ... & 15.75 & 14.632 & 14.48 & 14.309 & 1748.833 & 320.5 & 1745 & 320.5 & 11.691 & 70.439 & 320.5 & 151.739 & 70.439 & 0.228 & N & 0.1048 \\
205 & J004255.95+404857.5 & ... & 15.12 & 14.142 & 13.995 & 290.737 & 638.488 & 617 & 581.667 & 617 & 285.717 & 438.345 & 418.5 & 290.833 & 438.345 & 0.417 & S & 0.0773 \\
206 & J004258.62+414446.0 & ... & -- & -- & -- & 19.426 & 254.577 & 2200 & 698 & 254.577 & 16.245 & 51.125 & 2200 & 205.294 & 51.125 & 0.026 & N & 0.0286 \\
207 & J004300.43+414710.1 & ... & 16.278 & 15.717 & 15.495 & 1805.21 & 1563.551 & 2140.5 & 3490 & 2140.5 & 110.811 & 113.339 & 506.5 & 290.833 & 110.811 & 0.118 & N & 0.0526 \\
208 & J004302.69+414303.8 & ... & 15.682 & 14.568 & 14.427 & 186.104 & 1757.253 & 594.5 & 3490 & 186.104 & 297.265 & 320.275 & 1414.5 & 349 & 297.265 & 0.109 & N & 0.0461 \\
209 & J004304.62+410348.4 & ... & 14.73 & 13.907 & 13.591 & 155.866 & 29.022 & 614.5 & 166.19 & 29.022 & 89.852 & 41.594 & 618.5 & 151.739 & 41.594 & 0.029 & N & 0.0735 \\
210 & J004305.18+413527.5 & ... & 16.773 & 15.883 & 15.699 & 978.193 & 927.893 & 2073 & 872.5 & 978.193 & 86.374 & 78.239 & 157.5 & 158.636 & 78.239 & 0.065 & N & 0.0475 \\
211 & J004305.77+410742.5 & ... & 14.743 & 13.946 & 13.658 & 3008.684 & 424.295 & 2014 & 3490 & 3490 & 426.123 & 427.033 & 1343 & 436.25 & 426.123 & 0.254 & L & 0.0574 \\
212 & J004306.32+410255.0 & ... & 16.262 & 15.718 & 15.556 & 390.892 & 342.953 & 1040 & 3490 & 342.953 & 329.309 & 253.278 & 977 & 268.462 & 253.278 & 0.107 & N & 0.0469 \\
213 & J004306.62+413806.2 & ... & 14.754 & 13.817 & 13.426 & 25.655 & 808.292 & 1623.5 & 872.5 & 872.5 & 15.048 & 557.78 & 2135 & 1745 & 1745 & 0.339 & S & 0.0695 \\
214 & J004307.51+414548.7 & ... & 16.284 & 15.702 & 15.456 & 1575.977 & 61.098 & 2363.5 & 698 & 698 & 1772.974 & 61.155 & 200 & 105.758 & 61.155 & 0.032 & N & 0.0289 \\
215 & J004310.53+410251.1 & ... & 15.816 & 15.033 & 14.61 & 3483.739 & 577.237 & 1826.5 & 3490 & 3483.739 & 167.714 & 172.22 & 331 & 249.286 & 167.714 & 0.14 & N & 0.0492 \\
216 & J004310.73+414147.7 & ... & 15.915 & 14.988 & 14.697 & 161.968 & 1697.188 & 1519.5 & 1745 & 1745 & 3483.739 & 236.393 & 242.5 & 232.667 & 242.5 & 0.065 & N & 0.0322 \\
217 & J004312.43+413747.1 & ... & 14.314 & 13.483 & 12.965 & 727.374 & 1697.188 & 1809 & 1163.333 & 1163.333 & 807.208 & 345.34 & 1682 & 872.5 & 807.208 & 0.27 & L & 0.075 \\
218 & J004313.45+415044.7 & ... & 15.811 & 15.042 & 14.806 & 213.29 & 210.35 & 972 & 218.125 & 210.35 & 863.361 & 253.602 & 1176 & 268.462 & 268.462 & 0.025 & N & 0.0286 \\
219 & J004318.54+405412.2 & ... & 16.355 & 15.83 & 15.68 & 108.569 & 109.586 & 219 & 193.889 & 108.569 & 221.622 & 227.718 & 219.5 & 139.6 & 219.5 & 0.051 & N & 0.0336 \\
220 & J004319.91+411759.8 & ... & 16.613 & 15.594 & 15.419 & 1092.649 & 292.928 & 994 & 437.5 & 292.928 & 29.973 & 74.363 & 471.5 & 83.333 & 74.363 & 0.133 & U & 0.1159 \\
221 & J004322.37+411028.5 & ... & 16.365 & 15.535 & 15.473 & 195.484 & 1677.008 & 534 & 318.182 & 318.182 & 78.482 & 117.867 & 538.5 & 205.882 & 117.867 & 0.078 & N & 0.043 \\
222 & J004323.39+411751.6 & ... & 15.838 & 15.206 & 14.902 & 198.736 & 1799.726 & 1017.5 & 3490 & 3490 & 22.089 & 244.688 & 465.5 & 698 & 244.688 & 0.169 & N & 0.0808 \\
223 & J004325.16+410606.0 & ... & 15.281 & 14.277 & 13.825 & 62.879 & 1741.857 & 1490.5 & 872.5 & 872.5 & 16.333 & 172.97 & 1932 & 249.286 & 172.97 & 0.077 & N & 0.0584 \\
224 & J004325.42+415043.1 & ... & -- & -- & -- & 21.279 & 1927.859 & 1396.5 & 698 & 698 & 30.858 & 1772.955 & 1767.5 & 3490 & 3490 & 0.023 & N & 0.0303 \\
225 & J004326.44+413816.9 & ... & 15.824 & 15.136 & 14.665 & 359.083 & 192.041 & 365 & 387.778 & 365 & 1264.797 & 1289.408 & 1181.5 & 1745 & 1289.408 & 0.185 & S & 0.0483 \\
226 & J004328.00+414425.7 & ... & -- & -- & -- & 21.949 & 13.317 & 569 & 1163.333 & 13.317 & 21.986 & 36.684 & 111 & 109.063 & 111 & 0.013 & N & 0.0277 \\
227 & J004328.69+410816.4 & ... & 16.283 & 15.569 & 15.535 & 74.68 & 74.678 & 1856 & 3490 & 3490 & 137.516 & 116.943 & 413.5 & 387.778 & 387.778 & 0.162 & N & 0.0433 \\
228 & J004329.01+414216.3 & ... & 14.529 & 14.748 & 14.444 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
229 & J004329.38+413916.9 & ... & 16.758 & 16.073 & 15.397 & 11.068 & 1855.391 & 2138 & 3500 & 3500 & 58.362 & 59.274 & 84 & 166.667 & 59.274 & 0.048 & N & 0.0333 \\
230 & J004329.85+415203.0 & ... & 15.991 & 15.117 & 14.766 & 145.156 & 1449.422 & 1544.5 & 1163.333 & 1163.333 & 229.035 & 230.895 & 458 & 218.125 & 230.895 & 0.086 & N & 0.0412 \\
231 & J004330.06+405258.4 & ... & 15.601 & 14.877 & 14.525 & 267.619 & 1641.066 & 1938 & 1745 & 1745 & 272.765 & 118.478 & 1940 & 124.643 & 118.478 & 0.108 & N & 0.035 \\
232 & J004330.37+412813.9 & ... & 16.297 & 15.781 & 15.215 & 1128.34 & 137.378 & 1134 & 387.778 & 137.378 & 1254.536 & 147.585 & 1169 & 317.273 & 317.273 & 0.061 & N & 0.0647 \\
233 & J004331.04+411815.9 & ... & 13.75 & 13.128 & 12.985 & 86.487 & 50.195 & 214 & 249.286 & 86.487 & 37.027 & 50.233 & 156 & 71.224 & 50.233 & 0.035 & N & 0.0561 \\
234 & J004331.70+411214.5 & ... & 15.77 & 14.644 & 14.509 & 25.839 & 232.539 & 215.5 & 583.333 & 583.333 & 24.593 & 11.92 & 54.5 & 65.421 & 54.5 & 0.179 & N & 0.0464 \\
235 & J004334.35+413715.2 & ... & 16.567 & 15.721 & 15.095 & 140.235 & 104.236 & 1435.5 & 581.667 & 581.667 & 45.305 & 104.401 & 1435.5 & 349 & 349 & 0.021 & N & 0.0241 \\
236 & J004337.08+415322.2 & ... & 16.156 & 15.49 & 15.427 & 856.17 & 1765.817 & 1932 & 3500 & 3500 & 16.663 & 96.238 & 332.5 & 134.615 & 96.238 & 0.035 & N & 0.028 \\
237 & J004337.97+414540.5 & ... & 15.391 & 14.595 & 13.947 & 749.333 & 797.467 & 2216.5 & 698 & 749.333 & 109.106 & 110.011 & 441 & 158.636 & 109.106 & 0.017 & N & 0.0186 \\
238 & J004338.12+415351.5 & ... & 16.182 & 15.588 & 15.295 & 40.762 & 178.816 & 1738 & 269.231 & 178.816 & 40.528 & 271.662 & 2106 & 3500 & 3500 & 0.031 & N & 0.0274 \\
239 & J004340.97+414949.4 & ... & 16.336 & 15.373 & 14.943 & 941.105 & 134.898 & 574.5 & 698 & 134.898 & 817.173 & 605.397 & 1407.5 & 698 & 605.397 & 0.07 & N & 0.0503 \\
240 & J004341.77+412550.1 & ... & 16.197 & 15.359 & 14.707 & 20.273 & 1654.752 & 1553 & 1166.667 & 1166.667 & 3483.735 & 119.047 & 719 & 350 & 350 & 0.061 & N & 0.053 \\
241 & J004342.40+415658.1 & ... & 15.786 & 15.03 & 14.561 & 252.317 & 342.953 & 1401 & 349 & 342.953 & 53.596 & 1079.179 & 1411.5 & 1163.333 & 1163.333 & 0.186 & S & 0.0859 \\
242 & J004342.75+411442.8 & ... & 15.32 & 14.424 & 14.123 & 19.285 & 449.252 & 1169 & 436.25 & 436.25 & 65.949 & 234.163 & 1938 & 218.125 & 234.163 & 0.123 & N & 0.056 \\
243 & J004342.98+412850.0 & ... & 15.975 & 15.176 & 14.706 & 716.552 & 757.702 & 616 & 700 & 700 & 29.584 & 50.218 & 201.5 & 140 & 29.584 & 0.028 & N & 0.0329 \\
244 & J004343.04+415705.4 & ... & 16.415 & 15.558 & 15.276 & 26.228 & 97.625 & 1041.5 & 1163.333 & 1041.5 & 12.06 & 97.721 & 326 & 290.833 & 97.721 & 0.036 & N & 0.0316 \\
245 & J004344.78+415727.8 & ... & 16.162 & 15.361 & 15.335 & 82.157 & 462.867 & 1733 & 436.25 & 462.867 & 163.569 & 75.906 & 394 & 3490 & 3490 & 0.038 & N & 0.0314 \\
246 & J004346.10+411138.8 & ... & 14.744 & 13.835 & 13.472 & 596.02 & 275.659 & 592 & 290.833 & 290.833 & 185.222 & 952.499 & 764.5 & 698 & 698 & 0.302 & N & 0.0832 \\
247 & J004346.18+411515.0 & ... & 14.756 & 13.982 & 13.645 & 252.317 & 1575.945 & 1018 & 1163.333 & 252.317 & 927.912 & 1281.099 & 948.5 & 872.5 & 927.912 & 0.099 & N & 0.0404 \\
248 & J004347.08+411510.2 & ... & 16.141 & 15.404 & 15.139 & 761.805 & 27.57 & 320.5 & 291.667 & 761.805 & 76.504 & 27.581 & 408 & 205.882 & 76.504 & 0.067 & N & 0.0413 \\
249 & J004347.31+411203.6 & ... & 14.838 & 13.989 & 13.615 & 1282.464 & 252.135 & 483.5 & 3500 & 3500 & 90.133 & 63.66 & 133.5 & 125 & 133.5 & 2.899 & N & 0.0161 \\
250 & J004347.54+411028.5 & ... & 15.588 & 14.654 & 14.452 & 302.027 & 217.993 & 2095 & 218.75 & 218.75 & 217.254 & 254.228 & 2113 & 875 & 875 & 0.186 & I & 0.0925 \\
251 & J004350.63+411456.6 & ... & 16.314 & 15.433 & 15.083 & 168.568 & 97.386 & 498.5 & 174.5 & 97.386 & 25.762 & 1350.822 & 1409 & 436.25 & 436.25 & 0.024 & N & 0.0312 \\
252 & J004352.34+411016.6 & ... & 16.211 & 15.238 & 14.974 & 219.885 & 98.709 & 228.5 & 125 & 219.885 & 14.682 & 24.376 & 230.5 & 61.404 & 24.376 & 0.066 & U & 0.0595 \\
253 & J004353.96+415202.0 & ... & 15.956 & 15.158 & 14.936 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
254 & J004353.97+411255.6 & ... & 15.272 & 14.517 & 14.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
255 & J004354.03+411742.0 & ... & 16.385 & 15.505 & 15.21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
256 & J004354.50+411108.3 & ... & 15.675 & 14.715 & 14.435 & 734.873 & 343.562 & 478 & 387.778 & 387.778 & 252.989 & 488.601 & 503.5 & 436.25 & 503.5 & 0.198 & I & 0.1104 \\
257 & J004356.02+413237.2 & ... & 15.09 & 14.417 & 14.317 & 39.567 & 107.262 & 253.5 & 268.462 & 253.5 & 28.364 & 28.176 & 166 & 53.692 & 28.176 & 0.093 & U & 0.0376 \\
258 & J004356.22+413717.6 & ... & 15.522 & 14.694 & 14.427 & 801.944 & 152.982 & 231 & 875 & 801.944 & 348.845 & 92.52 & 122.5 & 125 & 125 & 0.408 & N & 0.0226 \\
259 & J004358.00+412114.1 & ... & 15.209 & 14.431 & 14.121 & 268.927 & 149.187 & 241.5 & 875 & 268.927 & 17.723 & 45.593 & 45.5 & 152.174 & 45.593 & 0.077 & N & 0.0207 \\
260 & J004359.67+412619.2 & ... & 15.79 & 14.889 & 14.542 & 650.216 & 242.31 & 697 & 698 & 697 & 3483.299 & 91.75 & 1008.5 & 317.273 & 91.75 & 0.043 & N & 0.026 \\
261 & J004359.94+411330.9 & ... & 16.148 & 15.287 & 15.083 & 15.455 & 577.791 & 539 & 3500 & 577.791 & 10.708 & 74.762 & 224.5 & 134.615 & 74.762 & 0.092 & N & 0.0426 \\
262 & J004400.77+414551.2 & ... & 16.585 & 16.076 & 15.458 & 373.688 & 102.447 & 1111.5 & 349 & 373.688 & 153.474 & 95.337 & 1116.5 & 581.667 & 581.667 & 0.051 & N & 0.0327 \\
263 & J004401.76+415642.1 & ... & 16.393 & 15.382 & 15.094 & 18.266 & 1614.387 & 2251 & 1745 & 2251 & 10.429 & 47.245 & 2248 & 436.25 & 436.25 & 0.046 & N & 0.0226 \\
264 & J004402.86+414921.9 & ... & 16.803 & 15.565 & 15.808 & 155.988 & 157.47 & 309 & 1745 & 155.988 & 45.357 & 45.305 & 170 & 387.778 & 45.357 & 0.029 & N & 0.0315 \\
265 & J004403.42+411623.5 & ... & 16.089 & 15.157 & 14.861 & 21.552 & 1748.741 & 1813 & 1750 & 1813 & 11.73 & 86.817 & 491.5 & 194.444 & 86.817 & 0.052 & N & 0.0333 \\
266 & J004405.72+411551.7 & ... & 15.625 & 14.805 & 14.409 & 242.754 & 1726.698 & 1268 & 1745 & 242.754 & 1073.368 & 1481.877 & 963.5 & 1163.333 & 1073.368 & 0.08 & N & 0.0343 \\
267 & J004406.60+411536.6 & ... & 15.122 & 14.093 & 13.773 & 17.482 & 580.616 & 594 & 581.667 & 594 & 10.09 & 421.592 & 1815 & 436.25 & 421.592 & 0.328 & S & 0.0647 \\
268 & J004406.60+413944.8 & ... & 16.5 & 15.684 & 15.322 & 1103.184 & 1018.309 & 1031 & 1163.333 & 1103.184 & 766.692 & 341.185 & 489 & 698 & 766.692 & 0.115 & N & 0.0557 \\
269 & J004408.38+420143.0 & ... & 16.214 & 15.885 & 15.33 & 202.639 & 207.96 & 1017.5 & 875 & 207.96 & 57.343 & 1092.657 & 573 & 875 & 1092.657 & 0.03 & N & 0.0255 \\
270 & J004410.06+411803.4 & ... & -- & -- & -- & 28.424 & 355.223 & 731 & 387.778 & 387.778 & 28.457 & 43.556 & 183.5 & 698 & 28.457 & 0.026 & N & 0.0243 \\
271 & J004411.81+411822.7 & ... & 16.153 & 15.197 & 15.169 & 25.619 & 344.74 & 253 & 349 & 253 & 12.714 & 127.288 & 147.5 & 218.125 & 147.5 & 0.083 & N & 0.0438 \\
272 & J004412.67+413947.8 & ... & 15.907 & 15.048 & 14.777 & 1341.71 & 1297.842 & 1349.5 & 1163.333 & 1297.842 & 100.543 & 125.281 & 467.5 & 218.125 & 100.543 & 0.137 & N & 0.0444 \\
273 & J004414.54+415445.7 & ... & 16.195 & 15.211 & 14.791 & 291.59 & 1614.387 & 1424 & 1745 & 1614.387 & 274.652 & 247.903 & 720.5 & 249.286 & 247.903 & 0.066 & I & 0.0488 \\
274 & J004414.60+414816.8 & ... & 16.735 & 15.95 & 15.526 & 1575.977 & 1470.891 & 1452.5 & 1163.333 & 1452.5 & 96.676 & 96.628 & 558 & 158.636 & 96.628 & 0.073 & N & 0.0362 \\
275 & J004415.17+415640.6 & ... & 14.862 & 14.058 & 13.691 & 598.112 & 568.967 & 1696 & 698 & 598.112 & 470.552 & 212.602 & 1775.5 & 268.462 & 470.552 & 0.229 & S & 0.1015 \\
276 & J004415.42+413409.5 & ... & 16.525 & 15.818 & 15.574 & 39.02 & 76.935 & 76.5 & 77.556 & 76.5 & 24.834 & 38.312 & 76.5 & 41.548 & 38.312 & 0.24 & S & 0.0387 \\
277 & J004415.76+411750.7 & ... & 14.754 & 13.917 & 13.587 & 295.057 & 1711.801 & 1369.5 & 1745 & 1745 & 1741.87 & 740.933 & 1365 & 698 & 698 & 0.212 & N & 0.0862 \\
278 & J004417.75+420039.1 & ... & 15.175 & 14.277 & 13.965 & 308.285 & 1438.911 & 661 & 232.667 & 232.667 & 208.366 & 208.801 & 634.5 & 205.294 & 208.366 & 0.144 & S & 0.0653 \\
279 & J004418.96+414934.1 & ... & 16.231 & 15.255 & 15.252 & 25.151 & 331.873 & 2018.5 & 3500 & 2018.5 & 45.219 & 175.628 & 677.5 & 175 & 175 & 0.079 & N & 0.0454 \\
280 & J004420.43+420732.1 & ... & 16.468 & 15.951 & 15.379 & 2135.195 & 1668.669 & 2208.5 & 1745 & 1745 & 251.041 & 158.097 & 248 & 166.19 & 158.097 & 0.032 & N & 0.0229 \\
281 & J004420.52+414650.5 & ... & 16.344 & 15.619 & 15.1 & 14.369 & 1788.909 & 1911.5 & 3490 & 3490 & 16.131 & 219.414 & 449 & 232.667 & 219.414 & 0.152 & N & 0.0342 \\
282 & J004422.13+415406.0 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
283 & J004423.17+412107.9 & ... & 16.144 & 15.656 & 15.595 & 266.541 & 276.175 & 554 & 1163.333 & 276.175 & 46.69 & 148.519 & 308 & 1163.333 & 148.519 & 0.057 & N & 0.0335 \\
284 & J004423.64+412217.0 & ... & 15.804 & 14.742 & 14.45 & 214.21 & 1601.384 & 2194.5 & 3490 & 2194.5 & 121.749 & 1023.552 & 2177.5 & 698 & 1023.552 & 0.084 & N & 0.0346 \\
285 & J004423.83+413749.8 & ... & 16.398 & 15.595 & 15.213 & 116.057 & 360.381 & 361.5 & 317.273 & 361.5 & 28.531 & 26.561 & 106 & 193.889 & 28.531 & 0.027 & N & 0.0279 \\
286 & J004424.81+412328.0 & ... & 15.672 & 14.802 & 14.398 & 1943.858 & 336.621 & 329.5 & 1745 & 329.5 & 2087.09 & 29.509 & 192 & 183.684 & 192 & 0.104 & N & 0.0558 \\
287 & J004424.94+412322.3 & ... & 15.038 & 14.155 & 13.772 & 10.61 & 567.273 & 1556 & 581.667 & 567.273 & 626.117 & 1586.445 & 1805.5 & 3490 & 3490 & 0.232 & N & 0.071 \\
288 & J004425.23+413211.1 & ... & 15.767 & 14.891 & 14.876 & 22.212 & 577.237 & 1865 & 3490 & 1865 & 1927.894 & 192.041 & 1246 & 205.294 & 192.041 & 0.211 & I & 0.086 \\
289 & J004425.29+415516.4 & ... & 15.902 & 15.079 & 15.059 & 24.311 & 148.076 & 297 & 151.739 & 148.076 & 146.01 & 333.732 & 657 & 317.273 & 317.273 & 0.069 & N & 0.0608 \\
290 & J004425.77+413659.6 & ... & 16.007 & 15.186 & 15.059 & 32.719 & 233.006 & 470 & 232.667 & 232.667 & 132.151 & 448.936 & 1726 & 436.25 & 436.25 & 0.078 & N & 0.0466 \\
291 & J004426.77+412031.3 & ... & 15.451 & 14.764 & 14.376 & 1233.373 & 147.636 & 1184 & 1163.333 & 1233.373 & 594.53 & 146.654 & 598 & 581.667 & 594.53 & 0.099 & N & 0.0284 \\
292 & J004428.12+415502.9 & ... & 13.709 & 13.174 & 12.971 & 495.195 & 483.138 & 1017.5 & 498.571 & 495.195 & 882.547 & 874.761 & 1864 & 872.5 & 882.547 & 0.113 & N & 0.0275 \\
293 & J004428.48+415130.9 & ... & 14.223 & 13.354 & 13.061 & 1527.486 & 1614.387 & 1401 & 1745 & 1527.486 & 254.255 & 258.218 & 2183 & 436.25 & 254.255 & 0.372 & L & 0.0633 \\
294 & J004428.71+420601.6 & ... & 15.089 & 14.356 & 14.086 & 473.922 & 1772.955 & 1774.5 & 498.571 & 473.922 & 163.3 & 348.98 & 2134 & 290.833 & 163.3 & 0.302 & S & 0.0918 \\
295 & J004428.81+415509.3 & ... & 16.675 & 16.644 & 15.616 & 110.257 & 176.979 & 536.5 & 174.5 & 174.5 & 198.177 & 1360.063 & 1412.5 & 498.571 & 498.571 & 0.015 & N & 0.0216 \\
296 & J004429.28+420550.2 & ... & 15.959 & 15.029 & 14.809 & 1203.474 & 1575.945 & 1011.5 & 1745 & 1575.945 & 238.957 & 101.415 & 201.5 & 145.417 & 101.415 & 0.066 & N & 0.0341 \\
297 & J004429.87+415616.9 & ... & 16.705 & 15.6 & 15.825 & 1398.402 & 1174.964 & 1530.5 & 1163.333 & 1398.402 & 80.852 & 96.02 & 489 & 183.684 & 96.02 & 0.063 & N & 0.0307 \\
298 & J004430.47+412435.8 & ... & 15.098 & 14.273 & 13.863 & 11.648 & 898.505 & 1341 & 872.5 & 872.5 & 890.462 & 126.478 & 634 & 290.833 & 126.478 & 0.258 & N & 0.1132 \\
299 & J004431.71+415629.1 & ... & 13.84 & 13.211 & 12.965 & 239.823 & 335.422 & 691 & 698 & 239.823 & 1741.87 & 58.523 & 1756.5 & 1745 & 1741.87 & 0.013 & N & 0.0106 \\
300 & J004432.08+415637.4 & ... & 16.383 & 15.183 & 15.041 & 230.096 & 1588.562 & 473 & 498.571 & 473 & 191.119 & 186.977 & 569 & 268.462 & 186.977 & 0.043 & N & 0.0236 \\
301 & J004432.27+415158.4 & ... & 15.508 & 14.601 & 14.274 & 361.717 & 362.404 & 1110.5 & 387.778 & 362.404 & 514.637 & 523.141 & 1068.5 & 498.571 & 523.141 & 0.077 & U & 0.0539 \\
302 & J004432.48+415033.8 & ... & 16.304 & 15.673 & 15.39 & 161.705 & 1757.253 & 522.5 & 249.286 & 161.705 & 138.475 & 140.83 & 424 & 145.417 & 140.83 & 0.019 & N & 0.0186 \\
303 & J004432.68+412441.7 & ... & 15.726 & 14.903 & 14.586 & 1460.097 & 1575.945 & 2186.5 & 1745 & 2186.5 & 177.139 & 145.048 & 534 & 387.778 & 145.048 & 0.117 & N & 0.0416 \\
304 & J004438.65+412934.1 & ... & 13.895 & 13.274 & 12.943 & 2545.809 & 559.353 & 1951.5 & 3490 & 559.353 & 3483.739 & 2112.468 & 2097.5 & 3490 & 3490 & 0.122 & N & 0.0534 \\
305 & J004442.26+415122.9 & ... & 16.048 & 15.346 & 15.019 & 213.749 & 213.058 & 430.5 & 205.294 & 213.058 & 874.771 & 191.3 & 587.5 & 183.684 & 191.3 & 0.072 & S & 0.0395 \\
306 & J004442.54+412628.5 & ... & 16.337 & 15.181 & 15.244 & 93.883 & 66.091 & 323 & 75.87 & 93.883 & 22.673 & 1649.158 & 351 & 57.213 & 351 & 0.028 & U & 0.0423 \\
307 & J004444.66+420847.9 & ... & 15.774 & 14.806 & 14.75 & 77.326 & 339.436 & 365 & 3490 & 77.326 & 3483.739 & 344.142 & 182 & 3490 & 3490 & 0.022 & N & 0.0236 \\
308 & J004444.91+412530.3 & ... & 16.264 & 15.462 & 15.198 & 166.17 & 83.749 & 670.5 & 249.286 & 166.17 & 204.504 & 203.453 & 984 & 387.778 & 204.504 & 0.05 & N & 0.0409 \\
309 & J004447.08+412801.7 & ... & 15.653 & 14.675 & 14.264 & 21.79 & 554.665 & 540.5 & 498.571 & 540.5 & 54.063 & 271.27 & 1941 & 268.462 & 271.27 & 0.158 & N & 0.0467 \\
310 & J004447.74+413050.0 & ... & 15.073 & 14.111 & 13.759 & 760.817 & 630.382 & 1762 & 698 & 698 & 923.596 & 287.782 & 2119 & 436.25 & 287.782 & 0.175 & S & 0.0598 \\
311 & J004449.34+420007.0 & ... & 16.777 & 15.47 & 15.045 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
312 & J004449.89+415855.8 & ... & 15.302 & 14.606 & 14.209 & 246.369 & 388.575 & 1768 & 387.778 & 387.778 & 923.596 & 147.636 & 2092 & 498.571 & 923.596 & 0.216 & S & 0.0759 \\
313 & J004450.76+420209.1 & ... & 15.586 & 14.749 & 14.397 & 3483.739 & 1985.703 & 1530.5 & 3490 & 3490 & 141.838 & 143.579 & 506.5 & 581.667 & 141.838 & 0.1 & N & 0.0332 \\
314 & J004451.13+415808.4 & ... & 16.011 & 15.091 & 14.71 & 75.82 & 1682.793 & 1530.5 & 1745 & 1745 & 36.137 & 91.591 & 163 & 174.5 & 163 & 0.098 & N & 0.0384 \\
315 & J004451.76+420006.0 & ... & 14.663 & 13.875 & 13.511 & 568.977 & 564.121 & 604 & 581.667 & 564.121 & 301.325 & 147.856 & 660.5 & 317.273 & 301.325 & 0.205 & S & 0.0777 \\
316 & J004453.00+415407.9 & ... & 16.106 & 15.04 & 14.73 & 515.774 & 545.521 & 599.5 & 498.571 & 515.774 & 2112.48 & 267.614 & 608 & 205.294 & 267.614 & 0.057 & N & 0.0333 \\
317 & J004454.38+412441.6 & ... & 16.094 & 15.201 & 14.91 & 730.048 & 1741.857 & 1699 & 1163.333 & 1741.857 & 807.208 & 834.328 & 741 & 872.5 & 807.208 & 0.069 & N & 0.0408 \\
318 & J004454.50+413007.8 & ... & 15.243 & 14.256 & 13.994 & 257.887 & 345.34 & 258.5 & 268.462 & 257.887 & 357.789 & 346.545 & 709 & 387.778 & 357.789 & 0.074 & N & 0.0238 \\
319 & J004456.92+415150.5 & ... & 16.499 & 15.839 & 15.673 & 14.909 & 345.941 & 574 & 698 & 574 & 11.618 & 117.567 & 402.5 & 349 & 402.5 & 0.033 & N & 0.0248 \\
320 & J004457.32+415144.9 & ... & 15.86 & 15.094 & 14.731 & 556.227 & 565.726 & 1564 & 698 & 698 & 215.606 & 95.604 & 1011.5 & 436.25 & 215.606 & 0.051 & N & 0.0211 \\
321 & J004457.74+413012.6 & ... & 15.718 & 14.869 & 14.548 & 1203.474 & 1264.782 & 1196 & 1163.333 & 1203.474 & 181.511 & 149.977 & 296.5 & 166.19 & 149.977 & 0.09 & N & 0.0257 \\
322 & J004457.90+415404.7 & ... & 15.718 & 14.896 & 14.489 & 153.029 & 1467.933 & 1788.5 & 1163.333 & 1467.933 & 60.864 & 208.381 & 1788.5 & 205.294 & 208.381 & 0.165 & N & 0.0905 \\
323 & J004458.06+413054.1 & ... & 15.536 & 14.623 & 14.364 & 331.729 & 555.657 & 487 & 498.571 & 498.571 & 136.433 & 247.036 & 2100 & 232.667 & 247.036 & 0.197 & I & 0.1012 \\
324 & J004501.30+413922.5 & ... & 14.831 & 13.967 & 13.59 & 121.749 & 573.901 & 2058.5 & 700 & 573.901 & 30.531 & 732.73 & 2221 & 388.889 & 732.73 & 0.142 & N & 0.0985 \\
325 & J004502.52+412926.7 & ... & 15.306 & 14.716 & 14.419 & 3483.739 & 1838.607 & 1381 & 3490 & 3490 & 358.435 & 344.74 & 1578.5 & 349 & 358.435 & 0.146 & N & 0.0268 \\
326 & J004502.62+414408.3 & ... & 15.599 & 14.722 & 14.482 & 360.387 & 1641.066 & 1988 & 3490 & 3490 & 116.67 & 820.54 & 777.5 & 872.5 & 872.5 & 0.177 & N & 0.0394 \\
327 & J004503.35+413026.3 & ... & 14.522 & 13.661 & 13.402 & 841.412 & 418.043 & 829 & 872.5 & 841.412 & 397.146 & 408.58 & 801 & 387.778 & 397.146 & 0.189 & S & 0.0458 \\
328 & J004504.31+412234.8 & ... & 16.581 & 15.725 & 15.15 & 33.362 & 50.437 & 1492.5 & 1745 & 1745 & 20.234 & 50.475 & 698.5 & 139.6 & 139.6 & 0.015 & N & 0.017 \\
329 & J004506.85+413408.2 & ... & 14.408 & 13.911 & 13.628 & 1056.24 & 1281.099 & 1864 & 1163.333 & 1056.24 & 298.606 & 301.778 & 1811.5 & 436.25 & 298.606 & 0.059 & N & 0.0272 \\
330 & J004507.87+413109.0 & ... & 15.474 & 14.64 & 14.213 & 22.77 & 1668.669 & 1917 & 1745 & 1745 & 112.188 & 128.858 & 386.5 & 139.6 & 128.858 & 0.166 & N & 0.0708 \\
331 & J004507.90+413427.4 & ... & 15.923 & 14.85 & 14.633 & 74.849 & 337.131 & 321 & 1745 & 337.131 & 50.916 & 102.514 & 1811 & 3490 & 3490 & 0.096 & N & 0.0393 \\
332 & J004509.73+415950.1 & ... & 15.582 & 14.79 & 14.318 & 14.469 & 346.626 & 352 & 349 & 352 & 178.625 & 143.57 & 284.5 & 158.636 & 143.57 & 0.096 & S & 0.0307 \\
333 & J004509.75+414651.3 & ... & 15.745 & 14.997 & 14.726 & 13.507 & 133.179 & 1358.5 & 1745 & 1745 & 25.165 & 98.595 & 403 & 120.345 & 98.595 & 0.034 & N & 0.0303 \\
334 & J004509.88+413843.9 & ... & 15.341 & 14.479 & 14.244 & 406.08 & 392.431 & 813.5 & 436.25 & 406.08 & 992.866 & 894.462 & 887.5 & 872.5 & 887.5 & 0.1 & S & 0.0378 \\
335 & J004511.91+415433.9 & ... & 16.644 & 15.568 & 15.761 & 62.519 & 1294.817 & 1050 & 1166.667 & 1050 & 15.267 & 72.561 & 543 & 125 & 72.561 & 0.083 & N & 0.0709 \\
336 & J004512.51+415827.9 & ... & 16.478 & 15.689 & 15.601 & 217.257 & 213.977 & 2148.5 & 249.286 & 213.977 & 22.202 & 342.953 & 2148.5 & 3490 & 3490 & 0.046 & N & 0.0342 \\
337 & J004512.79+413600.0 & ... & 15.753 & 15.112 & 14.809 & 48.057 & 265.113 & 260 & 317.273 & 260 & 45.649 & 382.601 & 1046.5 & 1163.333 & 382.601 & 0.081 & S & 0.0302 \\
338 & J004514.68+415210.7 & ... & 16.241 & 15.166 & 14.775 & 1838.64 & 1697.188 & 1907 & 1745 & 1745 & 106.246 & 137.8 & 686 & 698 & 698 & 0.171 & N & 0.0714 \\
339 & J004514.91+413735.0 & ... & 14.231 & 13.298 & 12.89 & 1128.256 & 1241.064 & 1023 & 1163.333 & 1128.256 & 253.93 & 332.613 & 2009 & 349 & 332.613 & 0.282 & S & 0.0573 \\
340 & J004514.95+414625.6 & ... & 16.021 & 15.395 & 15.017 & 95.836 & 1527.464 & 478 & 498.571 & 478 & 130.041 & 133.09 & 302.5 & 145.417 & 133.09 & 0.083 & N & 0.0537 \\
341 & J004517.25+413948.2 & ... & 15.16 & 14.253 & 14.064 & 2482.164 & 1668.669 & 1959 & 3490 & 3490 & 384.832 & 399.537 & 1171.5 & 387.778 & 387.778 & 0.288 & L & 0.0461 \\
342 & J004520.67+414717.3 & ... & 13.623 & 12.793 & 12.106 & 2612.804 & 1726.698 & 2182 & 3490 & 2612.804 & 863.361 & 973.378 & 1811 & 872.5 & 872.5 & 0.218 & L & 0.0304 \\
343 & J004521.74+414256.0 & ... & 15.887 & 15.008 & 14.612 & 13.68 & 1726.698 & 1438 & 1745 & 1745 & 240.695 & 102.198 & 482.5 & 232.667 & 240.695 & 0.09 & I & 0.0513 \\
344 & J004522.47+414512.8 & ... & 15.316 & 14.487 & 14.194 & 321.316 & 1788.909 & 2126 & 3490 & 2126 & 1306.402 & 355.86 & 1149.5 & 387.778 & 387.778 & 0.214 & L & 0.0582 \\
345 & J004524.97+420727.2 & ... & 14.532 & 13.591 & 13.094 & 899.881 & 450.956 & 469.5 & 875 & 899.881 & 206.223 & 1850.173 & 599.5 & 700 & 1850.173 & 0.632 & L & 0.0601 \\
346 & J004525.28+415833.3 & ... & 15.888 & 15.125 & 14.676 & 1575.977 & 1772.955 & 1642 & 1745 & 1642 & 43.423 & 143.268 & 553 & 268.462 & 143.268 & 0.14 & N & 0.0399 \\
347 & J004525.76+420842.9 & ... & -- & -- & -- & 1946.795 & 1588.562 & 1777.5 & 1745 & 1946.795 & 92.835 & 92.79 & 186 & 218.125 & 92.835 & 0.044 & N & 0.0322 \\
348 & J004526.24+420047.5 & ... & 15.282 & 14.335 & 14.046 & 95.422 & 1772.955 & 1863.5 & 581.667 & 581.667 & 184.034 & 2256.47 & 1941 & 218.125 & 2256.47 & 0.067 & N & 0.0374 \\
349 & J004531.13+414825.7 & ... & 14.499 & 13.487 & 13.143 & 62.171 & 893.005 & 1298.5 & 872.5 & 872.5 & 902.605 & 1946.775 & 1938 & 498.571 & 1946.775 & 0.203 & S & 0.0836 \\
350 & J004531.31+415918.3 & ... & 15.625 & 14.829 & 14.541 & 297.711 & 312.709 & 1274 & 290.833 & 297.711 & 3483.739 & 100.848 & 1322.5 & 698 & 698 & 0.039 & N & 0.0258 \\
351 & J004531.41+413400.6 & ... & 16.304 & 15.315 & 15.025 & 1281.117 & 1772.955 & 2119 & 3490 & 2119 & 1007.985 & 95.604 & 605.5 & 145.417 & 95.604 & 0.092 & N & 0.0473 \\
352 & J004531.58+413800.3 & ... & 15.436 & 14.669 & 14.389 & 136.009 & 498.92 & 938.5 & 437.5 & 437.5 & 446.231 & 240.983 & 665.5 & 350 & 665.5 & 0.256 & S & 0.0795 \\
353 & J004532.63+415108.1 & ... & 16.39 & 15.401 & 14.992 & 15.103 & 1378.949 & 1005 & 1163.333 & 1005 & 66.324 & 34.892 & 266 & 174.5 & 66.324 & 0.035 & N & 0.0296 \\
354 & J004539.99+415404.1 & ... & 12.711 & 12.156 & 11.931 & 1873.331 & 294.177 & 1856.5 & 1745 & 1856.5 & 240.695 & 236.957 & 776.5 & 232.667 & 240.695 & 0.014 & N & 0.008 \\
355 & J004540.98+421101.9 & ... & 16.265 & 15.147 & 14.868 & 25.219 & 298.602 & 2152 & 1163.333 & 1163.333 & 174.493 & 125.439 & 326 & 129.259 & 125.439 & 0.044 & N & 0.0327 \\
356 & J004542.18+415347.7 & ... & 15.541 & 15.072 & 14.665 & 2282.45 & 1711.801 & 1346.5 & 1745 & 2282.45 & 874.771 & 148.076 & 678 & 581.667 & 874.771 & 0.168 & N & 0.0735 \\
357 & J004545.92+415128.5 & ... & 16.309 & 15.762 & 15.491 & 32.887 & 1563.551 & 1517.5 & 1745 & 1745 & 288.624 & 206.414 & 1013.5 & 218.125 & 206.414 & 0.03 & N & 0.0238 \\
358 & J004547.16+422044.0 & ... & 16.625 & 15.903 & 15.531 & 113.892 & 114.027 & 227 & 349 & 349 & 74.703 & 36.561 & 151 & 102.647 & 74.703 & 0.03 & N & 0.0237 \\
359 & J004550.13+414217.5 & ... & 16.421 & 15.295 & 15.199 & 396.354 & 193.727 & 378 & 349 & 378 & 10.292 & 49.992 & 68 & 99.714 & 49.992 & 0.024 & N & 0.027 \\
360 & J004551.95+414347.7 & ... & 15.389 & 14.656 & 14.449 & 431.681 & 1985.703 & 2227 & 3490 & 3490 & 402.785 & 369.776 & 792.5 & 387.778 & 402.785 & 0.112 & N & 0.0433 \\
361 & J004552.56+414913.4 & ... & 15.127 & 14.314 & 13.922 & 2920.193 & 1408.292 & 478 & 498.571 & 498.571 & 3483.739 & 155.254 & 2230 & 3490 & 2230 & 0.151 & S & 0.0553 \\
362 & J004552.68+422045.6 & ... & 15.501 & 14.498 & 14.109 & 604.449 & 320.27 & 584.5 & 3500 & 320.27 & 163.124 & 534.471 & 1116.5 & 500 & 534.471 & 0.264 & N & 0.1084 \\
363 & J004553.34+414238.1 & ... & 16.483 & 15.479 & 15.271 & 197.976 & 194.295 & 1166.5 & 388.889 & 194.295 & 136.662 & 74.622 & 297 & 152.174 & 136.662 & 0.027 & N & 0.0325 \\
364 & J004553.74+415237.6 & ... & 16.55 & 16.041 & 15.789 & 191.457 & 1634.468 & 573 & 1166.667 & 1166.667 & 161.055 & 117.72 & 1116.5 & 184.211 & 161.055 & 0.055 & N & 0.0348 \\
365 & J004558.87+415519.1 & ... & 16.449 & 15.74 & 15.265 & 191.119 & 148.965 & 322 & 151.739 & 151.739 & 34.874 & 1805.184 & 326.5 & 317.273 & 1805.184 & 0.037 & N & 0.0271 \\
366 & J004558.92+414642.1 & ... & 15.165 & 14.351 & 14.085 & 132.647 & 559.353 & 577 & 498.571 & 559.353 & 1504.342 & 285.712 & 1174 & 1163.333 & 285.712 & 0.388 & S & 0.1215 \\
367 & J004600.50+415301.0 & ... & 16.695 & 16.24 & 15.759 & 259.234 & 1460.067 & 1378 & 1163.333 & 1163.333 & 105.736 & 104.952 & 256 & 268.462 & 105.736 & 0.051 & N & 0.04 \\
368 & J004604.18+415135.4 & ... & 15.158 & 14.318 & 13.985 & 3483.739 & 1838.607 & 1895 & 3490 & 3490 & 417.17 & 401.152 & 906.5 & 387.778 & 417.17 & 0.187 & L & 0.0378 \\
369 & J004604.32+414449.4 & ... & 15.069 & 14.277 & 13.992 & 487.895 & 548.537 & 1006.5 & 498.571 & 498.571 & 120.567 & 181.012 & 987.5 & 218.125 & 181.012 & 0.352 & S & 0.0817 \\
370 & J004606.25+415018.9 & ... & 15.265 & 14.485 & 14.108 & 1641.1 & 1614.387 & 1881 & 3490 & 3490 & 229.035 & 229.561 & 448.5 & 218.125 & 229.035 & 0.263 & N & 0.0545 \\
371 & J004607.45+414544.6 & ... & 15.596 & 14.692 & 14.545 & 261.28 & 1627.631 & 1708 & 1745 & 1627.631 & 311.732 & 182.845 & 1359 & 349 & 349 & 0.145 & N & 0.0413 \\
372 & J004612.53+415002.8 & ... & 16.766 & 16.011 & 15.546 & 231.978 & 294.177 & 571 & 290.833 & 290.833 & 190.752 & 189.475 & 188.5 & 232.667 & 188.5 & 0.018 & N & 0.0228 \\
373 & J004612.68+414818.8 & ... & 16.675 & 15.766 & 15.441 & 111.37 & 127.044 & 157.5 & 1163.333 & 111.37 & 55.022 & 1369.45 & 395 & 872.5 & 872.5 & 0.015 & N & 0.023 \\
374 & J004614.57+421117.4 & ... & 15.448 & 14.581 & 14.186 & 228.884 & 148.187 & 1933 & 1163.333 & 148.187 & 80.852 & 204.923 & 1910.5 & 349 & 204.923 & 0.118 & S & 0.0867 \\
375 & J004617.11+415720.8 & ... & 15.652 & 14.778 & 14.566 & 1627.649 & 1515.795 & 1593.5 & 1745 & 1515.795 & 13.512 & 511.779 & 554.5 & 498.571 & 554.5 & 0.207 & N & 0.0612 \\
376 & J004620.15+414753.7 & ... & 15.748 & 14.881 & 14.762 & 22.003 & 332.057 & 1475 & 698 & 1475 & 55.748 & 105.735 & 317.5 & 581.667 & 105.735 & 0.064 & N & 0.0305 \\
377 & J004620.92+415545.8 & ... & 15.972 & 15.056 & 14.994 & 93.711 & 530.935 & 571.5 & 581.667 & 530.935 & 92.791 & 91.931 & 184.5 & 109.063 & 92.791 & 0.04 & N & 0.0246 \\
378 & J004623.75+420141.4 & ... & 15.836 & 14.904 & 14.63 & 43.942 & 335.422 & 351.5 & 317.273 & 335.422 & 334.298 & 177.453 & 355.5 & 174.5 & 174.5 & 0.209 & S & 0.0753 \\
379 & J004625.83+421011.5 & ... & 16.248 & 15.363 & 15.053 & 1134.704 & 201.185 & 1024 & 1163.333 & 1134.704 & 133.36 & 134.26 & 408 & 205.294 & 205.294 & 0.097 & N & 0.0371 \\
380 & J004627.02+413236.3 & ... & 16.492 & 15.58 & 15.067 & 161.968 & 348.369 & 323.5 & 290.833 & 161.968 & 757.913 & 346.545 & 323 & 349 & 346.545 & 0.021 & N & 0.0195 \\
381 & J004627.53+420950.9 & ... & 16.555 & 15.567 & 15.394 & 297.265 & 603.555 & 1302.5 & 498.571 & 603.555 & 203.04 & 195.828 & 400.5 & 387.778 & 203.04 & 0.019 & N & 0.0249 \\
382 & J004627.54+422343.5 & ... & 16.769 & 16.279 & 15.703 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
383 & J004631.49+421133.1 & ... & 15.039 & 14.094 & 13.676 & 216.783 & 283.671 & 574.5 & 290.833 & 283.671 & 168.855 & 596.306 & 1359.5 & 1745 & 1745 & 0.275 & N & 0.1053 \\
384 & J004632.04+415316.6 & ... & 17.035 & 15.712 & 15.669 & 367.728 & 21.695 & 1141.5 & 387.778 & 367.728 & 30.639 & 31.776 & 1768.5 & 581.667 & 31.776 & 0.025 & N & 0.0265 \\
385 & J004632.18+415935.8 & ... & 14.522 & 13.711 & 13.363 & 740.933 & 594.52 & 1481.5 & 700 & 740.933 & 522.553 & 503.984 & 516.5 & 250 & 522.553 & 0.272 & S & 0.0484 \\
386 & J004632.74+420149.1 & ... & 16.245 & 15.505 & 14.967 & 151.349 & 1855.804 & 1907.5 & 3500 & 3500 & 612.871 & 105.398 & 933 & 250 & 105.398 & 0.101 & N & 0.0383 \\
387 & J004633.38+415951.3 & ... & 14.237 & 13.426 & 13.148 & 1588.585 & 1627.631 & 1615 & 1745 & 1588.585 & 562.53 & 564.121 & 1615 & 581.667 & 564.121 & 0.044 & N & 0.0257 \\
388 & J004633.50+421109.4 & ... & 15.498 & 14.579 & 14.352 & 371.86 & 1788.909 & 2228.5 & 3490 & 2228.5 & 201.597 & 102.833 & 567 & 349 & 102.833 & 0.257 & N & 0.0799 \\
389 & J004633.73+420907.1 & ... & -- & -- & -- & 963.947 & 1264.782 & 1000.5 & 872.5 & 1000.5 & 164.11 & 75.017 & 133.5 & 166.19 & 164.11 & 0.015 & N & 0.0279 \\
390 & J004634.01+421109.4 & ... & 16.396 & 15.515 & 15.301 & 246.369 & 1641.066 & 1993.5 & 1163.333 & 1163.333 & 874.771 & 226.937 & 1798 & 232.667 & 226.937 & 0.078 & N & 0.0365 \\
391 & J004634.98+420953.8 & ... & 16.642 & 15.95 & 15.806 & 2647.642 & 1772.955 & 1877.5 & 3490 & 2647.642 & 52.037 & 58.905 & 1067 & 872.5 & 872.5 & 0.037 & N & 0.0304 \\
392 & J004635.65+421355.6 & ... & 16.811 & 16.28 & 15.452 & 3483.739 & 74.65 & 2501 & 3490 & 3490 & 25.612 & 27.415 & 999.5 & 268.462 & 27.415 & 0.023 & N & 0.0291 \\
393 & J004636.57+421253.6 & ... & 16.65 & 15.888 & 15.666 & 208.585 & 208.801 & 2375.5 & 581.667 & 208.585 & 13.783 & 46.211 & 957 & 498.571 & 46.211 & 0.021 & N & 0.0249 \\
394 & J004636.65+421905.4 & ... & 16.628 & 15.504 & 15.411 & 106.019 & 96.487 & 315.5 & 349 & 106.019 & 38.409 & 38.61 & 1777.5 & 698 & 38.61 & 0.032 & N & 0.0323 \\
395 & J004636.77+420325.9 & ... & 16.628 & 15.748 & 15.262 & 456.49 & 126.558 & 446.5 & 498.571 & 456.49 & 21.327 & 102.514 & 513 & 85.122 & 102.514 & 0.03 & N & 0.0241 \\
396 & J004638.17+420008.9 & ... & 15.039 & 14.182 & 13.768 & 1085.098 & 1741.857 & 2251 & 1166.667 & 1166.667 & 1189.059 & 567.344 & 1933 & 583.333 & 567.344 & 0.263 & I & 0.092 \\
397 & J004638.81+415456.1 & ... & 15.637 & 14.71 & 14.409 & 22.946 & 347.758 & 372 & 349 & 372 & 373.961 & 183.014 & 550 & 193.889 & 193.889 & 0.26 & N & 0.0852 \\
398 & J004639.99+421154.7 & ... & 15.926 & 15.332 & 14.836 & 24.5 & 462.867 & 1223.5 & 436.25 & 436.25 & 12.363 & 1154.481 & 1258.5 & 1163.333 & 1154.481 & 0.079 & N & 0.0308 \\
399 & J004640.12+421326.0 & ... & 16.032 & 15.22 & 15.015 & 161.049 & 274.648 & 501 & 268.462 & 274.648 & 143.064 & 122.802 & 243.5 & 139.6 & 122.802 & 0.047 & N & 0.0348 \\
400 & J004640.77+420746.0 & ... & 15.51 & 14.57 & 14.272 & 351.457 & 353.327 & 341 & 205.294 & 353.327 & 170.449 & 133.717 & 338 & 166.19 & 133.717 & 0.086 & S & 0.0395 \\
401 & J004641.66+423327.5 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
402 & J004643.30+414648.8 & ... & 17.26 & 16.085 & 15.52 & 393.214 & 353.957 & 790.5 & 387.778 & 387.778 & 60.707 & 16.743 & 653 & 166.19 & 16.743 & 0.018 & N & 0.021 \\
403 & J004646.19+414655.0 & ... & 16.581 & 15.783 & 15.659 & 70.919 & 1821.759 & 1626 & 3490 & 1821.759 & 256.554 & 255.889 & 791 & 268.462 & 256.554 & 0.03 & N & 0.0239 \\
404 & J004648.83+420418.4 & ... & 14.585 & 13.603 & 13.215 & 1527.486 & 1527.464 & 1951 & 1163.333 & 1163.333 & 1002.895 & 356.499 & 1799.5 & 3490 & 3490 & 0.387 & N & 0.1083 \\
405 & J004655.39+415827.0 & ... & 16.048 & 15.29 & 15.196 & 263.709 & 1563.551 & 2362 & 1163.333 & 1563.551 & 143.167 & 114.384 & 2126.5 & 3490 & 3490 & 0.098 & N & 0.0342 \\
406 & J004656.67+415813.3 & ... & 15.774 & 14.919 & 14.77 & 220.24 & 97.232 & 443 & 218.75 & 97.232 & 845.194 & 467.541 & 2197 & 291.667 & 467.541 & 0.057 & N & 0.0344 \\
407 & J004659.64+415226.7 & ... & 16.389 & 15.512 & 15.225 & 15.751 & 1028.86 & 964 & 872.5 & 964 & 12.952 & 551.584 & 1702 & 436.25 & 551.584 & 0.032 & N & 0.0215 \\
408 & J004705.87+415206.9 & ... & 15.969 & 15.069 & 14.817 & 173.436 & 115.614 & 77.5 & 318.182 & 318.182 & 11.918 & 12.434 & 42.5 & 28.689 & 28.689 & 0.156 & U & 0.0041 \\
409 & J004716.63+421055.5 & ... & 16.996 & 16.111 & 15.822 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
410 & J004731.12+422749.1 & ... & 14.241 & 13.501 & 13.244 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
411 & J004735.14+422901.6 & ... & 16.616 & 15.753 & 15.198 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
412 & J004738.09+422426.0 & ... & 15.961 & 15.078 & 14.659 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
413 & J004747.34+421854.6 & ... & 16.774 & 15.99 & 15.763 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
414 & J004748.71+420423.8 & ... & 15.794 & 15.174 & 14.663 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
415 & J004756.76+423308.8 & ... & 15.392 & 14.533 & 14.27 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
416 & J004809.87+422802.5 & ... & 16.494 & 15.843 & 15.285 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
417 & J004812.70+421426.3 & ... & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
418 & J004814.12+421401.5 & ... & 16.544 & 15.893 & 15.57 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
419 & J004833.88+423113.1 & ... & 16.729 & 16.163 & 15.615 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
420 & J004838.58+423224.7 & ... & 15.536 & 14.7 & 14.473 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\	
		\enddata
		\tablecomments{Table 7 is published in its entirety in the machine-readable format online.}
	\end{deluxetable*}
